Sample-Efficient Geometry Reconstruction from Euclidean Distances using Non-Convex Optimization

The problem of finding suitable point embedding or geometric configurations given only Euclidean distance information of point pairs arises both as a core task and as a sub-problem in a variety of machine learning applications. In this paper, we aim to solve this problem given a minimal number of distance samples. To this end, we leverage continuous and non-convex rank minimization formulations of the problem and establish a local convergence guarantee for a variant of iteratively reweighted least squares (IRLS), which applies if a minimal random set of observed distances is provided. As a technical tool, we establish a restricted isometry property (RIP) restricted to a tangent space of the manifold of symmetric rank-$r$ matrices given random Euclidean distance measurements, which might be of independent interest for the analysis of other non-convex approaches. Furthermore, we assess data efficiency, scalability and generalizability of different reconstruction algorithms through numerical experiments with simulated data as well as real-world data, demonstrating the proposed algorithm's ability to identify the underlying geometry from fewer distance samples compared to the state-of-the-art.

==> images/ill_BP_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{33mm}
\setlength\figurewidth{55mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{1},{},{2},{},{3},{},{4}},
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
ymode=log,
ymin=1e-08,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Procrustes Error},
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
axis background/.style={fill=white},
    legend style={
        at={(0.8,1.27)},
        legend columns=2,
        legend cell align=left,
        align=left,
        draw=white!15!black,
        nodes={scale=0.5, transform shape}
    },
%legend style={at={(0.5,1.57)},legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.6, transform shape}},%nodes={scale=0.4, transform shape}
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.60491258465724\\
1	0.657368128993944\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.338020000541334\\
2	0.35975459348022\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.171630650710438\\
3	0.207070108984218\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0723117415895119\\
4	0.0980129861355767\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0436812061635935\\
5	0.0697275856045162\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0145134606333837\\
6	0.024985530559557\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00717807837652939\\
7	0.0118081087507798\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.499176191747047\\
1	0.554380914881892\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.251967091749958\\
2	0.285969852064794\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0897757991942549\\
3	0.132685645150014\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0295099605119317\\
4	0.0485048523189205\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00939456844242239\\
5	0.0225881513788567\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00089011619673434\\
6	0.0062837113554233\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	4.89203102185788e-06\\
7	0.0034719379414395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.657368128993944\\
1.125	0.657368128993944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.35975459348022\\
2.125	0.35975459348022\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.207070108984218\\
3.125	0.207070108984218\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0980129861355767\\
4.125	0.0980129861355767\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0697275856045162\\
5.125	0.0697275856045162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.024985530559557\\
6.125	0.024985530559557\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.0118081087507798\\
7.125	0.0118081087507798\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.499176191747047\\
1.125	0.499176191747047\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.251967091749958\\
2.125	0.251967091749958\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.0897757991942549\\
3.125	0.0897757991942549\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0295099605119317\\
4.125	0.0295099605119317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.00939456844242239\\
5.125	0.00939456844242239\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.00089011619673434\\
6.125	0.00089011619673434\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	4.89203102185788e-06\\
7.125	4.89203102185788e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.554380914881892\\
0.75	0.60491258465724\\
1.25	0.60491258465724\\
1.25	0.554380914881892\\
0.75	0.554380914881892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.285969852064794\\
1.75	0.338020000541334\\
2.25	0.338020000541334\\
2.25	0.285969852064794\\
1.75	0.285969852064794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.132685645150014\\
2.75	0.171630650710438\\
3.25	0.171630650710438\\
3.25	0.132685645150014\\
2.75	0.132685645150014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0485048523189205\\
3.75	0.0723117415895119\\
4.25	0.0723117415895119\\
4.25	0.0485048523189205\\
3.75	0.0485048523189205\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.0225881513788567\\
4.75	0.0436812061635935\\
5.25	0.0436812061635935\\
5.25	0.0225881513788567\\
4.75	0.0225881513788567\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.0062837113554233\\
5.75	0.0145134606333837\\
6.25	0.0145134606333837\\
6.25	0.0062837113554233\\
5.75	0.0062837113554233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.0034719379414395\\
6.75	0.00717807837652939\\
7.25	0.00717807837652939\\
7.25	0.0034719379414395\\
6.75	0.0034719379414395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.581711733021136\\
1.25	0.581711733021136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.320365261989447\\
2.25	0.320365261989447\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.155668223379905\\
3.25	0.155668223379905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0637182968220307\\
4.25	0.0637182968220307\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.0294021293769692\\
5.25	0.0294021293769692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.0109684153782265\\
6.25	0.0109684153782265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.00608491109377711\\
7.25	0.00608491109377711\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.57570548474835\\
1	0.601237479209698\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.318558095333411\\
2	0.385135109199679\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.210641477739119\\
3	0.267049500007564\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.137542544015467\\
4	0.174338269789745\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.131656535030447\\
5	0.209062251140784\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.100770527122141\\
6	0.16491224761896\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0856515340908728\\
7	0.115784824879703\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.448470444762156\\
1	0.522795498592835\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.207155644805306\\
2	0.263996645896319\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0693097831762933\\
3	0.153877642598001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0606715762670891\\
4	0.0874123932830335\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0312976451697286\\
5	0.0679439736660856\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00633486537196077\\
6	0.0505798730377879\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0136986457776177\\
7	0.0389834344044663\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.601237479209698\\
1.125	0.601237479209698\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.385135109199679\\
2.125	0.385135109199679\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.267049500007564\\
3.125	0.267049500007564\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.174338269789745\\
4.125	0.174338269789745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.209062251140784\\
5.125	0.209062251140784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.16491224761896\\
6.125	0.16491224761896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.115784824879703\\
7.125	0.115784824879703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.448470444762156\\
1.125	0.448470444762156\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.207155644805306\\
2.125	0.207155644805306\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.0693097831762933\\
3.125	0.0693097831762933\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.0606715762670891\\
4.125	0.0606715762670891\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.0312976451697286\\
5.125	0.0312976451697286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.00633486537196077\\
6.125	0.00633486537196077\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.0136986457776177\\
7.125	0.0136986457776177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.522795498592835\\
0.75	0.57570548474835\\
1.25	0.57570548474835\\
1.25	0.522795498592835\\
0.75	0.522795498592835\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.263996645896319\\
1.75	0.318558095333411\\
2.25	0.318558095333411\\
2.25	0.263996645896319\\
1.75	0.263996645896319\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.153877642598001\\
2.75	0.210641477739119\\
3.25	0.210641477739119\\
3.25	0.153877642598001\\
2.75	0.153877642598001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.0874123932830335\\
3.75	0.137542544015467\\
4.25	0.137542544015467\\
4.25	0.0874123932830335\\
3.75	0.0874123932830335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.0679439736660856\\
4.75	0.131656535030447\\
5.25	0.131656535030447\\
5.25	0.0679439736660856\\
4.75	0.0679439736660856\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.0505798730377879\\
5.75	0.100770527122141\\
6.25	0.100770527122141\\
6.25	0.0505798730377879\\
5.75	0.0505798730377879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.0389834344044663\\
6.75	0.0856515340908728\\
7.25	0.0856515340908728\\
7.25	0.0389834344044663\\
6.75	0.0389834344044663\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.538713524464445\\
1.25	0.538713524464445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.286599923274967\\
2.25	0.286599923274967\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.18321985562036\\
3.25	0.18321985562036\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.121602760971375\\
4.25	0.121602760971375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.0788412637231081\\
5.25	0.0788412637231081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.0652750747767056\\
6.25	0.0652750747767056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.0668085382940322\\
7.25	0.0668085382940322\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0655637943849357\\
1	0.073006271329277\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0449035497158398\\
2	0.0515445890864458\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0130356265963166\\
3	0.0167079319827558\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00720341587970043\\
4	0.0096125651400207\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00502302641530867\\
5	0.00615100442279164\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0041281914935376\\
6	0.0045503449892717\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00406031284354169\\
7	0.00476513392919408\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0426776674689482\\
1	0.0561354080177847\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0329603166685066\\
2	0.0369382736339266\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00703636849307326\\
3	0.00920174148547755\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00347863968416382\\
4	0.00451668313008971\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00308031000026196\\
5	0.00373648939572364\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00313019363124027\\
6	0.00359796019280086\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00306511042660889\\
7	0.00331941726636341\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.073006271329277\\
1.125	0.073006271329277\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.0515445890864458\\
2.125	0.0515445890864458\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.0167079319827558\\
3.125	0.0167079319827558\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.0096125651400207\\
4.125	0.0096125651400207\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.00615100442279164\\
5.125	0.00615100442279164\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0045503449892717\\
6.125	0.0045503449892717\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.00476513392919408\\
7.125	0.00476513392919408\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.0426776674689482\\
1.125	0.0426776674689482\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.0329603166685066\\
2.125	0.0329603166685066\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.00703636849307326\\
3.125	0.00703636849307326\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.00347863968416382\\
4.125	0.00347863968416382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.00308031000026196\\
5.125	0.00308031000026196\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.00313019363124027\\
6.125	0.00313019363124027\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.00306511042660889\\
7.125	0.00306511042660889\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.0561354080177847\\
0.75	0.0655637943849357\\
1.25	0.0655637943849357\\
1.25	0.0561354080177847\\
0.75	0.0561354080177847\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.0369382736339266\\
1.75	0.0449035497158398\\
2.25	0.0449035497158398\\
2.25	0.0369382736339266\\
1.75	0.0369382736339266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.00920174148547755\\
2.75	0.0130356265963166\\
3.25	0.0130356265963166\\
3.25	0.00920174148547755\\
2.75	0.00920174148547755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.00451668313008971\\
3.75	0.00720341587970043\\
4.25	0.00720341587970043\\
4.25	0.00451668313008971\\
3.75	0.00451668313008971\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.00373648939572364\\
4.75	0.00502302641530867\\
5.25	0.00502302641530867\\
5.25	0.00373648939572364\\
4.75	0.00373648939572364\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.00359796019280086\\
5.75	0.0041281914935376\\
6.25	0.0041281914935376\\
6.25	0.00359796019280086\\
5.75	0.00359796019280086\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.00331941726636341\\
6.75	0.00406031284354169\\
7.25	0.00406031284354169\\
7.25	0.00331941726636341\\
6.75	0.00331941726636341\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.0617053540366724\\
1.25	0.0617053540366724\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.0412845370013306\\
2.25	0.0412845370013306\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.0114960662013565\\
3.25	0.0114960662013565\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.00513029783103225\\
4.25	0.00513029783103225\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.00427285727901369\\
5.25	0.00427285727901369\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.00383404825539968\\
6.25	0.00383404825539968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.00358608375412261\\
7.25	0.00358608375412261\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0600475114542357\\
1	0.0804611165093204\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.000262206560508487\\
2	0.000645655119483446\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.66600046865626e-08\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	2.98023223876953e-08\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0243791461048981\\
1	0.0354339409928677\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	1.05367121277235e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.05367121277235e-08\\
4	1.05367121277235e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	1.49011611938477e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.05367121277235e-08\\
6	1.05367121277235e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0804611165093204\\
1.125	0.0804611165093204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.000645655119483446\\
2.125	0.000645655119483446\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.94247667650072e-08\\
4.125	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0\\
6.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0243791461048981\\
1.125	0.0243791461048981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.05367121277235e-08\\
4.125	1.05367121277235e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.05367121277235e-08\\
6.125	1.05367121277235e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.0354339409928677\\
0.75	0.0600475114542357\\
1.25	0.0600475114542357\\
1.25	0.0354339409928677\\
0.75	0.0354339409928677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	1.05367121277235e-08\\
1.75	0.000262206560508487\\
2.25	0.000262206560508487\\
2.25	1.05367121277235e-08\\
1.75	1.05367121277235e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0\\
2.75	1.66600046865626e-08\\
3.25	1.66600046865626e-08\\
3.25	0\\
2.75	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	1.05367121277235e-08\\
3.75	0\\
4.25	0\\
4.25	1.05367121277235e-08\\
3.75	1.05367121277235e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	1.49011611938477e-08\\
4.75	2.98023223876953e-08\\
5.25	2.98023223876953e-08\\
5.25	1.49011611938477e-08\\
4.75	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	1.05367121277235e-08\\
5.75	0\\
6.25	0\\
6.25	1.05367121277235e-08\\
5.75	1.05367121277235e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	0\\
6.75	0\\
7.25	0\\
7.25	0\\
6.75	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.0452990192037416\\
1.25	0.0452990192037416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0\\
3.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0\\
4.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	0\\
5.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0\\
6.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	1.29047841397589e-08\\
7.25	1.29047841397589e-08\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{ScaledSGD}

\addplot [color=red]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{RieEDG}

\addplot [color=green]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{ALM}

\addplot [color=black]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{MatrixIRLS}

\end{axis}
\end{tikzpicture}%

==> images/iterate_final_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{15mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Runtime in seconds},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={at={(0.43,0.55)},legend cell align=left, align=left,nodes={scale=0.4, transform shape}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
% legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0117765416666667	0.980134695843604\\
0.0229925416666667	0.976793962487505\\
0.0340354166666667	0.972515277813869\\
0.04489525	0.968127801332775\\
0.055716	0.963357005064107\\
0.06651275	0.959104708816042\\
0.0773046666666667	0.9544629166882\\
0.0880827083333333	0.949752136836515\\
0.0992654166666667	0.944901808821694\\
0.110256166666667	0.940069126645761\\
0.121244916666667	0.935393259086571\\
0.132122333333333	0.930385627845312\\
0.143134375	0.925479399265035\\
0.153894083333333	0.920737622243056\\
0.164916125	0.916007432010194\\
0.17571525	0.911254570171229\\
0.186280541666667	0.906380741399183\\
0.196861041666667	0.901586607927973\\
0.207245458333333	0.897154922379867\\
0.218112416666667	0.892423655333856\\
0.228563	0.887760639517718\\
0.239006583333333	0.883306119746289\\
0.249402916666667	0.878822589075836\\
0.259868208333333	0.874223873240947\\
0.270293125	0.870136259176194\\
0.280969333333333	0.86581154867843\\
0.291405166666667	0.861392739738371\\
0.301887125	0.856970674696365\\
0.31239	0.852989119930387\\
0.323032333333333	0.849122355428708\\
0.333467333333333	0.844964513323631\\
0.3438835	0.840980585119199\\
0.35428575	0.837059795401977\\
0.364749166666667	0.833265186822085\\
0.3753705	0.829386130334514\\
0.385786333333333	0.825720361922241\\
0.396238166666667	0.82208985450143\\
0.406712458333333	0.818413553150453\\
0.417158958333333	0.814785091592247\\
0.427598	0.811234903561008\\
0.438027166666667	0.807673733258063\\
0.448478875	0.804321971553619\\
0.458901583333333	0.801029873461946\\
0.470287291666667	0.79769238703368\\
0.480921083333333	0.794527423167738\\
0.491421458333333	0.79134686204903\\
0.50182675	0.788033009955107\\
0.512285166666667	0.784733310923822\\
0.52276825	0.781769836728822\\
0.533773708333333	0.7784457651449\\
0.544212875	0.775643695442753\\
0.5547505	0.772796125930727\\
0.565189833333333	0.769810642991457\\
0.575866708333333	0.766955819444466\\
0.586334583333333	0.764090478825879\\
0.597467166666667	0.761342768130553\\
0.6083205	0.758634008343796\\
0.6187785	0.756011223349262\\
0.629289041666667	0.753193441742744\\
0.63976325	0.750596261159981\\
0.65019775	0.747876550472758\\
0.660627375	0.74512734758344\\
0.671139833333333	0.742640079302287\\
0.681633166666667	0.740257993681362\\
0.6920945	0.737703157257203\\
0.7025915	0.735247104416967\\
0.713057791666667	0.732730194079977\\
0.723497541666667	0.73027983683857\\
0.734743	0.72794082397828\\
0.754679875	0.725560582194772\\
0.773010083333333	0.723492822322898\\
0.78508125	0.721086257323954\\
0.797213666666667	0.7188060169206\\
0.809269625	0.716588801354966\\
0.821623541666667	0.713983914134039\\
0.833365666666667	0.712162809553867\\
0.844913125	0.709969761321937\\
0.85824675	0.707931022360161\\
0.87138775	0.705712489114609\\
0.882508666666667	0.703705611856818\\
0.893354416666667	0.701649925520355\\
0.904275	0.699658465002017\\
0.915877375	0.697453425869972\\
0.927396958333333	0.695442501683482\\
0.938190041666667	0.693513825028508\\
0.948990625	0.691524312898404\\
0.959461416666667	0.689657953261187\\
0.970900291666667	0.687688239560281\\
0.981994541666667	0.685777668805847\\
0.992612208333333	0.683872327582509\\
1.0035535	0.682231143642417\\
1.01459904166667	0.680384513529535\\
1.025265125	0.67831185609105\\
1.035806625	0.676491008994066\\
1.04631525	0.674748864173071\\
1.05726308333333	0.673026809464226\\
1.0678145	0.671211048707936\\
1.07824233333333	0.669437855826773\\
1.08872279166667	0.668171569807847\\
1.09919083333333	0.665950902705291\\
1.204549125	0.649772616342478\\
1.31131095833333	0.635071828085776\\
1.41714008333333	0.620829797688429\\
1.52242745833333	0.608227942139884\\
1.62793829166667	0.596444508508957\\
1.73272204166667	0.58507281263419\\
1.837827375	0.575069668608194\\
1.94307833333333	0.565426490452574\\
2.04854304166667	0.556034906319755\\
2.15536483333333	0.547233547466095\\
2.26110625	0.53871650673611\\
2.36753741666667	0.530919869377318\\
2.47336191666667	0.523060625621819\\
2.57938875	0.51555083588861\\
2.68586045833333	0.508295649143775\\
2.79120775	0.501368375295472\\
2.896871625	0.494461460002522\\
3.003161	0.487684400690683\\
3.11309433333333	0.481264033819347\\
3.21885383333333	0.474781744136821\\
3.32459958333333	0.468530259379669\\
3.42933120833333	0.461920672162893\\
3.536148875	0.455773643440555\\
3.64236579166667	0.449786821406345\\
3.74809641666667	0.443121383854262\\
3.85361579166667	0.436968908218212\\
3.95916129166667	0.43055181244554\\
4.06379904166667	0.424439905747323\\
4.16898345833333	0.418315030064621\\
4.27580933333333	0.41229474623704\\
4.381305125	0.406188554907393\\
4.48617866666667	0.400173859567412\\
4.591442625	0.39445385428059\\
4.69742558333333	0.388854524767225\\
4.80360545833333	0.383576876291593\\
4.90942258333333	0.378421172285614\\
5.01552858333333	0.373259268309151\\
5.12094383333333	0.368463723430348\\
5.226709875	0.363811544571624\\
5.33176545833333	0.35928043024825\\
5.43940320833333	0.355029904274447\\
5.54448441666667	0.350760360575477\\
5.649486375	0.346672608709805\\
5.753993625	0.342927603983159\\
5.860846	0.339274847263302\\
5.96558445833333	0.335651023009101\\
6.0708075	0.332223344140229\\
6.17710425	0.328741390544145\\
6.28455658333333	0.325333451294558\\
6.39028175	0.322083890898988\\
6.49726383333333	0.318813863304706\\
6.602122125	0.315793606865089\\
6.70908216666667	0.312624664121862\\
6.81510920833333	0.309568747514205\\
6.921848375	0.306453960429386\\
7.02810554166667	0.303498783550461\\
7.13344083333333	0.300474902090297\\
7.23974683333333	0.29755222387998\\
7.34499054166667	0.294488921150966\\
7.451117625	0.291805729243519\\
7.55659675	0.289082251390405\\
7.662362875	0.286309442949023\\
7.76823741666667	0.283926005940273\\
7.87360741666667	0.281348911697514\\
7.97827816666667	0.278973316064362\\
8.08468225	0.27660668046296\\
8.19054895833333	0.27415908021459\\
8.29561404166667	0.272160862826863\\
8.402776875	0.269903826519383\\
8.508018	0.267707529194402\\
8.61434304166667	0.265638576656554\\
8.719673875	0.263691668351573\\
8.82465495833333	0.261775854204877\\
8.930550125	0.259488997627809\\
9.03577425	0.257866800825732\\
9.14040745833333	0.255777754886817\\
9.24735479166667	0.254086953468568\\
9.35239341666667	0.252207045653628\\
9.45730783333333	0.250322826550612\\
9.562639125	0.248779225679171\\
9.66819345833333	0.24713659497908\\
9.77271620833333	0.24548437368557\\
9.87854191666667	0.243744529077755\\
9.98379366666667	0.242361971841948\\
10.0884020833333	0.240574659837896\\
10.1949172916667	0.239180914961449\\
10.299755375	0.237613048831751\\
10.4052829583333	0.236047996191578\\
10.5131765	0.234702613822188\\
10.6180721666667	0.23320038746782\\
11.6784265416667	0.220069317183253\\
12.74832375	0.208481710995503\\
13.819443875	0.198211393004123\\
14.9003744583333	0.18868914430164\\
15.955386	0.179562518666144\\
17.0084117083333	0.170580710356949\\
18.0602622083333	0.162230619647733\\
19.1308672916667	0.154206544385157\\
20.1984034166667	0.146812779979142\\
21.2980617083333	0.140085435950656\\
22.3496144166667	0.133697063661402\\
23.4200099583333	0.127731089284205\\
24.4767845	0.121784587207953\\
25.5313346666667	0.116241985339312\\
26.5813716666667	0.111076448532351\\
27.6636317083333	0.106440045228919\\
28.7197354583333	0.102285440854613\\
29.8204182083333	0.0986473600651476\\
30.8852105416667	0.0953442864892132\\
31.9479290416667	0.092373013975915\\
33.0130249166667	0.0895072260559324\\
34.0658293333333	0.0869243141624248\\
35.1557143333333	0.0845853030692334\\
36.210621	0.0822931884539859\\
37.2841660833333	0.0802554509578908\\
38.3374469166667	0.0783202375121885\\
39.4277329583333	0.0764978334723206\\
40.4941305833333	0.0747245032416766\\
41.5495799583333	0.0730756848644617\\
42.61635925	0.0714908495747006\\
43.6748645416667	0.0699644865557844\\
44.7289506666667	0.0684863123288143\\
45.7856817916667	0.0670577414229652\\
46.8415755416667	0.0656487435458751\\
47.9857861666667	0.0643572140311008\\
49.0488762916667	0.0630656974607139\\
50.0985215833333	0.0617754845417389\\
51.1534509583333	0.0605675396254389\\
52.2219952916667	0.0593812065382118\\
53.2782007083333	0.0582575703894499\\
54.3374457916667	0.0571618250044217\\
55.416230125	0.0561309732557624\\
56.4679730833333	0.0550974598861414\\
57.5390407083333	0.0540793170392174\\
58.5999455	0.0531006808746495\\
59.65779775	0.0521755020742991\\
60.7152495	0.0512317478428472\\
61.7818985833333	0.0503020753597066\\
62.9065889166667	0.0493905576658389\\
63.97615175	0.0484910144018209\\
65.0470080833333	0.0475917139660548\\
66.114737875	0.0467303466332537\\
67.1945564583333	0.0458723835298347\\
68.2565197916667	0.0450613761036634\\
69.3207493333333	0.0442589172774798\\
70.3805162916667	0.0434574244624101\\
71.4765664583333	0.0426916363620416\\
72.5440817083333	0.0419552637837995\\
73.6102688333333	0.0412173514928574\\
74.67075875	0.0405070794204498\\
75.739496625	0.0398193138929534\\
76.801963375	0.0391333964255849\\
77.8635702916667	0.038458660031518\\
78.9181870416667	0.0378153769206927\\
79.9763054583333	0.037235271273887\\
81.037366375	0.0366907505064293\\
82.1013858333333	0.0361495097827413\\
83.1976689583333	0.0356308933662076\\
84.264292625	0.0351468339047788\\
85.3192845	0.0346538627946835\\
86.3751465833333	0.0342255970007888\\
87.436287	0.0338107767944353\\
88.4922524583333	0.0334401594024268\\
89.55270475	0.0331051741768851\\
90.6095504166667	0.0327963156421969\\
91.664023625	0.0325335265462212\\
92.7226505833333	0.0322845478411328\\
93.786394125	0.032048658947893\\
94.8547895833333	0.0318556141023372\\
95.9202581666667	0.0316632531749229\\
96.9756860416667	0.031475528894128\\
98.03210675	0.0312978661494209\\
99.0877712916667	0.0311308712110819\\
100.142079041667	0.0309776453891146\\
101.204387125	0.0308088539578717\\
102.262126583333	0.0306668810073258\\
103.328129791667	0.0305357648416536\\
104.390684833333	0.0303918547595447\\
105.448396	0.030248753643749\\
106.522394708333	0.0301127484904637\\
107.595305291667	0.0299822184351431\\
108.6754355	0.0298509217425686\\
109.735939541667	0.0297287958945372\\
110.79369375	0.0295907762598691\\
111.949105875	0.0294724944645174\\
113.010867333333	0.0293470762408682\\
114.069787375	0.0292347643816584\\
115.127002458333	0.0291055769131547\\
116.182815125	0.0289964718491492\\
117.263458708333	0.0288830251352087\\
118.33530175	0.0287700814009402\\
119.405536708333	0.0286428987555758\\
120.471780375	0.0285540028491184\\
121.541144083333	0.0284368058459313\\
122.622864833333	0.0283145856764305\\
123.732024208333	0.0282258926382969\\
124.811085791667	0.0281107777244693\\
125.905981458333	0.028014488811862\\
126.970497875	0.0278948732564967\\
128.034502083333	0.0277981024606404\\
129.108817416667	0.0276949495302643\\
130.178425583333	0.0275958462033235\\
131.250893	0.0274899547562973\\
132.327475791667	0.0273969886651914\\
133.415749833333	0.027303864077031\\
134.470959833333	0.0271999289497795\\
135.544382333333	0.0271195620238575\\
136.604598333333	0.027005691299616\\
137.668728708333	0.0269081826694844\\
138.72597125	0.0268253789812293\\
139.780508708333	0.0267262096572639\\
140.841066041667	0.0266348743215339\\
141.912428833333	0.0265446072810561\\
142.968864	0.0264528890729659\\
144.024802166667	0.0263735610845535\\
145.079670291667	0.0262663100726949\\
146.133594583333	0.02617488280683\\
147.210262791667	0.0260921168166608\\
148.272887041667	0.02600803123049\\
149.350392916667	0.0259230576354293\\
150.405153958333	0.0258422625858684\\
151.459615583333	0.0257603040578043\\
152.5161565	0.0256746044874969\\
153.574185375	0.0255746035995013\\
154.630871083333	0.0254973231465121\\
155.689948166667	0.0254295824298733\\
156.748837208333	0.0253457964707836\\
157.806801666667	0.0252634044975749\\
158.88198575	0.0251780737196853\\
159.939778333333	0.0250995409459006\\
160.996032833333	0.0250211188532158\\
162.059431625	0.0249346799732274\\
163.12735875	0.0248682170864396\\
164.189736583333	0.024784580631651\\
165.252877166667	0.0247145608788566\\
166.318953791667	0.0246322353946427\\
167.383977291667	0.0245610990680163\\
168.4596825	0.0244847511805848\\
169.53808525	0.0244210110693436\\
170.617023958333	0.0243448605366389\\
171.690147458333	0.0242758097352934\\
172.755648166667	0.0241977168974453\\
173.824743916667	0.024125248723612\\
174.87856	0.0240601996843119\\
175.93350975	0.0239800121454411\\
176.997643208333	0.0239162316207663\\
178.067078083333	0.0238401489997599\\
179.125124291667	0.0237751374169525\\
180.182740458333	0.0237046168410822\\
181.237132	0.0236546856066546\\
182.3045	0.0235849877156626\\
183.369971625	0.0235179186919559\\
184.441133916667	0.0234446847918459\\
185.511208458333	0.0233805619396059\\
186.579540125	0.0233200801008886\\
187.636586583333	0.0232536721872171\\
188.692090416667	0.0231847499083561\\
189.758529833333	0.0231333222370199\\
190.820755	0.0230602253836418\\
191.877446	0.022994408287399\\
192.939983541667	0.0229462129785138\\
194.001227625	0.0228820499340075\\
195.058444416667	0.0228139487960546\\
196.11520425	0.0227555243624063\\
197.170590291667	0.0226920061824792\\
198.231250791667	0.022643952849702\\
199.299222125	0.0225771340673165\\
200.359855041667	0.022520702243465\\
201.420606541667	0.0224643739502927\\
202.474665708333	0.022399506494653\\
203.539561	0.0223506855092903\\
204.593422208333	0.022295796296246\\
205.6524165	0.0222348503006322\\
206.714869666667	0.0221879191042551\\
207.7679825	0.0221316692825468\\
208.832548458333	0.0220727758720704\\
209.896491875	0.0220234886576705\\
210.951463958333	0.021968001061671\\
212.001795125	0.0219127373000436\\
213.054422958333	0.0218586434146213\\
214.11378925	0.0218049463040657\\
215.169663458333	0.0217500552356669\\
216.226776916667	0.0217031576556478\\
217.2856735	0.0216489919676439\\
218.3408855	0.021595840894304\\
219.39739625	0.0215537916308414\\
220.469886125	0.0215064345466872\\
221.523199125	0.0214586438299757\\
222.580121791667	0.0214098052263569\\
223.640541	0.0213608654988969\\
224.699544083333	0.0213082911266575\\
225.754967083333	0.0212625847561758\\
226.813021583333	0.0212215312361585\\
227.87247925	0.021166809303148\\
228.928008416667	0.0211309847095744\\
229.98322175	0.0210820916625487\\
231.039677416667	0.021046709236213\\
232.094924791667	0.0210033548833896\\
233.149744583333	0.0209499805804151\\
234.203975125	0.0209054418049313\\
235.257506291667	0.0208632315026947\\
236.309339416667	0.020820039152528\\
237.373504333333	0.0207756940765815\\
238.4256905	0.0207321201524042\\
239.481194291667	0.0206928076406116\\
240.539399708333	0.0206520189735506\\
241.593348166667	0.0206018543182979\\
242.650961416667	0.0205717987493304\\
243.71748275	0.0205240526726708\\
244.778138333333	0.020484622305173\\
245.837176291667	0.0204526506696489\\
246.890346625	0.0204065284210244\\
247.956681208333	0.0203655139235593\\
249.026504708333	0.0203293373390233\\
250.083049125	0.0202932991076273\\
251.14100825	0.0202536249736855\\
252.196112	0.0202169199201574\\
253.250571833333	0.0201728988136117\\
254.362936583333	0.0201468909485677\\
255.431182416667	0.0200962934564453\\
256.496096416667	0.0200687841064313\\
257.568286916667	0.0200269068961277\\
258.641247375	0.0199945640463143\\
259.702205875	0.0199592658477895\\
260.758662833333	0.019914214673918\\
261.81628175	0.0198823691709112\\
262.888900625	0.0198469459142631\\
263.946107083333	0.0198159437588952\\
265.00396475	0.0197762517964549\\
266.061594291667	0.0197366164167636\\
267.119635958333	0.0197138895705292\\
268.184188916667	0.0196679511437332\\
269.244903791667	0.0196357665178509\\
270.297792708333	0.0196024071981499\\
271.365835333333	0.0195717077131975\\
272.42994875	0.0195370826911258\\
273.48789225	0.0195053936903412\\
274.543504791667	0.0194594230037486\\
275.606908083333	0.0194334106178802\\
276.661795833333	0.0194006218895049\\
277.724654708333	0.0193775414214255\\
278.781399333333	0.0193301209958998\\
279.84152475	0.0193070543801622\\
280.89449925	0.019259740176451\\
281.954130041667	0.0192325926685734\\
283.013565083333	0.0192047541283524\\
284.079765666667	0.0191765109699659\\
285.192370458333	0.0191378792704562\\
286.276190041667	0.0191074979595645\\
287.342474958333	0.0190747840136289\\
288.417253833333	0.0190493942508522\\
289.475423291667	0.0190187586837357\\
290.530651333333	0.0189792225628477\\
291.602288125	0.0189529039018356\\
292.666311	0.0189184773810965\\
293.728299666667	0.018891765856741\\
294.78264025	0.0188667305890116\\
295.838604583333	0.0188242212849038\\
296.893497291667	0.0187914122993489\\
297.954834833333	0.0187650849036818\\
299.008439166667	0.0187379871017999\\
300.06537225	0.0187012716032749\\
301.12127025	0.0186792639421803\\
302.177091083333	0.0186517924081021\\
303.236884166667	0.0186173926696622\\
304.293199708333	0.0185940200936505\\
305.390614375	0.0185583295649118\\
306.463081458333	0.0185287339852623\\
307.522564708333	0.0184978276065075\\
308.591319291667	0.0184715085725481\\
309.678325333333	0.0184407088433912\\
310.75396375	0.0184121004304192\\
311.82050475	0.0183866442399628\\
312.881481416667	0.0183606358291152\\
313.967474583333	0.0183235912608355\\
315.043180791667	0.0183006569184535\\
316.102568333333	0.0182746745147012\\
317.340137708333	0.018247288253741\\
318.470994041667	0.0182189250083665\\
319.564738625	0.0181902168381194\\
320.6703025	0.0181566994594236\\
321.784754041667	0.0181287680735975\\
322.908925166667	0.0181068138329637\\
323.997933166667	0.0180723448498144\\
325.074643875	0.0180475081388572\\
326.140175583333	0.0180196881626606\\
327.374644875	0.0179998202545836\\
328.450765666667	0.0179638561818878\\
329.5106325	0.0179394426846709\\
330.568199875	0.0179117149491941\\
331.622638291667	0.0178792752045352\\
332.680666541667	0.0178556738246157\\
333.734494458333	0.0178322190493644\\
334.793246291667	0.0178058701033789\\
335.938086833333	0.0177734653461321\\
336.996744666667	0.0177503629926855\\
338.051860958333	0.0177267571624375\\
339.118770166667	0.017696833068242\\
340.172863333333	0.0176708888599159\\
341.228774458333	0.0176468683686917\\
342.293520916667	0.0176229019845334\\
343.349946166667	0.0175937099873424\\
344.410971666667	0.017564841813239\\
345.465103791667	0.0175395689540168\\
346.518801875	0.0175186207970269\\
347.57709975	0.0174932468435506\\
348.633637166667	0.0174663726026602\\
349.689399375	0.017438316979651\\
350.803134041667	0.017411872671954\\
351.862201625	0.0173866954445302\\
352.917718333333	0.0173652781655664\\
353.972394583333	0.0173373973199586\\
355.024140166667	0.0173066616871249\\
356.114988583333	0.0172906468569493\\
357.185494333333	0.0172652349368144\\
358.243563333333	0.0172402133539095\\
359.300137041667	0.0172127770848393\\
360.356905791667	0.0171884082003438\\
361.414676	0.017167236821757\\
362.491405041667	0.0171386832647834\\
363.556442041667	0.01711252228795\\
364.614430833333	0.0170950739094937\\
365.69807275	0.0170642868347045\\
366.752166125	0.017048376838798\\
367.81092175	0.0170167050033467\\
368.863554083333	0.0169952748967819\\
369.917107583333	0.0169724268408404\\
370.972698166667	0.016950574845158\\
372.026203375	0.01692136252785\\
373.078840791667	0.0168968501983568\\
374.137070166667	0.0168765261431308\\
375.190238833333	0.0168532381240758\\
376.249355791667	0.0168267233597652\\
377.305075125	0.0168081242881278\\
378.361115833333	0.0167836603952206\\
379.419196	0.0167582496360698\\
380.481835583333	0.0167419198899931\\
381.534291375	0.0167138784937246\\
382.594237625	0.0166915559765694\\
383.646917208333	0.0166662142975717\\
384.704172333333	0.0166460393843953\\
385.769236208333	0.0166217840399389\\
386.824954333333	0.0165970971381784\\
387.881174125	0.0165780856172406\\
388.941853125	0.0165535560130175\\
389.9978465	0.0165360616115894\\
391.055224833333	0.016509766466764\\
392.108846375	0.0164849563600587\\
393.167555041667	0.0164614015166907\\
394.227152	0.0164445366359597\\
395.291865375	0.0164200597288422\\
396.352001458333	0.0163989473040424\\
397.40829375	0.0163789154732873\\
398.462770083333	0.0163578933591429\\
399.522765	0.0163325716344617\\
400.5870205	0.0163116767268034\\
401.645077083333	0.0162874716931814\\
402.699858208333	0.0162724848959462\\
403.757137166667	0.0162459634420077\\
404.810810291667	0.0162241096828433\\
405.868017666667	0.0162036936907421\\
406.923863125	0.0161809242121506\\
407.978182833333	0.0161599386606973\\
409.035803833333	0.0161376086636046\\
410.087336625	0.016119130039286\\
411.142027833333	0.0160950444369916\\
412.198067833333	0.0160762020485434\\
413.258737083333	0.0160543640103549\\
414.315794333333	0.0160360072683265\\
415.400431958333	0.0160136119525724\\
416.456938541667	0.0159889116703659\\
417.548815583333	0.0159727704014625\\
418.603968541667	0.0159552055500033\\
419.660021291667	0.0159296604098035\\
420.715642208333	0.0159101246491424\\
421.773308375	0.0158883373155928\\
422.830166416667	0.0158671634217831\\
423.905137833333	0.0158473877850961\\
424.96028725	0.0158314511523515\\
426.013959125	0.0158077933186973\\
427.070294541667	0.0157865756795706\\
428.123574708333	0.0157647204397795\\
429.201598333333	0.0157499255223514\\
430.261254625	0.0157325955688658\\
431.31739025	0.0157116824910431\\
432.373763041667	0.0156910693168105\\
433.448230791667	0.0156695534829892\\
434.510061166667	0.0156516218849095\\
435.581654958333	0.0156302671104747\\
436.633117708333	0.0156091647712327\\
437.693658583333	0.0155928241522934\\
438.744798083333	0.0155704941202952\\
439.803548833333	0.0155555990134438\\
440.873574083333	0.0155276352045391\\
441.9304895	0.015513538859687\\
442.993229083333	0.015494142913096\\
444.054411708333	0.0154785749916194\\
445.12024525	0.0154537141234693\\
446.180543	0.0154332890833083\\
447.24438575	0.015418326713843\\
448.310159708333	0.0153972326039444\\
449.37983575	0.0153757502595986\\
450.443510083333	0.015358690431569\\
451.5041645	0.015340350792337\\
452.569361208333	0.0153272997242124\\
453.628327958333	0.0153015501647071\\
454.686396625	0.0152814995674582\\
455.744496958333	0.0152672608068905\\
456.801907041667	0.0152455304768759\\
457.857561458333	0.0152281174838634\\
458.910563416667	0.0152123397906458\\
459.9638625	0.01519055339022\\
461.019588375	0.0151716287997379\\
462.074525791667	0.0151548549732483\\
463.130695541667	0.0151323934948162\\
464.185201833333	0.0151181204155084\\
465.239785125	0.015101846163888\\
466.292950791667	0.0150814117783359\\
467.346634125	0.0150623829629244\\
468.402835583333	0.0150476393188831\\
469.457188375	0.0150246153722559\\
470.508760833333	0.0150074375957192\\
471.563902666667	0.0149865760236794\\
472.616518125	0.0149729761527432\\
473.675581416667	0.0149505909458459\\
474.749961583333	0.0149374030789949\\
475.80402075	0.0149226396433364\\
476.854960875	0.014901441323702\\
477.995696083333	0.0148826964354057\\
479.051275333333	0.0148642295323237\\
480.105985541667	0.0148491224099468\\
481.188042125	0.0148310879338865\\
482.250194583333	0.0148127471056998\\
483.308153041667	0.0147968950373654\\
484.360908625	0.0147788404922029\\
485.41602075	0.0147616012286253\\
486.4724845	0.0147413733343862\\
487.532051416667	0.0147234160539309\\
488.583754083333	0.0147090615943262\\
489.641737833333	0.0146875260373138\\
490.695424541667	0.0146753436196858\\
491.748467041667	0.0146541364155437\\
492.805450458333	0.0146350898311843\\
493.8658845	0.0146206014262007\\
494.918917708333	0.0146046662763624\\
495.973888791667	0.0145894983029145\\
497.028296041667	0.0145709854961559\\
498.082940833333	0.014553249795727\\
499.137905708333	0.0145377796696427\\
500.190851166667	0.014519239465865\\
501.246688958333	0.0145031027592348\\
502.306527166667	0.0144852527099247\\
503.361768375	0.0144697359279711\\
504.419192041667	0.0144534381674896\\
505.481256458333	0.014435269956107\\
506.538405666667	0.0144225536519088\\
507.651885291667	0.0144005582120463\\
508.721378625	0.0143893824044831\\
509.785976958333	0.0143696934512573\\
510.846782208333	0.0143520714152997\\
511.911952041667	0.0143386376904455\\
512.971714625	0.014320619116719\\
514.032331625	0.0143041132242937\\
515.097037	0.0142887930019997\\
516.158939458333	0.0142711503011422\\
517.221236666667	0.0142537867834652\\
518.280762416667	0.0142381305319617\\
519.340685958333	0.0142203010878119\\
520.401407375	0.0142052858474727\\
521.464289333333	0.0141901762222258\\
522.526311333333	0.0141750278152198\\
523.586529958333	0.0141564199268703\\
524.647735041667	0.01414383240287\\
525.706056916667	0.0141247724045246\\
526.768798708333	0.0141082381092899\\
527.823002416667	0.0140922193059374\\
528.880520916667	0.0140773096466456\\
529.941980208333	0.0140597544723758\\
531.001497083333	0.0140404206276196\\
532.063642583333	0.0140348463279731\\
533.126971416667	0.0140148192006974\\
534.1904885	0.0139976483981331\\
535.254829125	0.0139852201052654\\
536.367432791667	0.0139706297276569\\
537.560308208333	0.0139510806102822\\
538.62607475	0.0139368976753433\\
539.694544833333	0.0139237215126317\\
540.756611083333	0.013904382301844\\
541.816398208333	0.0138909086765585\\
542.877700375	0.0138770874593075\\
543.9372045	0.0138589202205453\\
544.996062875	0.0138432895556806\\
546.060475666667	0.0138309821991276\\
547.121476833333	0.0138124717007191\\
548.186816625	0.0137978043664022\\
549.256471208333	0.0137818760801919\\
550.32107425	0.0137689244156615\\
551.383549375	0.0137548951108824\\
552.439778791667	0.0137384610245738\\
553.500043166667	0.0137239625563466\\
554.561504166667	0.0137083433908524\\
555.623311208333	0.0136960320057923\\
556.681898666667	0.0136822779265343\\
557.74491925	0.0136662693380083\\
558.833994125	0.0136533321569238\\
559.896970416667	0.0136408147972697\\
560.964037	0.0136256110010551\\
562.028505	0.0136138409668109\\
563.088692458333	0.0136008165515874\\
564.149382166667	0.0135888866296492\\
565.215546833333	0.0135712458958787\\
566.278080791667	0.0135589289046121\\
567.344775083333	0.013546410691377\\
568.408749833333	0.0135339611124191\\
569.465314458333	0.013522534444282\\
570.545505583333	0.013511935680841\\
571.606639375	0.0134979284916246\\
572.666770125	0.0134866639572226\\
573.729860541667	0.0134739054404949\\
574.788718791667	0.0134656299844185\\
575.8568245	0.013455185277811\\
576.9200285	0.0134433781576417\\
577.980903083333	0.0134332640922032\\
579.043964583333	0.0134204646173291\\
580.142724208333	0.0134093355572883\\
581.207877791667	0.0134019065720536\\
582.269751708333	0.0133881444945742\\
583.329237	0.0133802447873901\\
584.393405083333	0.0133716636867591\\
585.456071208333	0.0133635178878152\\
586.515271583333	0.0133536828294729\\
587.585150875	0.0133473624916933\\
588.652974541667	0.0133355765459208\\
589.72194125	0.0133255917458224\\
590.849401083333	0.0133175215911464\\
591.909608916667	0.0133090608776091\\
593.150593625	0.0133000868844298\\
594.561851125	0.0132926708993015\\
595.901878708333	0.0132849730514823\\
597.308032708333	0.0132742459461907\\
598.430486875	0.0132668827402427\\
599.767551291667	0.013256580003179\\
601.0020345	0.013250399299945\\
602.497891375	0.0132413399776058\\
603.739360666667	0.0132344373195798\\
604.861175666667	0.0132237547314063\\
605.917081708333	0.0132170389792027\\
606.979259375	0.013212646356998\\
608.040942583333	0.0131994799412684\\
609.1012075	0.0131957596296716\\
610.25538725	0.0131877067733073\\
611.426568	0.0131784078114242\\
612.493756625	0.0131698764947358\\
613.553922166667	0.0131635209195868\\
614.614711541667	0.0131544799771531\\
615.67474425	0.0131491987558191\\
616.756751	0.0131402177228259\\
617.920567541667	0.0131335302873439\\
619.029381416667	0.0131261179453777\\
620.17902275	0.0131158156599954\\
621.277378166667	0.013109076401959\\
622.425162166667	0.013103350386242\\
623.500719291667	0.0130945214705347\\
624.558114666667	0.0130897897738788\\
625.619942583333	0.0130794121522254\\
626.682380833333	0.0130707564001767\\
627.738356	0.0130661251251839\\
628.797632458333	0.0130565610507409\\
629.856337083333	0.0130479455781406\\
630.914788083333	0.0130420211815395\\
631.973038625	0.0130333664771986\\
633.034244208333	0.0130270342797023\\
634.141721	0.0130179484922402\\
635.250119708333	0.0130119141412335\\
636.414834791667	0.0130021776012835\\
637.51274225	0.0129975963146161\\
638.613656208333	0.0129900693277776\\
639.712565708333	0.0129820964177842\\
640.793868916667	0.0129748794235797\\
642.158652375	0.0129677653704496\\
643.300833208333	0.0129619000399742\\
644.764903583333	0.0129561125312125\\
646.018810166667	0.0129459080807557\\
647.079878333333	0.0129391100390584\\
648.14461075	0.0129315647623873\\
649.204354208333	0.0129225948930427\\
650.271324541667	0.0129189044168988\\
651.338710875	0.012910013666124\\
652.404934375	0.0129017475775449\\
653.472701708333	0.0128938764648605\\
654.532999666667	0.0128856050175592\\
655.611133416667	0.0128834006728759\\
656.6746695	0.0128756943693108\\
657.818488875	0.0128677285295111\\
658.885487875	0.0128603731285956\\
659.95286225	0.0128517691143864\\
661.023376875	0.012847922829784\\
662.096282583333	0.0128403587934166\\
663.215139708333	0.0128310668764393\\
664.276373583333	0.012824198421384\\
665.346567	0.0128158371080817\\
666.407463833333	0.0128097303647805\\
667.47619075	0.0128046701732609\\
668.546281333333	0.0127960689770645\\
669.6154835	0.0127902801908449\\
670.672014041667	0.0127821473611809\\
671.752855833333	0.0127720791444562\\
672.8130885	0.0127664635558597\\
673.870740708333	0.0127600868111287\\
674.970992916667	0.0127542742776534\\
676.046866416667	0.0127460081040156\\
677.199200416667	0.0127382408025243\\
678.261802041667	0.0127293187855652\\
679.323162125	0.0127258922200865\\
680.3784445	0.0127186062278099\\
681.43586375	0.0127136574508409\\
682.493484708333	0.012703604975599\\
683.556118875	0.0126982082166349\\
684.62135225	0.0126901527302341\\
685.75571925	0.0126833789251283\\
686.81343225	0.0126752912016464\\
687.880763791667	0.012668207675694\\
688.936819041667	0.0126599658317653\\
689.995170541667	0.0126554700016652\\
691.05478375	0.0126468011695412\\
692.118493333333	0.0126414402560182\\
693.177406458333	0.0126337736463124\\
694.238424416667	0.0126249846703271\\
695.295600125	0.0126223783039437\\
696.356514625	0.0126132291226879\\
697.417617791667	0.0126047622976582\\
698.480816208333	0.0125988065439871\\
699.546542333333	0.0125897443498255\\
700.609320291667	0.0125846211438824\\
701.716309916667	0.0125790503964122\\
702.778547666667	0.012571957794394\\
703.840574708333	0.0125665142660234\\
704.901268958333	0.0125577179266864\\
705.958762583333	0.0125527490081143\\
707.021757291667	0.0125459221450022\\
708.087012083333	0.0125387510213434\\
709.151153458333	0.012527944900383\\
710.213069625	0.0125229993145387\\
711.276538708333	0.0125172619112174\\
712.345632041667	0.0125080409830197\\
713.40436325	0.0125020745260745\\
714.475109375	0.0124963181169783\\
715.542873875	0.012488712527893\\
716.608063458333	0.0124813325936257\\
717.673670416667	0.0124760447214795\\
718.783504458333	0.0124699821903649\\
719.850852416667	0.0124626732742854\\
720.91709275	0.0124537940938746\\
721.985537833333	0.012446609910541\\
723.047168333333	0.0124398506503605\\
724.111199166667	0.0124337281342009\\
725.169347208333	0.0124306149700788\\
726.229079166667	0.0124196734128676\\
727.291898333333	0.0124117892589543\\
728.351308	0.0124040991162895\\
729.409978	0.0123999099571791\\
730.470746875	0.012392907582887\\
731.534459708333	0.0123851401935847\\
732.600638416667	0.0123790024337686\\
733.716094291667	0.0123729381163958\\
734.783932458333	0.0123660020955134\\
735.841926833333	0.0123572872200549\\
736.903105416667	0.0123545909647088\\
737.96572025	0.0123473350284456\\
739.027336458333	0.0123381831240448\\
740.090233458333	0.0123338117202078\\
741.15326975	0.01232634838676\\
742.214604291667	0.0123196332341362\\
743.287963416667	0.0123115572495633\\
744.388258333333	0.0123040305935424\\
745.459783416667	0.0122984819689373\\
746.522667916667	0.0122917230859916\\
747.630516541667	0.0122841417895199\\
748.69512475	0.012280349737196\\
749.754277083333	0.0122712630045239\\
750.813635791667	0.0122639133301252\\
751.876467333333	0.012256673602836\\
752.9377375	0.0122507161595977\\
754.016181958333	0.0122418953045263\\
755.085648875	0.0122363154715435\\
756.145302416667	0.0122327250630224\\
757.210669375	0.0122237434443573\\
758.279034583333	0.0122161216366881\\
759.348441083333	0.0122096111309248\\
760.404668916667	0.0122034566351302\\
761.475265833333	0.0121982227439112\\
762.531965458333	0.0121903966043508\\
763.638700208333	0.0121812991063284\\
764.692312333333	0.0121738654916923\\
765.755229875	0.0121696067461944\\
766.818398291667	0.0121618465579378\\
767.878859125	0.0121587297294668\\
768.934631416667	0.0121495652116733\\
770.015942583333	0.0121444727989826\\
771.069688125	0.0121384929830502\\
772.130075458333	0.0121293175367629\\
773.19061325	0.0121230406119725\\
774.250107791667	0.0121161679684179\\
775.311997291667	0.0121084510032585\\
776.369800458333	0.012102331451227\\
777.432467791667	0.0120967259953341\\
778.493894333333	0.0120913145851581\\
779.554711333333	0.0120837743591518\\
780.615839333333	0.0120763634693564\\
781.680639208333	0.0120692914887124\\
782.745268666667	0.0120628771016624\\
783.807322458333	0.0120538201414742\\
784.869721416667	0.0120503052311069\\
785.931543875	0.0120447684072908\\
786.992006416667	0.0120356365342114\\
788.101206208333	0.0120284537186531\\
789.173891458333	0.0120252778905974\\
790.243940208333	0.0120172381224999\\
791.304493541667	0.012010480907788\\
792.36902525	0.0120021639759126\\
793.435455041667	0.0119978320173137\\
794.506415458333	0.0119917133801575\\
795.567396166667	0.0119825888321961\\
796.635286625	0.0119780016737337\\
797.700981208333	0.0119691506740623\\
798.772234291667	0.011963626662781\\
799.837656708333	0.0119570817052402\\
800.9530005	0.0119508521563515\\
802.024486458333	0.0119454084848355\\
803.095098666667	0.0119382218258023\\
804.163058208333	0.0119310301056237\\
805.223386875	0.0119260382132577\\
806.286809291667	0.0119165473736286\\
807.346384375	0.0119125372896604\\
808.408756833333	0.0119071201823204\\
809.467539875	0.0118957934762953\\
810.528432458333	0.0118907489982086\\
811.586610416667	0.0118856110317707\\
812.644180375	0.0118780314980195\\
813.744732958333	0.0118712778947225\\
814.80570825	0.0118673473042727\\
815.873232208333	0.0118588382412883\\
816.93449925	0.0118540703267096\\
817.996672541667	0.011846450026495\\
819.06116375	0.0118392574670618\\
820.123875833333	0.0118331800480959\\
821.189986666667	0.0118270760392257\\
822.249655208333	0.0118194964256971\\
823.309099416667	0.0118135943942891\\
824.368212666667	0.011806885216407\\
825.431436791667	0.011800625379791\\
826.491934875	0.0117947893744571\\
827.550596416667	0.0117880634128627\\
828.6103365	0.0117793183592033\\
829.678131833333	0.0117742813420463\\
830.739864125	0.0117667989066501\\
831.800889041667	0.0117644785882974\\
832.862122916667	0.0117560318467375\\
833.918980375	0.0117503392382203\\
834.976729666667	0.0117421155093559\\
836.035517166667	0.0117373043031727\\
837.101526083333	0.0117302130922148\\
838.172291916667	0.0117230270791928\\
839.23089475	0.0117136928707418\\
840.289441166667	0.0117105417617171\\
841.4061225	0.0117052352458645\\
842.467318125	0.0116951143253399\\
843.52763175	0.0116888948929289\\
844.587155041667	0.0116838204285525\\
845.64977725	0.0116782102373968\\
846.703727666667	0.0116702845536416\\
847.765704916667	0.0116631362702439\\
848.824156666667	0.0116591458575231\\
849.883815416667	0.0116502106857064\\
851.02494275	0.0116453242060113\\
852.086688666667	0.011639315677307\\
853.183701	0.0116342387859694\\
854.240251958333	0.0116272631100382\\
855.301421708333	0.0116184008599957\\
856.3644695	0.0116129516428374\\
857.423190916667	0.0116071259818923\\
858.481831541667	0.011600818873275\\
859.579401666667	0.0115936409000607\\
860.672534791667	0.0115886705002042\\
861.736397458333	0.0115815436357052\\
862.795238	0.0115766646020066\\
863.85442375	0.011569811300163\\
864.918578083333	0.0115618247892479\\
865.974897875	0.0115557116420533\\
867.035925875	0.0115519858129136\\
868.112191083333	0.0115459962561139\\
869.1709995	0.0115370802933455\\
870.234881125	0.0115307488378018\\
871.29677725	0.0115248122053459\\
872.354546125	0.0115183671997831\\
873.415936583333	0.0115103644478803\\
874.477944625	0.0115055041808808\\
875.539126416667	0.011497528795454\\
876.597165875	0.0114935562088306\\
877.655975875	0.0114861650797779\\
878.718278166667	0.0114787606887955\\
879.778907916667	0.0114772638967558\\
880.838778	0.0114670033834778\\
881.898564458333	0.0114637498668961\\
882.960269791667	0.0114556293867831\\
884.019918166667	0.0114492318035326\\
885.075681958333	0.0114425721309134\\
886.132235625	0.0114357521938873\\
887.189612583333	0.0114287068748601\\
888.246351416667	0.0114223377702825\\
889.30643925	0.011418416397602\\
890.360243416667	0.0114104844540238\\
891.423023208333	0.0114015257458454\\
892.479290583333	0.0113986048350539\\
893.53488475	0.0113895557365235\\
894.589861333333	0.0113852774813738\\
895.647358833333	0.0113799980974421\\
896.708263791667	0.0113722119059726\\
897.773462875	0.0113668797760269\\
898.834844458333	0.0113619299581149\\
899.935464416667	0.0113550254756971\\
901.0180305	0.011348410864333\\
902.100670083333	0.0113439507989196\\
903.164621083333	0.0113342568339699\\
904.237924166667	0.0113297905241429\\
905.315639916667	0.0113215034828695\\
906.387572125	0.0113160396456926\\
907.46572275	0.0113103986516696\\
908.543471916667	0.0113027554850004\\
909.616323416667	0.0112969541203349\\
910.697736333333	0.0112890593636959\\
911.7634215	0.0112845442729079\\
912.819735625	0.01127888329009\\
913.883029958333	0.0112717470520289\\
914.947127875	0.0112656537969673\\
916.010270791667	0.0112605507930852\\
917.075853791667	0.0112538821416952\\
918.136869916667	0.0112491571560239\\
919.192148541667	0.011243074151301\\
920.253084458333	0.0112362883165864\\
921.311128791667	0.0112301158415696\\
922.374858541667	0.0112243102054401\\
923.439682666667	0.0112174542835388\\
924.509090458333	0.0112100824501438\\
925.579365	0.0112063501687797\\
926.649742625	0.0111983331904128\\
927.719509375	0.0111929880458915\\
928.786916916667	0.0111843533746546\\
929.839611916667	0.0111800707198545\\
930.895321208333	0.0111735101098672\\
931.964656625	0.0111699454744692\\
933.154294791667	0.0111602534375497\\
934.421813833333	0.0111572686906833\\
935.581825791667	0.0111487195871667\\
936.695130958333	0.0111444250495289\\
937.754015125	0.0111398502185075\\
938.809900375	0.0111307857726398\\
939.874841166667	0.011126574243584\\
940.993982791667	0.0111198258840999\\
942.048434833333	0.0111127701125219\\
943.102247583333	0.0111077191712979\\
944.159527916667	0.0111000931750881\\
945.263869708333	0.0110944673203157\\
946.341428375	0.0110891913589097\\
947.395580125	0.0110809052101137\\
948.453375041667	0.0110767023730641\\
949.509069458333	0.0110693470995277\\
950.565745166667	0.0110649581658555\\
951.621701625	0.0110562102551202\\
952.674023625	0.0110518708943423\\
953.732387375	0.0110454670324839\\
954.79072225	0.0110393708671845\\
955.842093208333	0.0110347929952656\\
956.895870375	0.0110259176668577\\
957.951439458333	0.0110216503659176\\
959.007212208333	0.0110140691236799\\
960.063024375	0.0110083720151619\\
961.116721791667	0.0110043399377637\\
962.172282416667	0.010997242449907\\
963.231343333333	0.0109897586405691\\
964.287119958333	0.0109878680469627\\
965.34676475	0.0109792661837261\\
966.423294375	0.0109743845190351\\
967.477629458333	0.0109660241167114\\
968.531893375	0.010962312363171\\
969.587797208333	0.0109560292131461\\
970.642270625	0.0109478682595732\\
971.701239	0.01094194971427\\
972.775330166667	0.0109342158403004\\
973.833345125	0.0109305874240263\\
974.889413541667	0.010923805268593\\
975.950597625	0.0109196646094744\\
977.007006833333	0.0109134097368696\\
978.063828833333	0.0109065003200151\\
979.119736958333	0.0108996201151067\\
980.177900458333	0.0108939136519681\\
981.236646791667	0.0108900023520813\\
982.291896916667	0.0108848491031966\\
983.345869125	0.010876630146281\\
984.40310525	0.0108707916123809\\
985.45286175	0.0108648555873424\\
986.501339541667	0.0108592175991615\\
987.551086625	0.0108524654744141\\
988.607850291667	0.010846790601495\\
989.692901541667	0.0108397915930352\\
990.81305375	0.0108349900015806\\
991.868193791667	0.0108276691154344\\
992.919907166667	0.0108246242985261\\
993.977660041667	0.0108167044360365\\
995.036580291667	0.0108112424535177\\
996.091156708333	0.0108068923716165\\
997.150965333333	0.0107985723775733\\
998.285871541667	0.010793360925447\\
999.341366291667	0.0107873566024811\\
1000.400125625	0.0107804870439021\\
1001.505938625	0.010774750576933\\
1002.5658155	0.0107694537098215\\
1003.67539041667	0.0107638774231315\\
1004.73713825	0.0107591532170906\\
1005.79391858333	0.0107524184166878\\
1006.84959366667	0.010744579410097\\
1007.90983404167	0.0107395469779982\\
1008.97380929167	0.0107322080022457\\
1010.02895591667	0.0107286827194774\\
1011.08695266667	0.0107216747631489\\
1012.14133554167	0.0107153926212423\\
1013.19828008333	0.0107123068261324\\
1014.25336945833	0.0107025102392886\\
1015.31268666667	0.0106977958092221\\
1016.36576016667	0.0106911480211866\\
1017.44025091667	0.010686907178868\\
1018.496701375	0.0106796421283841\\
1019.54972133333	0.0106743788947549\\
1020.60407483333	0.0106677583311586\\
1021.66002733333	0.0106621994501014\\
1022.71232195833	0.0106583459055964\\
1023.76486354167	0.0106513869652075\\
1024.81661191667	0.0106467554192697\\
1025.87086583333	0.0106383460477416\\
1026.939483375	0.0106336674748468\\
1027.995671625	0.0106278767522108\\
1029.05267316667	0.0106214637911515\\
1030.12986966667	0.0106154637496036\\
1031.18281445833	0.010609283754373\\
1032.23746345833	0.010603787489124\\
1033.33520125	0.01059774963514\\
1034.40162691667	0.0105907521717665\\
1035.47374325	0.0105862796594988\\
1036.536278875	0.0105807981824095\\
1037.61638654167	0.010574087261956\\
1038.674747125	0.0105699798074449\\
1039.73156416667	0.0105644328962267\\
1040.7884835	0.010557110481165\\
1041.84015833333	0.0105531224664814\\
1042.89912358333	0.0105450412393172\\
1043.95825970833	0.0105392607712024\\
1045.03140333333	0.0105349244921573\\
1046.09317016667	0.0105301022787361\\
1047.14748033333	0.0105242217966221\\
1048.20324333333	0.0105169296351514\\
1049.25784470833	0.0105115552713053\\
1050.32451304167	0.0105052343992111\\
1051.38259070833	0.0105004596393946\\
1052.43964120833	0.0104941778356218\\
1053.492502	0.0104876773855166\\
1054.54779454167	0.0104842092436245\\
1055.602772375	0.0104768324340163\\
1056.65718958333	0.0104725717947574\\
1057.71498304167	0.010466646939307\\
1058.77056895833	0.0104587825706405\\
1059.828132125	0.0104553935843295\\
1060.88428379167	0.0104478440821839\\
1061.94286891667	0.0104433650436911\\
1062.99781175	0.010438376452877\\
1064.05507195833	0.0104300919716563\\
1065.116583625	0.0104258958950756\\
1066.17024016667	0.0104191485058899\\
1067.224752875	0.0104136860859674\\
1068.276705	0.0104094398790751\\
1069.33424145833	0.0104008584954477\\
};
\addlegendentry{ScaledSGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0358657916666667	0.961517199384179\\
0.0439149166666667	0.953056314601607\\
0.0517792083333333	0.944027326316818\\
0.0740235833333333	0.93567771959511\\
0.0857823333333333	0.927135533568999\\
0.096103	0.920557290206637\\
0.109745958333333	0.912237970540088\\
0.132825166666667	0.907855350539187\\
0.141920125	0.899378243724741\\
0.149133875	0.89610122497295\\
0.157921291666667	0.886539948929143\\
0.167438	0.884118645097425\\
0.172967625	0.87306596184929\\
0.180957583333333	0.871205092908486\\
0.188034416666667	0.860059044165869\\
0.1972525	0.858544593065137\\
0.203606583333333	0.852004833961218\\
0.210065875	0.850741642546303\\
0.218538916666667	0.846807298982232\\
0.2392065	0.845561497407115\\
0.258831666666667	0.841809141152339\\
0.266630375	0.840737339515772\\
0.275268916666667	0.83689410135929\\
0.282722416666667	0.835850901685481\\
0.29189725	0.83132873865514\\
0.301432791666667	0.830410252184222\\
0.308969791666667	0.825642102068031\\
0.315492833333333	0.824701442227068\\
0.326301166666667	0.820050352945859\\
0.332328458333333	0.819265767290338\\
0.339757125	0.816709059288065\\
0.348356416666667	0.81581107815272\\
0.367046666666667	0.813673767305796\\
0.374822333333333	0.81288709597303\\
0.383944333333333	0.810887479475667\\
0.391396666666667	0.810096635490363\\
0.425055916666667	0.807862845831638\\
0.431945958333333	0.807119413090496\\
0.440656083333333	0.804690267395268\\
0.451496583333333	0.803963961542612\\
0.460253291666667	0.801225317366974\\
0.476674583333333	0.800530612413353\\
0.4831265	0.79746649139218\\
0.490038708333333	0.796784684388013\\
0.497142541666667	0.793257308341596\\
0.505610375	0.792603710634155\\
0.514799666666667	0.788604672206363\\
0.525138458333333	0.787947562692598\\
0.540432125	0.783423648072482\\
0.549376791666667	0.782819373040176\\
0.556240375	0.779453069513632\\
0.573738333333333	0.778779107818929\\
0.602670875	0.77712175584995\\
0.609523041666667	0.776534260730513\\
0.617124625	0.77540297120336\\
0.623921916666667	0.774782509003417\\
0.6315	0.773586518428899\\
0.638662541666667	0.772991580285834\\
0.646713708333333	0.771755087395465\\
0.653694625	0.771171587191692\\
0.660849916666667	0.76987314665959\\
0.684414083333333	0.769303865629539\\
0.6916135	0.767944132610411\\
0.700156625	0.767386883410878\\
0.706959875	0.765959768667183\\
0.714670666666667	0.765414205544268\\
0.725532833333333	0.76391576151154\\
0.73293675	0.763380890002937\\
0.7396195	0.761805491853359\\
0.74671025	0.761280732266667\\
0.754142541666667	0.759622780614589\\
0.761900166666667	0.759107411120058\\
0.769069875	0.757360198779181\\
0.775867291666667	0.756853671948606\\
0.783625333333333	0.755009917725231\\
0.790407833333333	0.754511628354563\\
0.798651916666667	0.752562780175241\\
0.810091583333333	0.752072235934592\\
0.817075625	0.750008698321283\\
0.835721333333333	0.749525348795969\\
0.842798583333333	0.747335712395903\\
0.851319916666667	0.74685911246309\\
0.859036625	0.744530297899495\\
0.868245375	0.744059892211924\\
0.876517166666667	0.741575863773486\\
0.883575	0.74111126104116\\
0.8919155	0.73845340377319\\
0.900532666666667	0.737993912987381\\
0.90865975	0.735137933095188\\
0.916705916666667	0.734683365320846\\
0.925950791666667	0.731601959146086\\
0.933545625	0.731150890320608\\
0.941812708333333	0.727802479995105\\
0.94896575	0.72735638877587\\
0.957861708333333	0.723720494006172\\
0.966952458333333	0.723272137408816\\
0.973696	0.719422852263726\\
0.990991041666667	0.718996872500457\\
1.01559983333333	0.716664455417141\\
1.03132429166667	0.716210818761768\\
1.20165883333333	0.710936492796543\\
1.28735495833333	0.705694034633133\\
1.37959804166667	0.700259175363114\\
1.46162016666667	0.694600983318253\\
1.57796433333333	0.688695263836484\\
1.67293283333333	0.682524576423232\\
1.76583866666667	0.676078902320701\\
1.94846391666667	0.669356673216767\\
2.05854554166667	0.662365386609809\\
2.14214358333333	0.655119671341823\\
2.22323133333333	0.647634527556761\\
2.31476533333333	0.639919012263452\\
2.39171158333333	0.631982454251468\\
2.46535116666667	0.62384728242768\\
2.55014670833333	0.615552741661495\\
2.63712866666667	0.607418112563977\\
2.72333545833333	0.604278284053305\\
2.80060266666667	0.601548709576267\\
2.892727	0.598804891199657\\
2.96330183333333	0.596048474616554\\
3.054937125	0.593281381862679\\
3.128079	0.590505753373158\\
3.244762	0.58772389579492\\
3.40779241666667	0.584938238431517\\
3.48818320833333	0.582151294079716\\
3.57305654166667	0.579365623042842\\
3.66004358333333	0.576583799971024\\
3.73090979166667	0.573808383447913\\
3.81854370833333	0.571041888305121\\
3.918071625	0.568286760624947\\
4.012123625	0.565545355341876\\
4.08718233333333	0.562819916304442\\
4.17299808333333	0.560112558635009\\
4.24844958333333	0.557425253245197\\
4.32404033333333	0.554759813440955\\
4.409232625	0.552117883683656\\
4.49151508333333	0.549500930744605\\
4.56875345833333	0.546910237659455\\
4.64536545833333	0.544346900999413\\
4.74441554166667	0.541811831966176\\
4.82788145833333	0.53930576164519\\
4.91056141666667	0.53682925041836\\
4.99940841666667	0.534382701100994\\
5.07489141666667	0.531966374931913\\
5.152773875	0.529580409226879\\
5.24820779166667	0.527224835387817\\
5.332393	0.524899596066373\\
5.4713685	0.522604560565005\\
5.62323033333333	0.520339537934262\\
5.70674404166667	0.518104287597322\\
5.78302795833333	0.515898527631841\\
5.85860541666667	0.513721941032262\\
5.9341675	0.511574180364419\\
6.00650245833333	0.509454871231445\\
6.09242654166667	0.50736361492515\\
6.18576395833333	0.505299990567329\\
6.28518445833333	0.503263556969207\\
6.359749125	0.501253854366817\\
6.43928445833333	0.499270406129645\\
6.51828291666667	0.497312720491446\\
6.598285	0.495380292315904\\
6.6733765	0.493472604883758\\
6.755750375	0.491589131672521\\
6.863536	0.489729338092787\\
6.93974091666667	0.487892683144912\\
7.038867875	0.486078620965521\\
7.130627875	0.484286602241785\\
7.20471975	0.482516075481685\\
7.28376091666667	0.48076648813833\\
7.43406116666667	0.479037287594617\\
7.50841029166667	0.477327922021281\\
7.68824758333333	0.475637841124916\\
7.81062341666667	0.473966496804902\\
7.89863879166667	0.472313343738627\\
8.005183	0.47067783991367\\
8.09195920833333	0.469059447124639\\
8.174563	0.467457631451255\\
8.25509991666667	0.465871863732756\\
8.33237983333333	0.464301620052384\\
8.41937941666667	0.462746382243395\\
8.499974	0.461205638424985\\
8.575226125	0.459678883571563\\
8.66517875	0.458165620111888\\
8.75441366666667	0.456665358544975\\
8.83279833333333	0.455177618048409\\
8.91710554166667	0.453701927041497\\
8.99897408333333	0.45223782365401\\
9.08805591666667	0.450784856042511\\
9.16604641666667	0.449342582496411\\
9.242842	0.447910571288267\\
10.15889075	0.434065920957633\\
11.0238929166667	0.420838578057808\\
11.8243817083333	0.407993027189791\\
12.8733925	0.395439271542003\\
13.6741648333333	0.383169572056208\\
14.6207018333333	0.371250838395154\\
15.399086875	0.359798317596285\\
16.22206025	0.349003042821933\\
17.1687670833333	0.339092637850785\\
18.0982399583333	0.330169263575426\\
19.0838335833333	0.322230900835714\\
19.915528375	0.315167556408394\\
20.725351	0.308821081646903\\
21.6752537916667	0.303054236615353\\
22.4976057083333	0.297760510864528\\
23.45362025	0.29285712140662\\
24.2702067916667	0.288279377408071\\
25.174927625	0.283976416461444\\
26.1092412083333	0.279907938747967\\
26.9446235833333	0.276041717979072\\
27.9547201666667	0.272351700899001\\
28.9047934166667	0.268816553070924\\
29.85791075	0.265418556815083\\
30.691377875	0.26214280557039\\
31.5688834583333	0.258976666043049\\
32.4874735	0.255909493393965\\
33.31570775	0.25293255170109\\
34.2828363333333	0.250038948861689\\
35.16124475	0.247223230284432\\
35.961719125	0.244480511638763\\
36.890014125	0.241805676710871\\
37.6901954583333	0.239193173050316\\
38.6014215416667	0.236637218764914\\
39.5156485833333	0.234132010955709\\
40.3341689166667	0.231671820278966\\
41.257535625	0.229251041965408\\
42.065801125	0.226864309396919\\
43.02666975	0.224506779118593\\
43.8608817916667	0.22217457960133\\
44.6989880416667	0.219865092934688\\
45.6424212916667	0.217576691470809\\
46.45016375	0.215308191711005\\
47.3805439583333	0.213058521963321\\
48.1963565416667	0.210826575938669\\
49.0068065833333	0.208611067540404\\
50.0401592083333	0.206410449015855\\
50.909129125	0.204223033572357\\
51.8636830416667	0.202047340109874\\
52.7836064583333	0.199882543804213\\
53.6008327916667	0.197728773589665\\
54.5626464583333	0.195586965807475\\
55.528050375	0.19345823647535\\
56.5259877916667	0.191342969307351\\
57.3454200416667	0.189240028945257\\
58.1671672083333	0.187146750823099\\
59.08783475	0.185060041169324\\
59.9134889166667	0.18297827404447\\
60.9209750416667	0.180902824104167\\
61.7803677083333	0.178837450451512\\
62.6600719583333	0.176786597950646\\
63.611208625	0.174755503623859\\
64.4492197083333	0.172750784637536\\
65.408986125	0.170778425060476\\
66.2494998333333	0.168844699279805\\
67.2159768333333	0.166956317057463\\
68.0060555833333	0.165115474288248\\
68.791149375	0.163323618023385\\
69.721423375	0.161582076593317\\
70.5285573333333	0.159891651812598\\
71.40218125	0.158252322747019\\
72.324969125	0.156663320933995\\
73.1295260416667	0.15512332889361\\
74.145015	0.153630655271279\\
75.140510875	0.152183375039727\\
76.088504375	0.150779444002982\\
76.957140125	0.149416785815666\\
77.8146229166667	0.148093350587503\\
78.8152129166667	0.14680715055742\\
79.633204625	0.145556280531525\\
80.5505320833333	0.144338929003407\\
81.3675902916667	0.143153383448427\\
82.2482847083333	0.141998031726387\\
83.145526375	0.140871360780111\\
84.0525545833333	0.139771953458722\\
84.9956263333333	0.138698484084296\\
85.8151545	0.13764971324182\\
86.6540363333333	0.136624482181061\\
87.7096429166667	0.135621707156214\\
88.6522267083333	0.134640373965811\\
89.6114496666667	0.133679532881678\\
90.5123755833333	0.132738294073057\\
91.4864780416667	0.131815823552465\\
92.4918559166667	0.130911339604944\\
93.2810523333333	0.130024109622468\\
94.2444472916667	0.129153447246785\\
95.0461864166667	0.128298709726796\\
95.98566075	0.127459295410114\\
96.8753408333333	0.126634641311743\\
97.7575724583333	0.125824220726776\\
98.7643545	0.125027540875165\\
99.5971052083333	0.12424414058845\\
100.525651708333	0.123473588060102\\
101.331971833333	0.12271547868902\\
102.137830916667	0.121969433047066\\
103.063572125	0.121235094993866\\
103.96420275	0.120512129953129\\
104.971166666667	0.119800223349679\\
105.942166625	0.11909907919403\\
106.94098775	0.118408418788182\\
107.80765125	0.117727979520161\\
108.719289083333	0.117057513709974\\
109.690574958333	0.116395086456068\\
110.600432583333	0.115741863913053\\
111.86011775	0.115097933396137\\
112.766259625	0.114463096473711\\
113.781550833333	0.113837163610706\\
114.615549958333	0.113219952808926\\
115.709695166667	0.112611288219945\\
116.550515958333	0.112010998771297\\
117.420426041667	0.111418916858716\\
118.406272958333	0.110834877167623\\
119.297229583333	0.110258715689488\\
120.255577	0.109690268990099\\
121.122833208333	0.109129373768502\\
122.209264375	0.108575866717481\\
123.040283625	0.108029584660946\\
123.976228666667	0.107490364914399\\
124.970328041667	0.106958045789176\\
125.821055791667	0.10643246715304\\
126.840801	0.105913470963657\\
127.690659041667	0.105400901712049\\
128.471457291667	0.104894606738644\\
129.487611083333	0.104394436412045\\
130.322737375	0.10390024418447\\
131.336635791667	0.10341188655253\\
132.188692583333	0.102929222959911\\
133.012794416667	0.102452115676271\\
134.015882166667	0.101980429684595\\
134.918485791667	0.101514032597316\\
135.882023791667	0.101052794614516\\
136.704546958333	0.100596588528675\\
137.669685208333	0.100145289774624\\
138.505268333333	0.099698776518943\\
139.371795625	0.0992569297780625\\
140.34048725	0.0988196335555137\\
141.2145215	0.0983867749859102\\
142.188798333333	0.097958244475411\\
143.053251666667	0.0975339358282589\\
143.928585875	0.0971137463517742\\
145.046611416667	0.096697576933613\\
145.933026708333	0.0962853320870716\\
146.923944791667	0.0958769199636669\\
147.7798515	0.0954722523322792\\
148.748757208333	0.0950712445289165\\
149.590583583333	0.0946738153803005\\
150.475471791667	0.0942798871082898\\
151.436813875	0.0938893852228571\\
152.323181375	0.0935022384113886\\
153.28894525	0.0931183784343401\\
154.158641083333	0.0927377400364847\\
154.973216791667	0.092360260881386\\
155.948018041667	0.0919858815178529\\
156.782627541667	0.0916145453817429\\
157.732649583333	0.0912461988364992\\
158.602403666667	0.0908807912500302\\
159.564703583333	0.0905182751033168\\
160.461548916667	0.0901586061226965\\
161.368759666667	0.0898017434222377\\
162.429743291667	0.0894476496397962\\
163.289152875	0.0890962910492022\\
164.26695075	0.0887476376250087\\
165.106012375	0.0884016630390717\\
165.967295083333	0.0880583445651371\\
166.940725125	0.0877176628731427\\
167.788205166667	0.0873796016974636\\
168.800252125	0.0870441473732909\\
169.67614775	0.0867112882455794\\
170.657868125	0.0863810139671253\\
171.567675791667	0.0860533147179568\\
172.424255125	0.0857281803884153\\
173.436812666667	0.0854055997772298\\
174.285742708333	0.0850855598567684\\
175.303153583333	0.0847680451550814\\
176.189052916667	0.0844530372902998\\
177.196168875	0.0841405146775406\\
178.082247	0.0838304524104824\\
178.898909083333	0.0835228223023739\\
179.837573166667	0.0832175930611934\\
180.728787041667	0.082914730567314\\
181.73963525	0.0826141982250437\\
182.670905875	0.0823159573605059\\
183.502694125	0.0820199676497646\\
184.435842291667	0.0817261875630215\\
185.279890583333	0.0814345748170692\\
186.226263416667	0.0811450868235193\\
187.073419958333	0.0808576811207172\\
187.937786041667	0.0805723157711593\\
188.900096083333	0.0802889497037565\\
189.73912325	0.0800075429809926\\
190.782889208333	0.0797280569762995\\
191.661641125	0.0794504544542472\\
192.624990625	0.0791746995560049\\
193.474522583333	0.0789007577032493\\
194.320872625	0.0786285954385867\\
195.291416208333	0.078358180228194\\
196.11753475	0.0780894802499292\\
197.075434416667	0.0778224641925784\\
197.945543041667	0.0775571010817215\\
198.744887708333	0.0772933601494604\\
199.82135625	0.0770312107559236\\
200.638831916667	0.0767706223668261\\
201.60729725	0.0765115645840919\\
202.554228833333	0.0762540072253174\\
203.51189875	0.0759979204401904\\
204.429884833333	0.0757432748517382\\
205.27088275	0.0754900417041107\\
206.332132375	0.0752381930021446\\
207.39375275	0.0749877016243137\\
208.605330458333	0.0747385413961747\\
209.690951958333	0.0744906871168093\\
210.736822791667	0.0742441145333889\\
211.894990833333	0.0739988002704597\\
213.119628666667	0.0737547217225112\\
214.236505625	0.0735118569241096\\
215.486572125	0.0732701844172324\\
216.583631333333	0.0730296831281998\\
217.718531	0.0727903322686038\\
218.556298708333	0.0725521112680327\\
219.535117125	0.0723149997372423\\
220.37433625	0.0720789774577121\\
221.375407958333	0.0718440243895532\\
222.289736208333	0.0716101206828181\\
223.229100958333	0.0713772466818629\\
224.213137	0.0711453829111995\\
225.090130416667	0.0709145100316565\\
226.061901208333	0.0706846087660255\\
226.921714625	0.0704556597942241\\
227.948688791667	0.0702276436205289\\
228.800238625	0.0700005404235793\\
229.744451416667	0.0697743299014811\\
231.004678791667	0.0695489911247784\\
232.201071875	0.0693245024125382\\
233.115781416667	0.0691008412395357\\
234.070062791667	0.0688779841899901\\
235.229311833333	0.0686559069596407\\
236.103901375	0.0684345844090265\\
237.361509458333	0.0682139906633675\\
238.196510375	0.0679940992569074\\
239.152528375	0.0677748833092844\\
239.993439291667	0.0675563157275091\\
241.003207125	0.0673383694189641\\
241.892265125	0.0671210175079441\\
242.764648916667	0.0669042335482622\\
243.725530375	0.0666879917226879\\
244.564956583333	0.0664722670221226\\
245.488590041667	0.066257035401268\\
246.484745166667	0.0660422739072985\\
247.470561458333	0.0658279607788556\\
248.627969333333	0.0656140755123555\\
249.564768708333	0.0654005988976528\\
250.865927041667	0.0651875130200746\\
252.043970208333	0.0649748012338029\\
253.217964791667	0.0647624481102109\\
254.306965708333	0.0645504393607097\\
255.4528425	0.0643387617286564\\
256.4212385	0.0641274028459431\\
257.506304333333	0.063916351025847\\
258.74723725	0.0637055949531604\\
259.701960666667	0.0634951232230622\\
260.770907041667	0.0632849236622282\\
261.73210675	0.0630749824001014\\
262.739653625	0.0628652826867605\\
263.809075791667	0.062655803538567\\
264.820725625	0.0624465183368151\\
265.913903208333	0.0622373935336849\\
266.798337208333	0.0620283875608912\\
267.756868958333	0.0618194499634133\\
268.652599916667	0.0616105207152749\\
269.503994208333	0.0614015297160431\\
270.376217333333	0.0611923966396675\\
271.297055458333	0.0609830315847396\\
272.430669416667	0.0607733374103695\\
273.3469305	0.0605632151466646\\
274.753904958333	0.0603525743171425\\
276.264487416667	0.060141349658845\\
278.081527208333	0.0599295228500771\\
279.411035041667	0.0597171403313843\\
280.294501041667	0.0595043081273478\\
281.282344333333	0.0592911463424236\\
282.113058125	0.0590777182564967\\
283.137211708333	0.0588639878958964\\
284.024693333333	0.0586498394199194\\
284.978835416667	0.0584351259789124\\
285.938385916667	0.0582197012117513\\
286.787954916667	0.0580034254624651\\
287.707039916667	0.0577861620924879\\
288.587658666667	0.0575677748404339\\
289.497285041667	0.0573481286309558\\
290.402708541667	0.0571270929945012\\
291.352617958333	0.0569045470792097\\
292.308740333333	0.0566803854669979\\
293.135463541667	0.056454523812658\\
294.156829791667	0.0562269027610246\\
295.072685	0.0559974880713456\\
296.033549166667	0.0557662651921584\\
296.927467708333	0.0555332284186042\\
297.821376375	0.055298368185005\\
298.773016916667	0.0550616630976643\\
299.599514875	0.054823082922458\\
300.563477166667	0.0545826035003255\\
301.413365958333	0.054340227326878\\
302.303067916667	0.0540959995801444\\
303.284592916667	0.0538500110802719\\
304.281024125	0.0536023845639995\\
305.280676125	0.0533532448874822\\
306.18905225	0.053102675995263\\
307.196552166667	0.0528506693277736\\
308.029233625	0.0525970730396152\\
308.904173125	0.0523415673122121\\
309.915971	0.0520837448810049\\
310.809155291667	0.0518235057032657\\
311.860513458333	0.0515618974295602\\
312.7375655	0.0513008020873027\\
313.862171458333	0.0510396240573926\\
314.734933791667	0.0507757411941813\\
315.610892958333	0.0505075742486689\\
316.69870325	0.0502345942484536\\
317.687193458333	0.0499575789080583\\
318.688574458333	0.0496801500585761\\
319.554832958333	0.0494088800776567\\
320.557230791667	0.0491466629024906\\
321.403082166667	0.0488903781263127\\
322.289339041667	0.0486372647142731\\
323.262310041667	0.0483859517193144\\
324.113251958333	0.0481355278231593\\
325.240249291667	0.0478853235969029\\
326.157582458333	0.0476348520508815\\
327.083178291667	0.0473837428982032\\
328.066263208333	0.0471316871575203\\
329.164183	0.0468783996373302\\
330.165827333333	0.0466235955916214\\
331.844662	0.046366977020331\\
332.777793208333	0.0461082256552355\\
333.829332208333	0.045847001046255\\
334.706856541667	0.0455829435472563\\
335.710492916667	0.0453156839990225\\
336.621562833333	0.0450448656470005\\
337.572802083333	0.0447701918854168\\
338.595879833333	0.0444915328034609\\
339.455078	0.0442091739673786\\
340.492076083333	0.0439244166709115\\
341.384477458333	0.0436408558779515\\
342.412416666667	0.0433652403574764\\
343.36665775	0.0431034558378887\\
344.390672958333	0.0428561570390129\\
345.269716208333	0.0426213193321158\\
346.139687625	0.0423968995255331\\
347.213783625	0.0421813511081429\\
348.054333	0.0419734448426051\\
349.104691958333	0.0417720762210131\\
350.133596625	0.0415761984379189\\
351.25549475	0.0413848387179259\\
352.153289625	0.0411971297771926\\
353.190753708333	0.0410123198992017\\
354.112566	0.0408297564657379\\
355.321527666667	0.0406488511051252\\
356.225527583333	0.0404690356103052\\
357.036059375	0.0402897166480543\\
358.031138208333	0.040110243744943\\
358.905493208333	0.0399299338432477\\
360.04899125	0.0397482710868169\\
360.969718416667	0.0395654995873049\\
362.077994958333	0.0393835879159782\\
362.980345416667	0.0392062816379875\\
363.882972541667	0.0390367241847699\\
364.864031041667	0.0388753022179429\\
365.721351375	0.038720571712552\\
366.812596875	0.0385709342017205\\
367.703058541667	0.0384252448382977\\
368.718875916667	0.0382827802203464\\
369.659538666667	0.0381430918986037\\
370.477323541667	0.0380058964930161\\
371.487886	0.0378710092173033\\
372.319857583333	0.0377383050277653\\
373.347549041667	0.0376076954998853\\
374.183984958333	0.0374791146608155\\
374.970815208333	0.0373525100881864\\
375.992377833333	0.0372278372235527\\
376.771541875	0.0371050557103832\\
377.855397916667	0.0369841270425692\\
378.796768791667	0.0368650130809577\\
379.881536875	0.0367476751492929\\
380.813584958333	0.0366320735162127\\
381.939455291667	0.036518167123434\\
382.918213083333	0.0364059134592699\\
384.137462125	0.0362952685049875\\
385.127192875	0.0361861867034055\\
386.5701435	0.0360786209208824\\
387.555503291667	0.0359725223893183\\
388.544774291667	0.0358678406279416\\
389.425224666667	0.0357645233491419\\
390.382146916667	0.0356625163570966\\
391.567712583333	0.0355617634459058\\
392.488220458333	0.0354622063012199\\
393.648790041667	0.0353637844050618\\
394.645277208333	0.0352664349388336\\
395.705482333333	0.0351700926777895\\
396.574673666667	0.0350746898636449\\
397.559869291667	0.0349801560435789\\
398.52530525	0.0348864178582415\\
399.478077708333	0.0347933987630065\\
400.347306208333	0.0347010186612879\\
401.258620666667	0.0346091934296182\\
402.239331958333	0.0345178343079803\\
403.169703625	0.0344268471279094\\
404.102690291667	0.0343361313411923\\
405.069593583333	0.0342455788105116\\
406.227186666667	0.0341550723087269\\
407.113813708333	0.0340644836681694\\
408.13462225	0.0339736715076993\\
409.139306916667	0.0338824784554065\\
410.119429958333	0.0337907277808394\\
411.244544291667	0.0336982193567298\\
412.089255583333	0.0336047249125358\\
413.03337675	0.0335099826448844\\
413.873157125	0.0334136914934856\\
414.792091833333	0.0333155058954202\\
415.719324583333	0.0332150328430678\\
416.529611125	0.0331118349966157\\
417.681537458333	0.0330054470606632\\
418.588477	0.0328954182139785\\
419.613896958333	0.0327814005767468\\
420.481378916667	0.0326633074378858\\
421.55136175	0.0325415490534269\\
422.454581708333	0.0324172889096568\\
423.371103958333	0.0322925430130544\\
424.443472958333	0.0321698843056285\\
425.382995208333	0.0320517380104914\\
426.633845833333	0.031939682893559\\
427.611144458333	0.0318342330579198\\
428.679823875	0.0317351063567019\\
429.914172625	0.0316416347194651\\
430.934628958333	0.0315530619616821\\
431.931955958333	0.0314686888675779\\
432.947906666667	0.0313879200055017\\
433.788427416667	0.0313102654571436\\
434.779774833333	0.0312353270013439\\
435.696740958333	0.0311627814207123\\
436.819378791667	0.0310923653681896\\
437.737013333333	0.0310238628891541\\
438.562351791667	0.0309570955199325\\
439.535602916667	0.0308919145512256\\
440.523896666667	0.0308281950082005\\
441.612098458333	0.0307658309573162\\
442.680410166667	0.0307047318241029\\
443.677808	0.0306448194779158\\
444.562815666667	0.0305860258965185\\
445.604385375	0.0305282912692593\\
446.515076875	0.0304715624356467\\
447.435661875	0.0304157915825766\\
448.437564166667	0.030360935146519\\
449.499225291667	0.0303069528835027\\
450.444679916667	0.030253807081191\\
451.329688083333	0.0302014618981032\\
452.275962041667	0.0301498828205084\\
453.098439458333	0.0300990362313463\\
453.943069041667	0.0300488890869444\\
454.9321545	0.0299994086980923\\
455.747005375	0.0299505626080017\\
456.672794666667	0.0299023185601169\\
457.493833916667	0.0298546445433433\\
458.37574975	0.0298075089009405\\
459.313126333333	0.0297608804869569\\
460.136532208333	0.0297147288521632\\
461.105613458333	0.0296690244434676\\
462.0319005	0.0296237388003087\\
462.925031333333	0.0295788447342658\\
464.064712	0.0295343164820312\\
465.101532666667	0.0294901298246394\\
466.138287583333	0.0294462621687745\\
467.026028	0.0294026925897349\\
468.211615416667	0.0293594018386194\\
469.109982458333	0.0293163723160002\\
470.078999583333	0.0292735880189271\\
470.997615958333	0.0292310344651168\\
472.349389166667	0.0291886986014324\\
473.1891405	0.0291465687010163\\
474.165996875	0.0291046342543536\\
475.045518541667	0.0290628858581435\\
475.888158083333	0.0290213151058821\\
476.841003833333	0.0289799144821346\\
477.66155775	0.028938677262664\\
478.579419625	0.0288975974221071\\
479.447659833333	0.028856669548714\\
480.257278666667	0.0288158887688873\\
481.217234125	0.0287752506787517\\
482.117399958333	0.0287347512847555\\
483.154086208333	0.0286943869517407\\
484.132222166667	0.0286541543580945\\
485.302528208333	0.0286140504578456\\
486.246054041667	0.0285740724486241\\
487.173687458333	0.028534217744729\\
488.187780958333	0.0284944839540909\\
489.111656125	0.0284548688606234\\
490.082347416667	0.0284153704076157\\
490.915299125	0.0283759866856805\\
491.844702416667	0.028336715921713\\
492.744971458333	0.0282975564695061\\
493.663433708333	0.0282585068020497\\
494.729264333333	0.0282195655044258\\
495.61263575	0.0281807312673076\\
496.77543375	0.0281420028812866\\
497.594282333333	0.0281033792306852\\
498.597747208333	0.0280648592885648\\
499.454854	0.0280264421113679\\
500.292779166667	0.0279881268335786\\
501.267176208333	0.0279499126628867\\
502.231248166667	0.0279117988748099\\
503.251637875	0.0278737848082402\\
504.142768791667	0.0278358698603078\\
505.237843833333	0.0277980534823973\\
506.438612291667	0.0277603351753369\\
507.521287416667	0.0277227144854844\\
508.518255375	0.0276851910009266\\
509.533584708333	0.0276477643477641\\
510.514578458333	0.0276104341866838\\
511.437704125	0.0275732002101774\\
512.553504083333	0.0275360621393849\\
514.438368583333	0.0274990197217529\\
515.748685875	0.0274620727284015\\
516.857042041667	0.0274252209526442\\
517.844541666667	0.0273884642069795\\
518.896918916667	0.0273518023221648\\
519.944013333333	0.027315235145311\\
521.030362583333	0.0272787625382962\\
521.998904375	0.0272423843765641\\
523.022390041667	0.0272061005479147\\
523.858577416667	0.0271699109510388\\
524.784647291667	0.0271338154943724\\
526.028983625	0.0270978140950285\\
527.164307083333	0.0270619066777417\\
528.10864475	0.0270260931733523\\
529.305543666667	0.0269903735178603\\
530.2726	0.026954747651263\\
531.086356125	0.0269192155160374\\
532.315783458333	0.0268837770559089\\
533.2300025	0.0268484322142823\\
534.402533125	0.0268131809328877\\
535.4352915	0.0267780231500857\\
536.43702925	0.0267429587993596\\
537.487479208333	0.0267079878075413\\
538.631456166667	0.0266731100931515\\
539.43526	0.0266383255641384\\
540.450781208333	0.0266036341168799\\
541.580704625	0.0265690356335447\\
542.678741791667	0.0265345299807472\\
543.508282791667	0.0265001170078349\\
544.295325916667	0.0264657965449692\\
545.254161	0.0264315684017674\\
546.094165291667	0.0263974323656994\\
547.0146685	0.0263633882009639\\
548.002558791667	0.0263294356474942\\
549.024164041667	0.0262955744199864\\
549.919965125	0.0262618042076051\\
551.031714458333	0.0262281246735943\\
551.986368166667	0.026194535455107\\
553.015199625	0.026161036164132\\
554.371308958333	0.0261276263875116\\
555.361185	0.0260943056880469\\
556.454782708333	0.0260610736062781\\
557.404017166667	0.0260279296613878\\
558.405657166667	0.0259948733534276\\
559.220592666667	0.0259619041651504\\
560.133966083333	0.0259290215640323\\
561.048971708333	0.0258962250052331\\
561.89382475	0.0258635139332854\\
563.030945	0.0258308877850049\\
563.974202791667	0.025798345992171\\
564.971172291667	0.0257658879839613\\
565.783310083333	0.0257335131889293\\
566.8313535	0.0257012210379443\\
567.65027225	0.0256690109658021\\
568.573571583333	0.0256368824138627\\
569.67742625	0.0256048348311039\\
570.608037166667	0.0255728676763167\\
571.612069666667	0.0255409804195093\\
572.49686125	0.0255091725424536\\
573.472821041667	0.0254774435401079\\
574.379039708333	0.0254457929212371\\
575.504788583333	0.025414220208933\\
576.5262335	0.0253827249407359\\
577.420390375	0.0253513066691044\\
578.410761125	0.0253199649608862\\
579.35390075	0.0252886993977914\\
580.445720916667	0.0252575095754471\\
581.285209041667	0.0252263951035238\\
582.231628208333	0.0251953556049801\\
583.067869416667	0.0251643907154251\\
584.075399583333	0.0251335000828434\\
584.953005833333	0.0251026833664058\\
586.16628575	0.0250719402362139\\
587.26633	0.025041270372608\\
588.318405541667	0.025010673464932\\
589.415064041667	0.0249801492114754\\
590.395726625	0.0249496973184804\\
591.586189875	0.0249193174994262\\
592.4773955	0.0248890094746128\\
593.518301791667	0.0248587729701841\\
594.431689875	0.0248286077178133\\
595.575308375	0.0247985134541781\\
596.487175625	0.0247684899202281\\
597.567108291667	0.0247385368610473\\
598.582615833333	0.0247086540247586\\
599.694071125	0.0246788411628603\\
600.6289235	0.0246490980291881\\
602.016431375	0.0246194243800646\\
602.884725	0.0245898199736488\\
603.705779416667	0.0245602845697439\\
604.888116125	0.0245308179296576\\
605.882855666667	0.0245014198158008\\
606.89653575	0.0244720899914384\\
607.720429875	0.0244428282205098\\
608.702249791667	0.024413634267733\\
609.548089666667	0.0243845078980784\\
610.400974083333	0.0243554488769343\\
611.39295875	0.0243264569696661\\
612.629921125	0.0242975319419383\\
613.687795208333	0.0242686735592102\\
614.64666275	0.0242398815868806\\
615.716812	0.024211155790253\\
616.621014208333	0.0241824959342959\\
617.817762166667	0.0241539017837155\\
618.783979208333	0.0241253731032605\\
619.913457958333	0.0240969096570234\\
620.788167	0.0240685112090221\\
621.827808875	0.0240401775228361\\
622.667845916667	0.0240119083616939\\
623.556940458333	0.0239837034887154\\
624.718470416667	0.0239555626665541\\
625.614353875	0.0239274856575953\\
626.637134125	0.0238994722239472\\
627.602618333333	0.02387152212745\\
628.821478833333	0.0238436351298114\\
629.837200083333	0.0238158109923624\\
631.118496083333	0.0237880494765213\\
632.118291708333	0.0237603503433261\\
633.187653958333	0.0237327133538717\\
634.133381083333	0.0237051382691636\\
635.18741225	0.0236776248500844\\
636.077466333333	0.0236501728576056\\
637.034290625	0.0236227820528368\\
637.962327166667	0.02359545219683\\
639.091254375	0.0235681830509488\\
640.132972458333	0.0235409743764915\\
641.05147	0.0235138259352684\\
642.036671166667	0.0234867374891261\\
642.969066333333	0.0234597088002432\\
644.054055625	0.0234327396313268\\
645.016365	0.0234058297453189\\
646.205335291667	0.0233789789055553\\
647.22862825	0.0233521868760733\\
648.421136708333	0.0233254534212866\\
649.453397	0.0232987783061311\\
650.474834208333	0.0232721612962292\\
651.476928875	0.023245602157787\\
652.475852541667	0.0232191006577904\\
653.361987	0.0231926565639719\\
654.293084291667	0.0231662696447204\\
655.372229083333	0.0231399396693709\\
656.368433833333	0.0231136664079685\\
657.420761583333	0.0230874496312613\\
658.3641905	0.0230612891110805\\
659.41884825	0.0230351846202394\\
660.379099166667	0.0230091359324231\\
661.430745333333	0.0229831428221827\\
662.307112291667	0.0229572050652285\\
663.393029875	0.022931322438335\\
664.292983708333	0.0229054947191907\\
665.278112041667	0.022879721686607\\
666.370342875	0.022854003120542\\
667.286356	0.0228283388020372\\
668.546295666667	0.0228027285133382\\
669.4595925	0.0227771720377579\\
670.540120458333	0.0227516691597267\\
671.477552041667	0.0227262196648383\\
672.439084208333	0.0227008233398218\\
673.403260958333	0.0226754799727958\\
674.289297166667	0.0226501893526608\\
675.143688791667	0.0226249512697075\\
676.065836375	0.0225997655152877\\
677.074617375	0.0225746318819114\\
678.051410375	0.0225495501632848\\
679.082794125	0.022524520154098\\
679.93688375	0.0224995416501385\\
680.85146575	0.0224746144483019\\
681.976737875	0.0224497383464745\\
682.949584416667	0.0224249131436297\\
683.969621166667	0.0224001386395414\\
685.071390833333	0.022375414634999\\
686.02715475	0.0223507409318768\\
687.031106416667	0.0223261173325582\\
688.01180325	0.0223015436404179\\
688.909726125	0.0222770196595631\\
689.975718333333	0.0222525451946992\\
690.878000666667	0.0222281200513204\\
691.786833166667	0.0222037440353678\\
692.778539625	0.0221794169532842\\
693.739380083333	0.0221551386121286\\
694.800178208333	0.0221309088192249\\
695.686670916667	0.0221067273821609\\
696.668263875	0.0220825941087477\\
697.656189208333	0.0220585088071821\\
698.871488958333	0.0220344712853516\\
699.69524975	0.0220104813513246\\
700.556875833333	0.0219865388130794\\
701.639535625	0.0219626434784861\\
702.589580416667	0.0219387951552964\\
703.661880333333	0.0219149936506619\\
704.53401225	0.021891238771702\\
705.533696458333	0.0218675303247343\\
706.520180291667	0.0218438681158709\\
707.501073833333	0.0218202519505718\\
708.4070885	0.0217966816336222\\
709.360517541667	0.0217731569689697\\
710.407379333333	0.02174967776013\\
711.244817291667	0.0217262438097385\\
712.443899791667	0.021702854919517\\
713.476483125	0.0216795108905594\\
714.630450333333	0.0216562115229991\\
715.664713583333	0.0216329566163033\\
716.700416791667	0.02160974596887\\
717.501840166667	0.0215865793784971\\
718.581412083333	0.0215634566422468\\
719.451165	0.0215403775563042\\
720.415948958333	0.0215173419162914\\
721.706353208333	0.0214943495172504\\
722.752620541667	0.0214714001536676\\
723.732818458333	0.0214484936196145\\
724.747018958333	0.0214256297087733\\
725.842164291667	0.0214028082148818\\
726.625833166667	0.0213800289311934\\
727.672017583333	0.0213572916512574\\
728.552024291667	0.0213345961687721\\
729.60308175	0.0213119422776984\\
730.461881541667	0.0212893297723619\\
731.293898208333	0.0212667584478189\\
732.40671225	0.0212442280998309\\
733.316285625	0.0212217385251619\\
734.289254625	0.0211992895215303\\
735.12236775	0.0211768808879879\\
736.255299625	0.0211545124249588\\
737.201480333333	0.0211321839342883\\
738.197852375	0.021109895219645\\
739.060680791667	0.0210876460864612\\
740.027529833333	0.0210654363417057\\
741.446380083333	0.0210432657949958\\
742.280945916667	0.0210211342575769\\
743.253359041667	0.0209990415432465\\
744.068795208333	0.0209769874679692\\
744.998630625	0.0209549718502675\\
745.816851291667	0.0209329945110186\\
746.631851375	0.0209110552737671\\
747.524307291667	0.0208891539644957\\
748.481434625	0.0208672904119199\\
749.625542333333	0.0208454644473142\\
750.568025916667	0.020823675904832\\
751.731126458333	0.0208019246210813\\
752.661376333333	0.0207802104355515\\
753.661319166667	0.0207585331905699\\
754.531136916667	0.0207368927308349\\
755.386110416667	0.0207152889040208\\
756.479078708333	0.0206937215605382\\
757.377389625	0.0206721905533744\\
758.496617	0.0206506957382458\\
759.486288166667	0.0206292369737306\\
760.909059083333	0.0206078141209634\\
761.768197875	0.0205864270441681\\
762.840356125	0.0205650756098668\\
763.987713708333	0.0205437596877561\\
765.041113208333	0.0205224791501768\\
766.004575375	0.0205012338722948\\
766.96058925	0.0204800237323757\\
767.9391845	0.0204588486115207\\
768.999117375	0.0204377083938027\\
769.951815208333	0.0204166029668034\\
770.761596	0.020395532220645\\
771.860708208333	0.0203744960493186\\
772.877688333333	0.0203534943499453\\
773.985415625	0.0203325270232444\\
775.03685375	0.0203115939734088\\
776.192527166667	0.0202906951085352\\
777.408417875	0.0202698303405988\\
778.415678958333	0.0202489995853575\\
779.281923208333	0.020228202762913\\
780.280511958333	0.0202074397973281\\
781.189243791667	0.0201867106173249\\
782.254830125	0.0201660151557648\\
783.16464675	0.0201453533502637\\
784.0526165	0.0201247251430707\\
785.1104865	0.0201041304808728\\
786.00273825	0.0200835693154313\\
787.041082083333	0.0200630416030312\\
788.050771041667	0.020042547304881\\
789.104298833333	0.0200220863868427\\
789.958792166667	0.0200016588194087\\
790.860632833333	0.019981264577709\\
791.776942125	0.0199609036414135\\
792.666025708333	0.0199405759943908\\
793.688553	0.0199202816246488\\
794.700451583333	0.0199000205239322\\
795.720274541667	0.0198797926877865\\
796.657715541667	0.0198595981148507\\
797.673406791667	0.0198394368069176\\
798.708578291667	0.019819308768208\\
799.695667875	0.0197992140051472\\
800.628623958333	0.0197791525259579\\
801.492327083333	0.0197591243401891\\
802.524703625	0.0197391294580024\\
803.398136458333	0.0197191678904877\\
804.499932125	0.0196992396480809\\
805.474837	0.0196793447409953\\
806.523310916667	0.0196594831782992\\
807.4282755	0.019639654967591\\
808.583359958333	0.0196198601145897\\
809.465981333333	0.0196000986227174\\
810.480277291667	0.0195803704925861\\
811.45568575	0.0195606757219036\\
812.374445458333	0.0195410143048002\\
813.302315875	0.0195213862317736\\
814.190746708333	0.0195017914895855\\
815.20330125	0.019482230060747\\
816.179561	0.0194627019233837\\
817.134738541667	0.0194432070515563\\
818.143877416667	0.0194237454146122\\
819.084172	0.0194043169774624\\
820.124418791667	0.0193849217006575\\
821.032050875	0.0193655595399363\\
821.970056666667	0.0193462304471839\\
822.855237791667	0.0193269343695573\\
823.916767625	0.0193076712503135\\
825.469064875	0.0192884410286674\\
826.511517	0.0192692436399857\\
827.324492416667	0.0192500790160659\\
828.12601175	0.0192309470851598\\
829.090208541667	0.0192118477725151\\
829.95444675	0.0191927810002949\\
830.905459	0.0191737466877376\\
831.982853041667	0.0191547447519517\\
832.935917166667	0.0191357751073476\\
833.809180291667	0.0191168376664263\\
834.628789666667	0.0190979323399783\\
835.833220791667	0.0190790590367067\\
836.647709916667	0.0190602176643488\\
837.6518895	0.0190414081290603\\
838.435678416667	0.0190226303361416\\
839.376736791667	0.0190038841899624\\
840.181075375	0.0189851695939845\\
841.01008725	0.0189664864514472\\
841.950078583333	0.0189478346648608\\
842.786500916667	0.0189292141366232\\
843.74015225	0.0189106247688157\\
844.5943495	0.018892066463679\\
845.525473291667	0.0188735391232099\\
846.559672333333	0.0188550426500004\\
847.499242583333	0.018836576946429\\
848.423073125	0.0188181419155141\\
849.318273958333	0.0187997374601594\\
850.11854325	0.0187813634842368\\
851.122413166667	0.0187630198915783\\
852.005487875	0.0187447065868148\\
853.125746541667	0.0187264234751155\\
853.943007625	0.0187081704621825\\
854.972811875	0.0186899474542346\\
855.833295125	0.018671754358234\\
856.742536916667	0.018653591081862\\
857.780973791667	0.0186354575333777\\
858.689210958333	0.0186173536216642\\
859.680263625	0.0185992792563704\\
860.561412583333	0.018581234347937\\
861.468954	0.0185632188072938\\
862.368526208333	0.0185452325461419\\
863.256829166667	0.0185272754769437\\
864.450038291667	0.0185093475128775\\
865.360336541667	0.0184914485677605\\
866.315987541667	0.0184735785560179\\
867.190355291667	0.0184557373928822\\
868.149803583333	0.0184379249940889\\
869.121149875	0.0184201412763166\\
869.94410875	0.0184023861568253\\
871.058781375	0.0183846595532155\\
872.029236541667	0.0183669613840544\\
873.088283166667	0.018349291568506\\
873.961518333333	0.01833165002626\\
875.068885625	0.0183140366775958\\
875.939331541667	0.0182964514435054\\
877.040889833333	0.0182788942455821\\
877.937361541667	0.0182613650057941\\
879.010287583333	0.0182438636470896\\
879.93137775	0.0182263900924646\\
880.717239	0.0182089442659525\\
881.787769666667	0.0181915260916684\\
882.821212458333	0.0181741354946755\\
883.946030708333	0.0181567724003211\\
884.756633791667	0.0181394367345542\\
885.79440125	0.0181221284238103\\
886.939082625	0.0181048473950421\\
887.941671041667	0.0180875935756865\\
888.928909333333	0.0180703668936677\\
889.980830166667	0.0180531672772998\\
890.970035083333	0.018035994655486\\
891.991626958333	0.0180188489575717\\
892.969062208333	0.0180017301132247\\
893.986778833333	0.017984638052635\\
895.225641	0.0179675727065831\\
896.122449625	0.017950534006005\\
897.169948916667	0.017933521882387\\
898.065457	0.0179165362675834\\
899.095545583333	0.0178995770939525\\
900.009948041667	0.017882644294087\\
901.219667166667	0.0178657378011268\\
902.326060125	0.0178488575486133\\
903.318844375	0.0178320034702804\\
904.266574125	0.0178151755006299\\
905.112432166667	0.0177983735740038\\
906.151354541667	0.0177815976255517\\
906.958714166667	0.0177648475905173\\
907.923228875	0.0177481234047275\\
908.774724375	0.017731425004039\\
909.720742041667	0.0177147523249504\\
910.583134666667	0.0176981053041638\\
911.431226125	0.0176814838787342\\
912.526313416667	0.0176648879859466\\
913.461862166667	0.0176483175636827\\
914.540846375	0.0176317725498452\\
915.547782416667	0.0176152528826994\\
916.741829708333	0.017598758501106\\
917.615135833333	0.0175822893438519\\
918.554135125	0.0175658453501854\\
919.547702916667	0.017549426459762\\
920.412421166667	0.0175330326122197\\
921.348594541667	0.0175166637479308\\
922.181221625	0.0175003198070803\\
923.164857958333	0.0174840007304562\\
924.086075916667	0.0174677064589254\\
925.101829666667	0.0174514369337695\\
926.126119666667	0.0174351920966521\\
927.095134541667	0.0174189718892707\\
928.173064708333	0.0174027762535466\\
929.016965208333	0.0173866051319963\\
930.023599833333	0.0173704584671605\\
930.859296458333	0.0173543362017069\\
932.010332416667	0.0173382382789186\\
932.961491666667	0.0173221646419414\\
933.732782833333	0.0173061152344059\\
934.862143375	0.0172900900001968\\
935.885453958333	0.0172740888833129\\
936.858765458333	0.0172581118279811\\
937.755834	0.0172421587787745\\
938.786894708333	0.0172262296804404\\
939.632043333333	0.0172103244779438\\
940.599388833333	0.0171944431165632\\
941.629163958333	0.017178585541624\\
942.4537755	0.0171627516988526\\
943.449553625	0.0171469415340484\\
944.374881041667	0.017131154993422\\
945.58240675	0.0171153920230532\\
946.864676125	0.0170996525697119\\
947.972641333333	0.0170839365799139\\
949.184091125	0.0170682440007752\\
950.250881541667	0.0170525747792283\\
951.528806666667	0.0170369288627188\\
952.873122833333	0.0170213061987164\\
954.0149075	0.017005706735117\\
955.157685291667	0.0169901304197033\\
956.429661041667	0.0169745772006745\\
957.269957375	0.0169590470263871\\
958.201391166667	0.0169435398451894\\
959.1724325	0.0169280556060287\\
960.304178875	0.0169125942576177\\
961.264686208333	0.016897155749157\\
962.300863375	0.0168817400298053\\
963.484439458333	0.0168663470491473\\
964.721645291667	0.0168509767566889\\
965.798076833333	0.0168356291023422\\
966.920713416667	0.0168203040360057\\
968.007501708333	0.0168050015079481\\
968.953629375	0.0167897214684404\\
969.9829575	0.016774463868084\\
970.958665291667	0.0167592286574121\\
972.030586291667	0.0167440157874175\\
};
\addlegendentry{RieEDG}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.012317	0.883989545869825\\
0.02889625	0.494592464896059\\
0.0426783333333333	0.337049061835262\\
0.0590999583333333	0.286719132056811\\
0.0736985	0.236884980824858\\
0.087378625	0.192632601251506\\
0.101274	0.156168106662206\\
0.115330125	0.131153570350032\\
0.132027041666667	0.121064604605714\\
0.148836625	0.116774733731916\\
0.165182583333333	0.113407990921648\\
0.178734416666667	0.110366750146001\\
0.195259125	0.108726632442171\\
0.211751666666667	0.10767228768921\\
0.227709875	0.105591744110575\\
0.239738958333333	0.101883742212608\\
0.254609833333333	0.0998947310060817\\
0.275745166666667	0.0979445769633306\\
0.322968041666667	0.0939037276260622\\
0.382172958333333	0.0945286234840135\\
0.449744291666667	0.0943375791729444\\
0.465428791666667	0.0955425500591\\
0.477338125	0.0951661536998179\\
0.492644875	0.0941317477657694\\
0.506864333333333	0.0909009372983648\\
0.521543541666667	0.0853913176178134\\
0.533441416666667	0.0846077321052985\\
0.544191625	0.0829021746483093\\
0.556351375	0.0817451278347393\\
0.569085833333333	0.0816696207668919\\
0.582886291666667	0.0827239477806374\\
0.594380291666667	0.0825317948424795\\
0.606014	0.0816358910250606\\
0.622645875	0.0799982986116082\\
0.634511166666667	0.0780977922760972\\
0.646817416666667	0.0767513688064411\\
0.658167208333333	0.073347645397275\\
0.671830083333333	0.0717653394692814\\
0.685371958333333	0.0702920094837035\\
0.698611833333333	0.0681938132323151\\
0.710187083333333	0.0667373430069122\\
0.719710625	0.0663037157649222\\
0.7336245	0.0663532560223035\\
0.751018166666667	0.0661421554402901\\
0.763203083333333	0.0653974320148802\\
0.774043583333333	0.0648678762717659\\
0.80050075	0.0645526086696063\\
0.82267775	0.0635139449858187\\
0.844280458333333	0.0637401519798146\\
0.859101291666667	0.0635517590375041\\
0.875497875	0.0634876581364852\\
0.888036416666667	0.0623896142639304\\
0.9023245	0.0618364714501397\\
0.914835125	0.0601833810720398\\
0.92875325	0.0585894645008705\\
0.941562458333333	0.0561967047782309\\
0.95463075	0.0555349162687629\\
0.970420208333333	0.0549801476643247\\
0.982737541666667	0.0544770135762993\\
0.995402	0.0552214525802527\\
1.0094415	0.0557017090283075\\
1.02226704166667	0.0560084041092719\\
1.03595216666667	0.0560957638874475\\
1.05142729166667	0.056540229327618\\
1.06393083333333	0.0576841680887339\\
1.08042229166667	0.0616452578194555\\
1.09419866666667	0.0622299407024817\\
1.10782358333333	0.062320447456879\\
1.12483345833333	0.062028024925063\\
1.14204283333333	0.0613998233514848\\
1.156860875	0.0583006615170388\\
1.16979545833333	0.0578338641992938\\
1.18386991666667	0.0566032293944491\\
1.197744875	0.0555676011726528\\
1.211646375	0.0552296738732107\\
1.225076625	0.0545246218997164\\
1.237039375	0.0515709432166356\\
1.25264820833333	0.0518029757673506\\
1.26639183333333	0.051705368509006\\
1.282552	0.0518494014772541\\
1.29696041666667	0.0518465176589269\\
1.31127708333333	0.0519541694085026\\
1.323868375	0.0688167231392606\\
1.33643733333333	0.0694482837897048\\
1.35157025	0.0693814340763436\\
1.36535279166667	0.0691106803027815\\
1.379686875	0.0673710939968808\\
1.39403958333333	0.065089990095893\\
1.40667929166667	0.0639628811781985\\
1.4214475	0.062298415975167\\
1.43787991666667	0.0539467770250381\\
1.45189879166667	0.0533926992227866\\
1.46501345833333	0.049045814527672\\
1.47945308333333	0.0487685876207525\\
1.49482666666667	0.0471913403370569\\
1.50819845833333	0.0469154924167246\\
1.52271283333333	0.0467304424611597\\
1.53637320833333	0.0465393528256448\\
1.55746270833333	0.0513449358000091\\
1.58319179166667	0.0524915404439783\\
1.73386283333333	0.0475311949254691\\
1.87143641666667	0.0449285698334316\\
1.99655895833333	0.052047924724643\\
2.137033875	0.0451330868969771\\
2.27299354166667	0.0392670638804003\\
2.42574316666667	0.0434710762370419\\
2.70314970833333	0.0418920947311669\\
2.87255141666667	0.0412145651528743\\
3.02743720833333	0.0445785540674715\\
3.17509266666667	0.0428694335430823\\
3.32505470833333	0.0340684123215813\\
3.46350479166667	0.0473730926587829\\
3.59398279166667	0.0447584845438324\\
3.74486725	0.037869066086625\\
3.87519425	0.0467191174980844\\
4.01755866666667	0.0368290929476128\\
4.15128679166667	0.0368987363762956\\
4.30016704166667	0.0317603720068307\\
4.44560308333333	0.029731380919565\\
4.58723254166667	0.0299326423776353\\
4.90911125	0.0296641488779715\\
5.04931441666667	0.0420012660684458\\
5.17638816666667	0.0299402822158811\\
5.315612625	0.0360848955817229\\
5.46072670833333	0.0290173472762523\\
5.59743595833333	0.0299195074991587\\
5.74623129166667	0.0360273229012898\\
5.87651216666667	0.0318748393941733\\
6.015548875	0.0330412139579997\\
6.18888033333333	0.0353678621871104\\
6.32513241666667	0.0309019037051633\\
6.44881266666667	0.0295274447919637\\
6.58801154166667	0.0325560064266406\\
6.72544208333333	0.0293183559894011\\
6.91428220833333	0.0310585298712912\\
7.13821579166667	0.0347505748033094\\
7.2640305	0.0295605614334783\\
7.39939141666667	0.0309957266528185\\
7.54184070833333	0.0286026880919935\\
7.67413133333333	0.0289893644992414\\
7.81360070833333	0.0235439163665462\\
7.956287375	0.0223684666734038\\
8.09946133333333	0.021454067785113\\
8.23998845833333	0.0209981109478151\\
8.38850983333333	0.0342108058202142\\
8.53407058333333	0.0289438005200009\\
8.6663175	0.0312855414285782\\
8.80567595833333	0.0248011474323132\\
8.92841720833333	0.0209760497535761\\
9.11246304166667	0.0249875915322639\\
9.36069654166667	0.0257672359237884\\
9.49769866666667	0.0327204039625725\\
9.6298815	0.0271169949394443\\
9.755735625	0.0247727692362121\\
9.87529916666667	0.0251860123625093\\
10.023353375	0.0275922690541819\\
10.154357375	0.0238037322920342\\
10.2785904166667	0.0251696698516214\\
10.409198625	0.0266875735764332\\
10.5525348333333	0.0278738286923161\\
10.7166343333333	0.0287174663564731\\
10.8598031666667	0.0244370419719762\\
10.9887961666667	0.0225072985800303\\
11.1149217916667	0.0202428503245805\\
11.251115	0.0223527393004115\\
11.5556474583333	0.0267820883865183\\
11.687176625	0.0247601467278345\\
11.8098802916667	0.0232091626539324\\
11.936130375	0.0242994951672685\\
12.067682375	0.0222098564343533\\
12.258078375	0.0247853060500279\\
12.3747016666667	0.0233166592406321\\
12.4990807083333	0.0281397242879475\\
12.621915875	0.0258151095360941\\
12.752933625	0.0287245782809945\\
12.8792665	0.0228533037335353\\
13.000777375	0.0209849844992781\\
13.1346415833333	0.0202623804829107\\
13.2752977916667	0.0199111245313751\\
13.4021699583333	0.0207230749402515\\
13.715799	0.0236961691378496\\
13.844930875	0.0268616939532372\\
13.976254875	0.0267982912843506\\
14.1215734166667	0.0222458279680113\\
14.257550125	0.0243936361267394\\
14.4003592083333	0.0199768032453771\\
14.5399509583333	0.0230996286914265\\
14.6756068333333	0.0235230154107441\\
14.8232075416667	0.024906306657611\\
14.97199175	0.0268915259845133\\
16.5192724583333	0.0208611040618333\\
18.06554675	0.0242549656340384\\
19.4510870416667	0.0160485756933465\\
21.0296244166667	0.0158728193572045\\
22.6443307916667	0.0177129688235728\\
24.0666312916667	0.0165158498224523\\
25.6618687083333	0.0172268706250658\\
27.2531865833333	0.0148013464738392\\
28.7509954583333	0.0151023754968228\\
30.2595700416667	0.0158537170829681\\
31.7303227916667	0.0133541610896221\\
33.097520375	0.0125694536704099\\
34.614342625	0.0153094538791891\\
36.0744702083333	0.0139585449485333\\
37.4688942083333	0.013420011237539\\
39.130130125	0.0143201742910207\\
40.8080269583333	0.0112120044083724\\
42.4322529583333	0.0128373830799706\\
43.8964575	0.009836793789754\\
45.4604161666667	0.0105799839289198\\
46.9776787916667	0.0106704825786199\\
48.43926575	0.0103281927089055\\
50.01158125	0.0103964746735131\\
51.5602134166667	0.0122231943647544\\
53.2353319166667	0.00883695579562156\\
54.70465975	0.00799007900761942\\
56.323626125	0.00737871586446629\\
57.999302375	0.0194716588145559\\
59.3892265416667	0.0102027146741749\\
61.0238866666667	0.0118758569430953\\
62.7158364583333	0.0126527005697064\\
64.3308081666667	0.00803909035801237\\
65.747687375	0.00899621652046088\\
67.2650920833333	0.00732244520825363\\
68.8030679166667	0.00940826418856566\\
70.17524725	0.00910865413098856\\
71.7489225	0.00968967297049808\\
73.2993028333333	0.00733335039648537\\
74.6587652083333	0.00844201688657688\\
76.1476555833333	0.00823905764179096\\
77.7185730416667	0.00730961336276055\\
79.0353476666667	0.00832536656069153\\
80.4837234583333	0.00971229905338504\\
81.959359	0.00758728104177007\\
83.2946450416667	0.00847145172130205\\
84.9924747083333	0.00779863055904862\\
86.54946975	0.00762124584670108\\
87.8210455833333	0.00793777046724146\\
89.2904792916667	0.00614942904644745\\
90.8295397083333	0.00642396768225783\\
92.2392222083333	0.00617541743597928\\
93.69765825	0.00833609755609563\\
95.18458725	0.00859198632275121\\
96.5233850833333	0.00831451460197124\\
98.0177950833333	0.00712470176771058\\
99.461957875	0.00915637839612105\\
100.858721958333	0.00719261711948546\\
102.379705958333	0.00692245790061232\\
103.938289416667	0.00732739517639857\\
105.311744125	0.00683570209473\\
106.755941291667	0.00781535600390592\\
108.248206916667	0.00821984946265073\\
109.622845791667	0.0123832165379413\\
111.082782583333	0.00694346176610161\\
112.38120025	0.00777451092380989\\
113.85327575	0.00670169315701602\\
115.290523458333	0.006314753502861\\
116.561372208333	0.00589022564692978\\
117.98775525	0.00718650946476891\\
119.462055666667	0.00876838585349859\\
120.778406416667	0.00808080100947954\\
122.268427708333	0.00705060952702973\\
123.745512291667	0.00744919482447123\\
125.004007625	0.00746461227460017\\
126.511040166667	0.00822032100783104\\
127.8433425	0.00933116710157696\\
129.325865625	0.00702859863662077\\
130.770670333333	0.00873721594519342\\
132.123470375	0.00934038652183077\\
133.651798666667	0.00872629074815806\\
135.149512625	0.00670499952828044\\
136.438420041667	0.00726569854825219\\
137.928486083333	0.0111751812391725\\
139.4471455	0.00734723523349144\\
140.848480416667	0.0075919406293251\\
142.364347	0.0069192654984304\\
144.033247083333	0.00857257436110382\\
145.586346791667	0.00792907540336335\\
146.992909291667	0.00870009052951131\\
148.467091958333	0.00713714821736705\\
150.050002666667	0.00824704400517826\\
151.40805275	0.00888740807878116\\
152.855663208333	0.00730188445501783\\
154.175137875	0.00714067172994344\\
155.611567916667	0.00894157322845737\\
157.048192166667	0.00703328744466401\\
158.309574	0.00822969262636196\\
159.790209958333	0.0082626922676444\\
161.300886166667	0.00738421448882994\\
162.683877541667	0.0064602887672022\\
164.18756075	0.00629576686894741\\
166.089925125	0.00737200163770929\\
167.521461625	0.00766559498112064\\
168.925360541667	0.00842338245077932\\
170.548284166667	0.00881229255107864\\
172.089326958333	0.00754374548350153\\
173.437505083333	0.00845259831437506\\
174.888194833333	0.00703488920416261\\
176.177719	0.00775393895615078\\
177.758994	0.00885682168260578\\
179.262235166667	0.00734299064336992\\
180.718397708333	0.00613038646330347\\
182.305746875	0.00612076982016762\\
183.873808333333	0.00852918459599657\\
185.380598416667	0.00719266887541769\\
186.754479083333	0.00784336442307699\\
188.369545708333	0.00800337728991077\\
189.8446115	0.00761145016137121\\
191.214587166667	0.0090772192993033\\
192.878298416667	0.00693426201132709\\
194.47946275	0.00686939267854265\\
196.037791791667	0.00688662623680217\\
197.567048	0.00675337957957598\\
199.128736375	0.00789458108704207\\
200.53416325	0.00799985276187073\\
201.9241345	0.00675925155193402\\
203.506796541667	0.00838345464752761\\
205.059508416667	0.00678504919596305\\
206.391685541667	0.00741964976582335\\
207.945864875	0.00884543235909706\\
209.45079225	0.0073496626706958\\
210.825129083333	0.00785173825236073\\
212.292339333333	0.00841961883994259\\
213.607026083333	0.00925839480584738\\
215.105156416667	0.00901320978902181\\
216.757436208333	0.00731907274023801\\
218.310661416667	0.00879779072925906\\
219.65225775	0.00735842152143154\\
221.129719416667	0.00739301830945476\\
222.664400416667	0.00856023754168135\\
224.064622541667	0.00699057610067577\\
225.60481425	0.00734628709116308\\
227.109978458333	0.0094996606323506\\
228.448863041667	0.00727777110654951\\
229.956654666667	0.00718492987643734\\
231.505527208333	0.00615164619058726\\
232.855934666667	0.00792515558340755\\
234.341321666667	0.00846429693443714\\
235.850203291667	0.00619077826588091\\
237.214512791667	0.0070055061100536\\
238.748686333333	0.00861338343620404\\
240.248398208333	0.00648890670624416\\
241.668242291667	0.0105751799804803\\
243.254734375	0.0104822034440782\\
244.841090291667	0.00822084993788304\\
246.303150291667	0.0105385598078941\\
247.875767625	0.007331185666826\\
249.359855666667	0.00822315902582625\\
250.806453	0.00772794867091018\\
252.393990708333	0.00758056810157518\\
253.954831333333	0.00822551533332286\\
255.336209416667	0.00652093633120601\\
256.835592458333	0.00844174365256091\\
258.481404	0.00700234515969446\\
260.109101833333	0.00701307960691356\\
261.55537225	0.00659385507413229\\
263.086900291667	0.00738631808639404\\
264.688634	0.00751649236073614\\
266.173972916667	0.00698563600519839\\
267.737129791667	0.00776026300733252\\
269.2762975	0.00736201249946537\\
270.690917416667	0.00800705941970949\\
272.412924708333	0.00812550172823397\\
274.036849291667	0.00693158459982592\\
275.625475541667	0.00657470522760905\\
277.097688375	0.00751322504522387\\
278.739060458333	0.00848325662851545\\
280.412412583333	0.00851858947070354\\
281.804207791667	0.00895742913922051\\
283.309976791667	0.00659854685343704\\
284.869658583333	0.00638551640019977\\
286.138597541667	0.00588831207713058\\
287.625267625	0.00642764066893181\\
289.186022708333	0.00852629297872495\\
290.539500375	0.00733135027233977\\
292.132817791667	0.00726607127743212\\
293.6391625	0.0127614839189408\\
295.286972833333	0.00704130788590835\\
296.666579625	0.0057234867939787\\
298.4000585	0.00754267776920232\\
299.98522275	0.00789565451679783\\
301.405332916667	0.00786955751716087\\
302.914405416667	0.00713305230488305\\
304.366164583333	0.00700747347839707\\
305.737201125	0.00686753640207\\
307.330982458333	0.0081423326718878\\
308.819522166667	0.00953352055919587\\
310.189771708333	0.00901622954489049\\
311.874862416667	0.00764324611220255\\
313.353792583333	0.00730804319010898\\
314.672843375	0.00892082637885412\\
316.168360333333	0.00787973651935768\\
317.722380708333	0.00607653553736164\\
319.074108333333	0.0073385207902463\\
320.550039041667	0.0064843669063187\\
322.186324916667	0.00659524843406242\\
324.32738575	0.00684672026759523\\
326.407739833333	0.00818448934190052\\
327.822306583333	0.00829644328501607\\
329.327271583333	0.00746526337360276\\
330.952867166667	0.00583037674302494\\
332.377740375	0.00741701299895568\\
333.961495916667	0.00663262702882799\\
335.377417333333	0.00706500565635246\\
336.824137166667	0.00943103764769792\\
338.237632125	0.00591331779561827\\
339.818079375	0.00994348879359629\\
341.49054575	0.00664091354525249\\
342.822905041667	0.00885824583847765\\
344.362283291667	0.007019935907431\\
345.881095333333	0.0075088090685484\\
347.141153	0.00734296255367023\\
348.596911583333	0.00757196561719139\\
349.942232125	0.00732666936276957\\
351.574142666667	0.00741071807554918\\
353.124085	0.00562443867742092\\
354.415222166667	0.00804848925261357\\
355.897574166667	0.00848911013170612\\
357.474890875	0.00719445765199578\\
358.777883666667	0.00834013513124447\\
360.20105525	0.00746184010256156\\
361.764241666667	0.00614972384315777\\
363.076907	0.00599614742431945\\
364.656317875	0.00785089496698986\\
366.267816083333	0.0069255513077817\\
367.719303291667	0.00689606336867005\\
369.182340708333	0.00596221795619166\\
370.718037041667	0.00784405148881114\\
372.1473325	0.00624775724665683\\
373.671182333333	0.00565110067229169\\
375.31183525	0.00652848448656593\\
376.8667165	0.006445918327965\\
378.239163416667	0.00821655220560346\\
379.859480333333	0.00667896772620986\\
381.436983791667	0.00799556892832138\\
382.779967041667	0.00734752816038755\\
384.30758575	0.00625804536409703\\
385.831106166667	0.00645152141627984\\
387.217501583333	0.0062132274894428\\
388.709436875	0.00773207727058096\\
390.257907666667	0.00646288169502511\\
391.587441541667	0.00796850008288187\\
393.20458425	0.0075183499372136\\
394.747205208333	0.00665441479840901\\
396.483858375	0.00598865329542495\\
397.924093166667	0.00633419767908573\\
399.46368575	0.00703688423068741\\
400.984971916667	0.00784974674743621\\
402.365108458333	0.00622560571957575\\
403.903161083333	0.00676398706750339\\
405.455401166667	0.00719916650871364\\
406.849089875	0.00662837274407452\\
408.326193875	0.00692454614497198\\
409.850081375	0.00850796906892913\\
411.183859541667	0.00672969914605425\\
412.790248208333	0.00716845734154324\\
414.273060333333	0.0083621799845531\\
415.677722	0.0067464832138847\\
417.252158833333	0.00751429478600345\\
418.778515375	0.00624560304034325\\
420.149270666667	0.00765098441422625\\
421.723788958333	0.0061771997116299\\
423.248213333333	0.00639952821775132\\
424.741963083333	0.00663678739807496\\
426.224173083333	0.00789411148806335\\
427.759486833333	0.00684566255323144\\
429.05412525	0.00618830281750338\\
430.600670375	0.00676880851039922\\
432.142451458333	0.00830765710327618\\
433.478243166667	0.00755247262165776\\
435.013130416667	0.00810810181811062\\
436.450986291667	0.00749072835955274\\
437.753424833333	0.00709946196668182\\
439.203765958333	0.00751607724874435\\
440.736434041667	0.00718104868310992\\
442.045924	0.00984237171779081\\
443.662664583333	0.00687707532767747\\
445.20947075	0.00662309565455549\\
446.734198708333	0.00659105776819832\\
448.261226125	0.00770015086570808\\
449.853836083333	0.00800311726053859\\
451.477705833333	0.00581889364806523\\
452.862506333333	0.00648317931022586\\
454.379962666667	0.00687723367309743\\
455.895102333333	0.00796987375761926\\
457.232163916667	0.00894368770919274\\
458.748050125	0.00787834583774752\\
460.334274083333	0.00719815893515426\\
461.750555791667	0.00665853129590485\\
463.375798208333	0.0137681791442898\\
464.945113083333	0.00786939070901329\\
466.259754333333	0.00550310289672802\\
467.779370333333	0.00565905545018107\\
469.392792333333	0.00633465206717578\\
470.928913333333	0.00646915793764067\\
472.454203375	0.00832749979826449\\
473.975030708333	0.00680472475616782\\
475.467070333333	0.00776880116339742\\
477.05933025	0.00742157885619261\\
478.566825166667	0.00731835413660958\\
480.139560333333	0.00559145074688475\\
481.673525708333	0.00735305886751574\\
483.319814916667	0.00740794498364291\\
484.824746583333	0.00799277135407854\\
486.191726541667	0.0078254231731806\\
487.68830025	0.00760360125473646\\
489.233743333333	0.0076363660114314\\
490.67340575	0.00610547773349441\\
492.14893175	0.00737340700581267\\
493.786753958333	0.00649444452687972\\
495.2191135	0.00851117069306439\\
496.986326	0.00609047867564152\\
498.714575208333	0.0065810389324645\\
500.269712333333	0.0083085898690439\\
501.750801125	0.00609529352581443\\
503.427656541667	0.00758538998913591\\
504.909989458333	0.00618014571973589\\
506.512533083333	0.00613036474971298\\
507.975462625	0.0105410327500303\\
509.556280458333	0.00710744665257921\\
511.104173333333	0.00730374009636245\\
512.544081416667	0.00640167761631825\\
514.148270416667	0.00752491310089444\\
515.646627125	0.00664158708290443\\
517.103127375	0.00837583406190075\\
518.690518791667	0.00728330917030062\\
520.329291041667	0.0075985283115985\\
522.001011666667	0.00682523786647051\\
523.509019	0.00839432770514713\\
525.152784625	0.00695093519956122\\
526.75370775	0.00567282764746737\\
528.173440333333	0.00671869076386838\\
529.681289125	0.00694007007091138\\
531.193546583333	0.00679559244188906\\
532.529254041667	0.00729012995536671\\
534.078826791667	0.00869147935364198\\
535.588322875	0.00595358951384755\\
536.996047375	0.00517917209451994\\
538.465879666667	0.00686153064242466\\
539.903077125	0.00690538493219072\\
541.212625583333	0.0081327474082917\\
542.694041041667	0.00711032832817132\\
544.134922458333	0.00707243884848697\\
545.477501083333	0.00626670464177873\\
546.96233875	0.00640368433205264\\
548.521619125	0.0075978732798707\\
549.893509958333	0.0076961529988199\\
551.383332958333	0.00627164459082282\\
552.846750625	0.00714924382336478\\
554.260161916667	0.00649752802252384\\
555.8460705	0.00676893908709195\\
557.36777675	0.00662871201291362\\
558.738398583333	0.00737910485101714\\
560.299873	0.00638038105798061\\
561.869043333333	0.00927701054479838\\
563.326228375	0.00726297416277659\\
564.911732166667	0.00898222574587947\\
566.5197365	0.00784644178242495\\
568.213003541667	0.00695563551336798\\
569.697067	0.00753428531195009\\
571.250179166667	0.00618963715320333\\
572.827397083333	0.00633593392651022\\
574.300105791667	0.00627411609212417\\
575.890072625	0.00760990019545659\\
577.476189166667	0.00685207527649127\\
578.997412416667	0.00751405701750983\\
580.456094958333	0.00581487144525696\\
582.039313541667	0.00673767622165535\\
583.6687775	0.00527598650252376\\
585.086105291667	0.00635210762825263\\
586.561195375	0.00714178922482207\\
588.261192291667	0.00708159700364988\\
589.79306125	0.0095245808256778\\
591.351795958333	0.00634954110564209\\
593.170240958333	0.00679648594306658\\
594.746534166667	0.00774974685789007\\
596.174166041667	0.00788860165714177\\
597.767456166667	0.00590347160586789\\
599.382078541667	0.00775926721883986\\
600.84498725	0.00768830236557641\\
602.377356416667	0.0066844551193702\\
603.961610583333	0.00671259256886126\\
605.51934475	0.00783298156358066\\
607.035269708333	0.00645870557725261\\
608.590530125	0.0056234362781845\\
610.176568208333	0.00651484143247074\\
611.681900958333	0.00670958059995196\\
613.28210925	0.00609751293832568\\
615.028242291667	0.00617814249979482\\
616.603074958333	0.00818670125122102\\
618.005456041667	0.00649228471876195\\
619.541910666667	0.00630691749441918\\
621.116810458333	0.00628335652952796\\
622.598182583333	0.00711889900921352\\
624.261398208333	0.00624800215914398\\
625.871812333333	0.00653153012767543\\
627.522449083333	0.00637676797521861\\
629.008977708333	0.0067017059227511\\
630.632718791667	0.00769270899269716\\
632.211223666667	0.00675070727086059\\
633.696320375	0.00621176152854209\\
635.340472208333	0.00655388432239053\\
636.990883125	0.00641343992956886\\
638.536383041667	0.00599686178402428\\
640.067217916667	0.00620396346583788\\
641.747746583333	0.00663047920300962\\
643.244997916667	0.00632961672897916\\
644.684445291667	0.00868180313443101\\
646.264124416667	0.0077268101399685\\
647.935571083333	0.00568207567370016\\
649.717959708333	0.00718675270854366\\
651.255324083333	0.00554883898783865\\
652.879248875	0.00651640948641448\\
654.449506625	0.00702235814979283\\
655.820854416667	0.00768828605342428\\
657.410503458333	0.00728457304677313\\
658.960516541667	0.00653929094186864\\
660.631472791667	0.00781467852646525\\
662.066530125	0.00746667931725837\\
663.58115225	0.0056337831346147\\
665.226238958333	0.00694656236588852\\
666.678015333333	0.0073810392929677\\
668.2712755	0.0068318463141792\\
669.803623375	0.00892901592964763\\
671.460994083333	0.00583055872613295\\
673.080358458333	0.0070758113983012\\
674.861796791667	0.0062098201157192\\
676.475810083333	0.0056356089112528\\
678.091756375	0.00645597057756235\\
679.571989291667	0.00786534336459971\\
681.221987083333	0.00728642917360451\\
682.891247166667	0.00740246399301353\\
684.638068625	0.00699347108656166\\
686.122015375	0.00648868837528912\\
687.799291833333	0.0061185632285879\\
689.4792885	0.00507090677707165\\
691.010936791667	0.00650441839755821\\
692.601421208333	0.00752703548778448\\
694.292996541667	0.00610639165835292\\
695.786000166667	0.00631005271029503\\
697.193146125	0.00725717378124677\\
698.683784833333	0.00633813795241045\\
700.278153958333	0.00559019351194903\\
701.752677708333	0.00764840894683674\\
703.262653916667	0.00663311792666504\\
704.794142125	0.00629321339479498\\
706.102034958333	0.00588147904449441\\
707.591355083333	0.00817020801573759\\
709.080840625	0.00704058662328948\\
710.501058583333	0.00804053073295212\\
712.027499333333	0.00621790524913079\\
713.462444791667	0.00814252440467598\\
714.793010916667	0.00589515817156434\\
716.316044583333	0.00743507456832175\\
717.852840666667	0.00599667177314599\\
719.13250525	0.00645846880292591\\
720.612047958333	0.0063177162204179\\
722.04177225	0.00782339297216464\\
723.3329465	0.00585401884190255\\
724.852665375	0.00684027744016537\\
726.210556791667	0.0055622919192401\\
727.653112041667	0.00731031352818448\\
729.069641625	0.00607014307270925\\
730.472134291667	0.00564227746601509\\
732.017971666667	0.00681300497092168\\
733.475603333333	0.00935195410582041\\
734.892969916667	0.00672983036240679\\
736.387108958333	0.00624515841722627\\
737.853224958333	0.00837567381017835\\
739.160434041667	0.0066609422218926\\
740.696601291667	0.00800185256400448\\
742.245202375	0.00596421099980442\\
743.546887291667	0.00701168816628481\\
745.020380708333	0.00707499662229594\\
746.464237166667	0.00613711384157594\\
747.780277833333	0.00725775121221246\\
749.242064291667	0.00605155131371338\\
750.73444475	0.00561369102080129\\
752.058587	0.00704819690545068\\
753.556493041667	0.00660225385680722\\
755.038000208333	0.00509839225196828\\
756.33314125	0.00559843737121832\\
757.89949275	0.00752250158626997\\
759.195124208333	0.00749371375876035\\
760.664669541667	0.00790375157954033\\
762.146731791667	0.00684893352471318\\
763.509593375	0.0068359596500823\\
765.058856833333	0.00714015056248204\\
766.507562583333	0.00495907702030114\\
767.907061166667	0.0101885376805239\\
769.3512625	0.00638598747518386\\
770.905302791667	0.00560000840473213\\
772.272627083333	0.00572544634387297\\
773.751976791667	0.00683316021255954\\
775.205958125	0.00641374207519126\\
776.594626875	0.00585857005691475\\
778.120482208333	0.006615302154991\\
779.674805583333	0.00770082919428458\\
781.071997083333	0.00710593995918538\\
782.575510416667	0.00951828915273353\\
784.107693041667	0.00839404789824399\\
785.540397	0.0058450156310365\\
787.1642445	0.00595087728919147\\
788.797135208333	0.00538821914422878\\
790.35790125	0.00660269579320528\\
791.75669325	0.00639429579248316\\
793.255120125	0.00538284967107723\\
794.804024541667	0.00697919911035155\\
796.278710208333	0.00646799456410281\\
797.807088041667	0.00756071901435187\\
799.39619625	0.00775587057698467\\
800.83061525	0.00566627425358517\\
802.415061666667	0.00646860588094581\\
803.870891458333	0.00763516738984625\\
805.182050333333	0.00569384507445181\\
806.747508208333	0.00573955451648317\\
808.215119666667	0.00599364397250597\\
809.545977708333	0.00728023398857169\\
811.013606416667	0.00743418420239357\\
812.528837083333	0.00628701838616862\\
813.844857333333	0.00547888913919922\\
815.314252333333	0.00455561009833596\\
816.831631083333	0.00577463819588559\\
818.138288916667	0.00661219759830788\\
819.676717791667	0.00643415475455592\\
821.168342291667	0.00644368103596079\\
822.588561833333	0.00652998027225503\\
824.209616166667	0.00743246647746008\\
825.673919833333	0.00641333599393955\\
827.065428583333	0.00678109530486526\\
828.58256275	0.0085747477040253\\
830.094946791667	0.00768022792054168\\
831.572426125	0.00672260503743963\\
833.049849791667	0.00630174353933478\\
834.514299666667	0.00680088862269046\\
835.792752833333	0.00742936720001997\\
837.296256083333	0.00755109726453864\\
838.810198958333	0.00588745621153468\\
840.15256825	0.00673004955053065\\
841.666996	0.00649410359703395\\
843.225186708333	0.00601780410372166\\
844.602673583333	0.00697594322185191\\
846.058966666667	0.00578290815357963\\
847.624287291667	0.00786245745013804\\
849.005775166667	0.00655616115372338\\
850.604729958333	0.00666057345117499\\
852.071744791667	0.00566432105897434\\
853.412780958333	0.00895172335393125\\
854.8930335	0.00608409571488432\\
856.360402	0.00627205153471599\\
857.692674625	0.00595513677769511\\
859.185880125	0.00829709488553724\\
860.63432425	0.00614370383748549\\
861.943869125	0.00816817096958698\\
863.390087625	0.00657432916945764\\
864.778181958333	0.00649298277177641\\
866.221827	0.00646829687236912\\
867.657752333333	0.00691642209190956\\
868.929739875	0.00659361399422078\\
870.429886833333	0.00650488350377247\\
871.904105583333	0.00722628611774201\\
873.203649	0.00739001019522178\\
874.71529125	0.00855906854500956\\
876.146242875	0.00719775385995598\\
877.492645541667	0.0046942217215164\\
879.088018416667	0.00543071071561978\\
880.937202333333	0.00775582828302911\\
882.586249583333	0.00715736738640024\\
884.206194208333	0.00661952725379158\\
885.8751545	0.0082697287354873\\
887.566034708333	0.00563238293467375\\
888.940193666667	0.00566173481287219\\
890.493257625	0.00634111907158291\\
892.013446916667	0.00627026597349262\\
893.380792916667	0.0047559139251685\\
894.904438291667	0.00608135774625275\\
896.453484458333	0.00704191622788841\\
898.159168666667	0.00590849228403485\\
899.544892541667	0.00766190324110186\\
901.296760666667	0.00698715962643378\\
903.369000291667	0.00521106708327594\\
905.061438166667	0.00588129607432602\\
906.498382833333	0.00544018067761199\\
908.107795916667	0.00926962416262468\\
909.717539	0.00822117354602078\\
911.354353166667	0.00553046580702269\\
912.874171958333	0.00690135240382218\\
914.5873045	0.0055401416376392\\
916.138260125	0.00552916415324656\\
917.837226708333	0.00663754951875986\\
919.362653541667	0.00661491143842878\\
920.864241083333	0.00777272752577222\\
922.666874458333	0.00808717291446642\\
924.044715166667	0.00828706211408873\\
925.625608833333	0.00615488218267612\\
927.096753583333	0.00580229178732599\\
928.633388625	0.00690021024481381\\
930.140505	0.00616457093064896\\
931.69973125	0.00525930779066299\\
933.231002791667	0.00722911676845579\\
934.5873955	0.00638253290270826\\
936.128228125	0.00712756331670823\\
937.679096833333	0.00727533234833293\\
938.960392125	0.00738610987163114\\
940.506499	0.00605576812606228\\
941.94396175	0.00582046814972342\\
943.319684791667	0.00539117111342172\\
944.917921208333	0.00631933392327138\\
946.521339708333	0.00594307276930467\\
948.031542375	0.00787052187496094\\
949.68362025	0.00499306201487132\\
951.263201833333	0.00782924366828182\\
952.701111291667	0.00802172801571829\\
954.230588541667	0.00668860676346024\\
955.882260708333	0.00594724924207357\\
957.560239916667	0.00804562032205011\\
959.040919	0.00692980632926834\\
960.568087458333	0.0062572196112409\\
962.042755375	0.00746497395286175\\
963.399343166667	0.00673843594398767\\
964.957215458333	0.006251645575302\\
966.4612755	0.00657221768953025\\
967.780646291667	0.00698517440557373\\
969.321013291667	0.00555381517597236\\
970.872621833333	0.00689123918627908\\
972.280591958333	0.00627888983701929\\
973.924493416667	0.0070667712761325\\
975.4082645	0.00606677217787605\\
976.901789291667	0.00635874475300421\\
978.563927125	0.00747756458592418\\
979.962990875	0.00644014676429121\\
981.340358833333	0.00721194555440283\\
982.833443958333	0.00679069066555691\\
984.541398875	0.00758933626171335\\
986.045479375	0.00627316505790962\\
987.536673541667	0.00557324144435899\\
989.125196583333	0.00601431026577491\\
990.767483041667	0.00653099266913298\\
992.240963458333	0.00647428401343377\\
993.797	0.00738652330125778\\
995.401770833333	0.00654144573415885\\
997.165808458333	0.00714320816958231\\
998.735853791667	0.00704912742565689\\
1000.5994295	0.00689596973141141\\
1002.26511375	0.00604449497775605\\
1004.06133145833	0.00688682759404104\\
1005.548074125	0.00545774321928088\\
1007.09548295833	0.00725900477654826\\
1008.7003135	0.00681286994050553\\
1010.31222904167	0.00600966157334975\\
1011.86862604167	0.00756388389204014\\
1013.437060375	0.00668648175400219\\
1015.03420966667	0.00670113343529709\\
1016.60151754167	0.00742255195078395\\
1018.25574933333	0.00631182281631638\\
1019.8893585	0.0053992817724483\\
1021.52346558333	0.00669733528666844\\
1022.9723945	0.00566398136976817\\
1024.53885058333	0.00595032308582346\\
1026.10861875	0.00657093478316888\\
1027.59691391667	0.00544969848152804\\
1029.16627104167	0.00695291476546328\\
1030.73250525	0.0104308953238955\\
1032.32209691667	0.00769305002078425\\
1033.7443665	0.00683072514695716\\
1035.252881	0.00618320126228411\\
1036.74365341667	0.00540229299648615\\
1038.027652875	0.00603772655128695\\
1039.49567404167	0.0064727005165715\\
1041.04778120833	0.00605674371551848\\
1042.38599895833	0.00669650876487498\\
1043.82254758333	0.00481162400209882\\
1045.21688208333	0.0061175598452602\\
1046.72313929167	0.00618530007576634\\
1048.28152929167	0.00725638032894891\\
1049.839414375	0.00767200290439205\\
1051.32436095833	0.00888095367096983\\
1052.84746625	0.00621141168652333\\
1054.31879516667	0.00656967224571638\\
1055.71776829167	0.00631315861496005\\
1057.303763875	0.00611593146917161\\
1058.79820695833	0.00809831461932699\\
1060.25051358333	0.00681090861925556\\
1061.95930204167	0.00765985291119417\\
1063.45860979167	0.00643136159494639\\
1064.80119079167	0.00673066748916826\\
1066.27119545833	0.00661946189355253\\
1067.841738	0.00727116395553759\\
1069.293046375	0.00598707204679512\\
1070.8469745	0.00610404452322097\\
1072.384894875	0.00668972301243935\\
1073.79658783333	0.00772518111917089\\
1075.307907	0.00541031688911942\\
1076.82098125	0.0062490392638952\\
1078.284102125	0.00411858031129643\\
1079.73163183333	0.0095130692353124\\
1081.17416479167	0.00655678898957614\\
1082.52045270833	0.00674484310869638\\
1084.040489375	0.00659716537172361\\
1085.54853891667	0.00594709348902001\\
1086.88970341667	0.00702784811196314\\
1088.35745579167	0.00753456658000369\\
1089.87138158333	0.00626802520120435\\
1091.249534125	0.00754103279291645\\
1092.75164720833	0.00512588334272608\\
1094.32533779167	0.00783617413751605\\
1095.63717091667	0.00684787673955051\\
1097.20383733333	0.0072267351727121\\
1098.71893708333	0.00637308177821056\\
1100.05092783333	0.00595456701418332\\
1101.57927266667	0.00653812387928454\\
1103.01617179167	0.00627690485674692\\
1104.43226958333	0.00601385219487432\\
1105.96018004167	0.00550326286079059\\
1107.422689875	0.00793818409697128\\
1108.73790295833	0.00761618093695396\\
1110.20915391667	0.00685485481652076\\
1111.61765816667	0.00677403564121667\\
1112.94203970833	0.00683602293021183\\
1114.358237125	0.00648358748409657\\
1115.88369279167	0.0083031728273818\\
1117.27794783333	0.00652928319073939\\
1118.78917745833	0.00619602573724568\\
1120.32942070833	0.00541518698313377\\
1121.65566345833	0.00715751243065171\\
1123.14341258333	0.00798155599124495\\
1124.756031375	0.00472127776230434\\
1126.48832708333	0.00491459480457444\\
1128.11608979167	0.00668426396766839\\
1129.75141341667	0.00656202063100531\\
1131.43563225	0.00683210815382317\\
1132.9256535	0.00571112546418335\\
1134.465243375	0.00694054285580996\\
1136.07386208333	0.00674250679022638\\
1137.47846208333	0.00616714113984633\\
1139.08224875	0.00719959875255479\\
1140.62791366667	0.0074074553578325\\
1141.99628170833	0.0071686161817392\\
1143.48195154167	0.00606748904589371\\
1144.99733495833	0.00759091869998501\\
1146.35205445833	0.00506939282144932\\
1147.90315095833	0.0076816771593456\\
1149.41432108333	0.00696612568027724\\
1150.77587545833	0.00610771384516411\\
1152.43492958333	0.00827497437393385\\
1154.034900125	0.00726771227129795\\
1155.64545295833	0.00556820881376372\\
1157.12723345833	0.00699852789988661\\
1158.52372620833	0.00588243036855887\\
1160.07045483333	0.00614371056505471\\
1161.41364254167	0.00691350767481534\\
1162.86064804167	0.00654186859388814\\
1164.287515875	0.00773600130475121\\
1165.59956991667	0.0052870237752136\\
1167.0472315	0.00580444657851368\\
1168.36391525	0.00650389155242683\\
1169.88146425	0.00501264061032378\\
1171.37752083333	0.00618185267496129\\
1172.76446066667	0.0082507413361845\\
1174.47049258333	0.00705319999165854\\
1176.10752916667	0.00561149712604417\\
1177.62666716667	0.00801942003138782\\
1179.24413770833	0.00760658142049238\\
1180.870903	0.00561864421304538\\
1182.44301195833	0.00736456103140272\\
1184.06419995833	0.0062996311697341\\
1185.36106345833	0.006005882340724\\
1186.82206429167	0.00793705237951521\\
1188.21072820833	0.00737516398793345\\
1189.86747225	0.00562668354335107\\
1191.52078429167	0.00653344444817311\\
1192.99210375	0.00711140128251975\\
1194.41809229167	0.00702674832348896\\
1195.92025475	0.00688188058120155\\
1197.59446354167	0.00517496125039505\\
1198.94069095833	0.00750973787103509\\
1200.46394483333	0.00550020510927455\\
1201.921894125	0.00561583210271714\\
1203.23780004167	0.00587642026851834\\
1204.71116525	0.00731413008676797\\
1206.095864	0.00630826577965188\\
1207.33873575	0.0073485231686729\\
1208.77113720833	0.00722190652695529\\
1210.05470395833	0.00690321871963697\\
1211.493521375	0.00602004537580111\\
1212.92603895833	0.00477632774760885\\
1214.258727125	0.00588486159585472\\
1215.73993091667	0.0071989054834077\\
1217.24340245833	0.0058255979021012\\
1218.60958033333	0.00920962952912259\\
1220.076752125	0.00731170496112118\\
1221.62405216667	0.00682359132448794\\
1223.040196	0.00487368025925672\\
1224.62787358333	0.00490022091305083\\
1226.12420525	0.00591289742929944\\
1228.09657779167	0.00651737008277432\\
1229.41044454167	0.00502976293378527\\
1230.90769941667	0.00663154207638078\\
1232.34361025	0.00680600248482432\\
1233.74788770833	0.00639617067777491\\
1235.38974779167	0.00770505590044732\\
1236.83116783333	0.0076290664340369\\
1238.23600691667	0.00828690960192086\\
1239.73560241667	0.00679855390610205\\
1241.229114125	0.00696871776170631\\
1242.546517375	0.00673419808183629\\
1244.02170733333	0.0068185765515958\\
1245.621816125	0.00624733233368508\\
1247.01650045833	0.00710983519060675\\
1248.600125875	0.00493758499653333\\
1250.0583905	0.00688799781136028\\
1251.397040875	0.00643100165694459\\
1252.94900775	0.0052754895914561\\
1254.56460129167	0.00502658241678293\\
1255.96362608333	0.00635293670981004\\
1257.45691229167	0.00515613136871743\\
1258.899861125	0.00471936806676129\\
1260.215247125	0.00561065436301718\\
1261.73725270833	0.00748113952930164\\
1262.99049425	0.0067070018760881\\
1264.45656791667	0.00677308166481083\\
1266.009048875	0.00618483204874783\\
1267.269759125	0.00763593469746479\\
1268.70763995833	0.00634947454147605\\
1270.22466125	0.00725126513428906\\
1271.4886895	0.00629365793577838\\
1273.015631	0.0064575031740661\\
1274.54519108333	0.0066499232267433\\
1275.83171775	0.00674737453030171\\
1277.290206375	0.00770373330040244\\
1278.84240720833	0.00739318584870109\\
1280.12531091667	0.00769513562112497\\
1281.579491375	0.00686652583298813\\
1283.070436375	0.00512063814304911\\
1284.39097075	0.00552239361050859\\
1285.83706816667	0.00621928970394582\\
1287.09422875	0.00717787767949948\\
1288.504994625	0.00714680634059105\\
1289.94637925	0.00686235887919768\\
1291.274610125	0.00681790117942553\\
1292.83777158333	0.00609249016292348\\
1294.27423558333	0.00762028159390677\\
1295.603489125	0.00697120432371513\\
1297.07482075	0.0075214063515278\\
1298.56630008333	0.00882677403906892\\
1299.85701133333	0.00642983967803819\\
1301.33385320833	0.00601707488003412\\
1302.85963445833	0.00600457427307069\\
1304.23872029167	0.00627128588944192\\
1305.71791408333	0.00649505911213095\\
1307.22988279167	0.00554599193211555\\
1308.65795070833	0.00583239370047574\\
1310.106216625	0.00993309523995683\\
1311.57589829167	0.0069153289224258\\
1312.93903191667	0.00754056267168564\\
1314.448660875	0.00586790125472645\\
1315.767282625	0.00674392849108702\\
1317.26477445833	0.00828162376113214\\
1318.784219375	0.00575167267876164\\
1320.05716995833	0.00580274966412863\\
1321.512385625	0.00610463115884431\\
1323.00247170833	0.00667540757455032\\
1324.29401691667	0.00709422988184865\\
1325.72256175	0.00559312962326039\\
1327.273299875	0.00713501696906432\\
1328.55665941667	0.00743350181754486\\
1330.03069570833	0.00713095514394578\\
1331.54519666667	0.00649902317650326\\
1332.863757625	0.00521951653473968\\
1334.31570683333	0.00657216929328932\\
1335.61169145833	0.00590629932966242\\
1337.03291125	0.00686651446243143\\
1338.49195683333	0.00587346669315573\\
1339.77246733333	0.0053720622323022\\
1341.25308183333	0.00491664296956073\\
1342.76714666667	0.00824487270894973\\
1344.148511	0.00522482393320269\\
1345.61713120833	0.00695178589273023\\
1347.05832941667	0.00729422506572466\\
1348.440156625	0.00619188904442554\\
1349.90917033333	0.00675516647254814\\
1351.439137	0.00699347741302262\\
1352.805704	0.00626869472007922\\
1354.26269141667	0.00903767606758747\\
1355.79112083333	0.00574344634839571\\
1357.06492725	0.006834956738861\\
1358.530775125	0.00950399621216382\\
1359.800465	0.00777980629349076\\
1361.377362625	0.00545895245786315\\
1362.83846029167	0.00712488362815653\\
1364.28226779167	0.00754933339838583\\
1365.907318125	0.00538948840988871\\
1367.53063558333	0.00740111401756538\\
1369.02205891667	0.00544602022458679\\
1370.388800125	0.00682103405111723\\
1371.98303158333	0.00605145109344315\\
1373.53082175	0.00480296728446658\\
1374.96729891667	0.00528084235746982\\
1376.50545229167	0.00628817696474657\\
1378.09504045833	0.00922867276646899\\
1379.47271625	0.00802522473591853\\
1380.95157245833	0.00747261794506982\\
1382.51393641667	0.00668744427224936\\
1383.894836375	0.00632518470910572\\
1385.55431516667	0.00738370163190773\\
1387.166546	0.00598636257427416\\
1388.70253183333	0.005370918654957\\
1390.19011616667	0.0096475286982209\\
1392.05843691667	0.00747666820468711\\
1393.64179583333	0.00667238383435802\\
1395.3834935	0.00906696136486238\\
1396.92089645833	0.00701008952930254\\
1398.50245079167	0.00595843017089716\\
1400.056822875	0.00757546274584958\\
1401.58858745833	0.00520475777851657\\
1403.07546408333	0.00479828417063413\\
1404.45559816667	0.00708131967966548\\
1405.808431	0.00661122180646743\\
1407.27606466667	0.00562384783762068\\
1408.68454204167	0.00713202694104815\\
1409.98759804167	0.00615504051185444\\
1411.37390795833	0.00560944074970851\\
1412.8414355	0.00590767715122447\\
1414.090710125	0.00743090874340857\\
1415.54046729167	0.0068679660647535\\
1416.82813258333	0.00466624891033887\\
1418.21810370833	0.00676340455777458\\
1419.7708245	0.00620549330006571\\
1421.179673625	0.00503728792148287\\
1422.619567625	0.00576072809799228\\
1424.14013545833	0.00599885145046982\\
1425.50808154167	0.00535975978240333\\
1426.96177641667	0.00606551387145248\\
1428.416633	0.00596282170747593\\
1429.79394958333	0.00804646677841638\\
1431.26721308333	0.00640191299076978\\
1432.719059875	0.00743934856938399\\
1434.049878125	0.00704609635503192\\
1435.5727665	0.00591971335448565\\
1436.98367041667	0.00496942446438276\\
1438.33632470833	0.00658759571530675\\
1439.88754741667	0.0065205471316645\\
1441.166343625	0.00502245907270801\\
1442.57773920833	0.00596244447909408\\
1444.06800225	0.00692404232361866\\
1445.428985375	0.00599058483682744\\
1446.89489175	0.00604476860740908\\
1448.3665005	0.00601888940183019\\
1449.70395904167	0.00496818329652896\\
1451.16978141667	0.00498623503090248\\
1452.61387166667	0.0043914666848189\\
1453.98847045833	0.00609401219053687\\
1455.521440375	0.00737732554028712\\
1457.01158225	0.00778408592065792\\
1458.31432554167	0.00766269929312738\\
1459.795944	0.00585881475376347\\
1461.25404175	0.00624126077353867\\
1462.524835375	0.00722814385360874\\
1464.013223375	0.00619878055955295\\
1465.28807895833	0.0061586178261685\\
1466.74265304167	0.00644910488305441\\
1468.18397791667	0.00757763295729438\\
1469.46693275	0.00583377560068651\\
1470.95791554167	0.00694659963015816\\
1472.45318295833	0.00523478711709748\\
1473.68450979167	0.00980655544269002\\
1475.12602858333	0.00569021020678441\\
1476.55265766667	0.00504134898413919\\
1477.961064875	0.00525382577004131\\
1479.3740745	0.0065860981369468\\
1480.62439641667	0.00784389029470698\\
1482.04571379167	0.0055991721982055\\
1483.456688	0.00700937256502169\\
1484.78421329167	0.00556960403230434\\
1486.294599875	0.00690173422218124\\
1487.74603929167	0.00602444879944668\\
1489.105950625	0.00625471377200292\\
1490.541468375	0.0057330072876988\\
1492.07734641667	0.00547564498862382\\
1493.35397816667	0.00761636235270414\\
};
\addlegendentry{ALM}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.064234375	1\\
0.160191791666667	0.827116299698059\\
0.269523583333333	0.64498695689375\\
0.392843333333333	0.438217377067738\\
0.560479708333333	0.33444375258271\\
0.763937458333333	0.235374661530272\\
0.970850708333333	0.195618627433028\\
1.15654841666667	0.160136515157552\\
1.36232833333333	0.123162820337467\\
1.57558508333333	0.0919032130200617\\
1.90482116666667	0.0803012928916668\\
2.11688570833333	0.0666455447685838\\
2.33587291666667	0.0513453677193488\\
2.544962375	0.0386374167824122\\
2.76308908333333	0.0323801367846523\\
3.06987266666667	0.0264925054904896\\
3.30079491666667	0.0246137306905477\\
3.55952616666667	0.0226708457848347\\
3.9917625	0.0199616460421363\\
4.30675933333333	0.0159495187034309\\
4.576743625	0.0122515291287578\\
4.94608375	0.00676753710850742\\
5.190456125	0.00394020768097633\\
21.7642422916667	0.00314869091455242\\
22.3063932916667	0.00307978650485627\\
22.58438375	0.00279249921257787\\
22.96447875	0.00253522751303295\\
39.6973197083333	0.00215220227729633\\
45.2096225	0.00172854715725734\\
45.588376375	0.00126532486959806\\
46.114932875	0.000768503857595957\\
62.6596475833333	0.000422137499494097\\
79.2743400416667	0.000230496001186613\\
95.9350085	7.73241786606988e-05\\
112.400785041667	2.43163072957115e-05\\
128.964352458333	2.01859865871828e-06\\
145.430572083333	2.98023223876953e-08\\
161.980863416667	1.49011611938477e-08\\
};
\addlegendentry{MatrixIRLS}

\end{axis}
\end{tikzpicture}%

==> images/log_bp_proc_prot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{30mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=31.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={{1},{},{},{},{},{1.5},{},{},{},{},{2},{},{},{},{},{2.5},{},{},{},{},{3},{},{},{},{},{3.5},{},{},{},{},{4}},
% xticklabel style={rotate=45},
xticklabel style={font = \tiny},
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
ymode=log,
ymin=1e-08,
ymax=10,
yminorticks=true,
yticklabel style={font = \tiny},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Procrustes Error},
axis background/.style={fill=white},
legend style={at={(0.43,0.4)},legend cell align=left, align=left,nodes={scale=0.4, transform shape}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
draw=white!15!black,
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.99767038048747\\
1	0.999648704578395\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.995596596824506\\
2	0.997765739241074\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.99626938329263\\
3	0.998282249940723\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.991159535846246\\
4	0.996339963930316\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.989226937591484\\
5	0.996197282776081\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.978591753803765\\
6	0.984411601322729\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.979845924604789\\
7	0.997764676913895\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.977023711613452\\
8	0.99271442414418\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	0.962432953216394\\
9	0.979348350033197\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.911550217553514\\
10	0.961696399934971\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.877253004520004\\
11	0.92013259521503\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.868052331873392\\
12	0.956173734205979\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.828355323811689\\
13	0.858760290605435\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.793879673399839\\
14	0.835738855652859\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.772780420359354\\
15	0.817762224700106\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.759295834605002\\
16	0.789296559036108\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.73367053023407\\
17	0.756804060134748\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.708048738376399\\
18	0.715317069931193\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.699179631220819\\
19	0.721168839972857\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	0.68712889952228\\
20	0.729491712128906\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.638483576223882\\
21	0.675679818207714\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.649131351510218\\
22	0.691777595334139\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.645332002399536\\
23	0.683447464874226\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.600892322505656\\
24	0.70192903430051\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	0.597007634634987\\
25	0.689510524668352\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.504860825627295\\
26	0.657596957738029\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.519542974713368\\
27	0.558663879262553\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.468791382897037\\
28	0.573258379171806\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.291437942369356\\
29	0.46333808191313\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	0.304120445664719\\
30	0.521048250326914\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	0.17983647509145\\
31	0.31156553839698\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.991965711931043\\
1	0.995137727245578\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.984699442346883\\
2	0.989186239128065\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.969141288220473\\
3	0.984643775834488\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.967613293506212\\
4	0.98003211721771\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.947795928061224\\
5	0.971472491358253\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.94340150229999\\
6	0.963793683443031\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.930515399756846\\
7	0.947363512115569\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.886096269485844\\
8	0.920616397412319\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	0.853729334740247\\
9	0.904711415150256\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.810631810992944\\
10	0.857735763872856\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.797511977314075\\
11	0.841697656811919\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.781186365047907\\
12	0.805657676559797\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.743661656223111\\
13	0.782571410599269\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.732840500289483\\
14	0.760873925317296\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.701079185186805\\
15	0.736966185038328\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.707792806522001\\
16	0.722488822600671\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.689738522324015\\
17	0.710313969657076\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.624666630673305\\
18	0.66048061719071\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.611186629631848\\
19	0.654549749666792\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	0.573245257437356\\
20	0.637737393720817\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.503185568172553\\
21	0.583366516891541\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.458694722073402\\
22	0.567971635131673\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.390023395004189\\
23	0.54251669998002\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.230920102615308\\
24	0.423738706466835\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	0.265847914972604\\
25	0.462194828634992\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.114841775433594\\
26	0.318500120587334\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.120701832105824\\
27	0.217408649430283\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.0895189565604649\\
28	0.236677659336023\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0746239296730806\\
29	0.16933802190869\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0564440920237368\\
30	0.099128647313237\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	0.0607818432085059\\
31	0.0853883868766533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.999648704578395\\
1.125	0.999648704578395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.997765739241074\\
2.125	0.997765739241074\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.998282249940723\\
3.125	0.998282249940723\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.996339963930316\\
4.125	0.996339963930316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.996197282776081\\
5.125	0.996197282776081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.984411601322729\\
6.125	0.984411601322729\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.997764676913895\\
7.125	0.997764676913895\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.99271442414418\\
8.125	0.99271442414418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	0.979348350033197\\
9.125	0.979348350033197\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.961696399934971\\
10.125	0.961696399934971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.92013259521503\\
11.125	0.92013259521503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.956173734205979\\
12.125	0.956173734205979\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.858760290605435\\
13.125	0.858760290605435\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	0.835738855652859\\
14.125	0.835738855652859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.817762224700106\\
15.125	0.817762224700106\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.789296559036108\\
16.125	0.789296559036108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.756804060134748\\
17.125	0.756804060134748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.715317069931193\\
18.125	0.715317069931193\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.721168839972857\\
19.125	0.721168839972857\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	0.729491712128906\\
20.125	0.729491712128906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.675679818207714\\
21.125	0.675679818207714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.691777595334139\\
22.125	0.691777595334139\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.683447464874226\\
23.125	0.683447464874226\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.70192903430051\\
24.125	0.70192903430051\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	0.689510524668352\\
25.125	0.689510524668352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.657596957738029\\
26.125	0.657596957738029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.558663879262553\\
27.125	0.558663879262553\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.573258379171806\\
28.125	0.573258379171806\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.46333808191313\\
29.125	0.46333808191313\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	0.521048250326914\\
30.125	0.521048250326914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	0.31156553839698\\
31.125	0.31156553839698\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.991965711931043\\
1.125	0.991965711931043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.984699442346883\\
2.125	0.984699442346883\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.969141288220473\\
3.125	0.969141288220473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.967613293506212\\
4.125	0.967613293506212\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.947795928061224\\
5.125	0.947795928061224\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.94340150229999\\
6.125	0.94340150229999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.930515399756846\\
7.125	0.930515399756846\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.886096269485844\\
8.125	0.886096269485844\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	0.853729334740247\\
9.125	0.853729334740247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.810631810992944\\
10.125	0.810631810992944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.797511977314075\\
11.125	0.797511977314075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.781186365047907\\
12.125	0.781186365047907\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.743661656223111\\
13.125	0.743661656223111\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	0.732840500289483\\
14.125	0.732840500289483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.701079185186805\\
15.125	0.701079185186805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.707792806522001\\
16.125	0.707792806522001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.689738522324015\\
17.125	0.689738522324015\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.624666630673305\\
18.125	0.624666630673305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.611186629631848\\
19.125	0.611186629631848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	0.573245257437356\\
20.125	0.573245257437356\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.503185568172553\\
21.125	0.503185568172553\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.458694722073402\\
22.125	0.458694722073402\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.390023395004189\\
23.125	0.390023395004189\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.230920102615308\\
24.125	0.230920102615308\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	0.265847914972604\\
25.125	0.265847914972604\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.114841775433594\\
26.125	0.114841775433594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.120701832105824\\
27.125	0.120701832105824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.0895189565604649\\
28.125	0.0895189565604649\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.0746239296730806\\
29.125	0.0746239296730806\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	0.0564440920237368\\
30.125	0.0564440920237368\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	0.0607818432085059\\
31.125	0.0607818432085059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.995137727245578\\
0.75	0.99767038048747\\
1.25	0.99767038048747\\
1.25	0.995137727245578\\
0.75	0.995137727245578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.989186239128065\\
1.75	0.995596596824506\\
2.25	0.995596596824506\\
2.25	0.989186239128065\\
1.75	0.989186239128065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.984643775834488\\
2.75	0.99626938329263\\
3.25	0.99626938329263\\
3.25	0.984643775834488\\
2.75	0.984643775834488\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.98003211721771\\
3.75	0.991159535846246\\
4.25	0.991159535846246\\
4.25	0.98003211721771\\
3.75	0.98003211721771\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.971472491358253\\
4.75	0.989226937591484\\
5.25	0.989226937591484\\
5.25	0.971472491358253\\
4.75	0.971472491358253\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.963793683443031\\
5.75	0.978591753803765\\
6.25	0.978591753803765\\
6.25	0.963793683443031\\
5.75	0.963793683443031\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.947363512115569\\
6.75	0.979845924604789\\
7.25	0.979845924604789\\
7.25	0.947363512115569\\
6.75	0.947363512115569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.920616397412319\\
7.75	0.977023711613452\\
8.25	0.977023711613452\\
8.25	0.920616397412319\\
7.75	0.920616397412319\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.904711415150256\\
8.75	0.962432953216394\\
9.25	0.962432953216394\\
9.25	0.904711415150256\\
8.75	0.904711415150256\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.857735763872856\\
9.75	0.911550217553514\\
10.25	0.911550217553514\\
10.25	0.857735763872856\\
9.75	0.857735763872856\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.841697656811919\\
10.75	0.877253004520004\\
11.25	0.877253004520004\\
11.25	0.841697656811919\\
10.75	0.841697656811919\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.805657676559797\\
11.75	0.868052331873392\\
12.25	0.868052331873392\\
12.25	0.805657676559797\\
11.75	0.805657676559797\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.782571410599269\\
12.75	0.828355323811689\\
13.25	0.828355323811689\\
13.25	0.782571410599269\\
12.75	0.782571410599269\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.760873925317296\\
13.75	0.793879673399839\\
14.25	0.793879673399839\\
14.25	0.760873925317296\\
13.75	0.760873925317296\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.736966185038328\\
14.75	0.772780420359354\\
15.25	0.772780420359354\\
15.25	0.736966185038328\\
14.75	0.736966185038328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.722488822600671\\
15.75	0.759295834605002\\
16.25	0.759295834605002\\
16.25	0.722488822600671\\
15.75	0.722488822600671\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.710313969657076\\
16.75	0.73367053023407\\
17.25	0.73367053023407\\
17.25	0.710313969657076\\
16.75	0.710313969657076\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.66048061719071\\
17.75	0.708048738376399\\
18.25	0.708048738376399\\
18.25	0.66048061719071\\
17.75	0.66048061719071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.654549749666792\\
18.75	0.699179631220819\\
19.25	0.699179631220819\\
19.25	0.654549749666792\\
18.75	0.654549749666792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.637737393720817\\
19.75	0.68712889952228\\
20.25	0.68712889952228\\
20.25	0.637737393720817\\
19.75	0.637737393720817\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	0.583366516891541\\
20.75	0.638483576223882\\
21.25	0.638483576223882\\
21.25	0.583366516891541\\
20.75	0.583366516891541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.567971635131673\\
21.75	0.649131351510218\\
22.25	0.649131351510218\\
22.25	0.567971635131673\\
21.75	0.567971635131673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	0.54251669998002\\
22.75	0.645332002399536\\
23.25	0.645332002399536\\
23.25	0.54251669998002\\
22.75	0.54251669998002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	0.423738706466835\\
23.75	0.600892322505656\\
24.25	0.600892322505656\\
24.25	0.423738706466835\\
23.75	0.423738706466835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	0.462194828634992\\
24.75	0.597007634634987\\
25.25	0.597007634634987\\
25.25	0.462194828634992\\
24.75	0.462194828634992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	0.318500120587334\\
25.75	0.504860825627295\\
26.25	0.504860825627295\\
26.25	0.318500120587334\\
25.75	0.318500120587334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	0.217408649430283\\
26.75	0.519542974713368\\
27.25	0.519542974713368\\
27.25	0.217408649430283\\
26.75	0.217408649430283\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.236677659336023\\
27.75	0.468791382897037\\
28.25	0.468791382897037\\
28.25	0.236677659336023\\
27.75	0.236677659336023\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	0.16933802190869\\
28.75	0.291437942369356\\
29.25	0.291437942369356\\
29.25	0.16933802190869\\
28.75	0.16933802190869\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	0.099128647313237\\
29.75	0.304120445664719\\
30.25	0.304120445664719\\
30.25	0.099128647313237\\
29.75	0.099128647313237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	0.0853883868766533\\
30.75	0.17983647509145\\
31.25	0.17983647509145\\
31.25	0.0853883868766533\\
30.75	0.0853883868766533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.996543233621053\\
1.25	0.996543233621053\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.992986468199805\\
2.25	0.992986468199805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.991848666007672\\
3.25	0.991848666007672\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.985928882234152\\
4.25	0.985928882234152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.980652067667203\\
5.25	0.980652067667203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.969002605202856\\
6.25	0.969002605202856\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.964992715485664\\
7.25	0.964992715485664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.943059477974466\\
8.25	0.943059477974466\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.93561246861171\\
9.25	0.93561246861171\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.88136559275563\\
10.25	0.88136559275563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.856183908475377\\
11.25	0.856183908475377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.838247319101688\\
12.25	0.838247319101688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.802069460153782\\
13.25	0.802069460153782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.780069993926248\\
14.25	0.780069993926248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.754883414090127\\
15.25	0.754883414090127\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.736051428453484\\
16.25	0.736051428453484\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.723180452573859\\
17.25	0.723180452573859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.689253715430131\\
18.25	0.689253715430131\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.675751183627065\\
19.25	0.675751183627065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.668529206888883\\
20.25	0.668529206888883\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	0.609892940711507\\
21.25	0.609892940711507\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.614689478157637\\
22.25	0.614689478157637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	0.584169361168777\\
23.25	0.584169361168777\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	0.541125858890759\\
24.25	0.541125858890759\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	0.551943247486717\\
25.25	0.551943247486717\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	0.398701118836352\\
26.25	0.398701118836352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	0.453756689194974\\
27.25	0.453756689194974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.328373465265982\\
28.25	0.328373465265982\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	0.204057081890305\\
29.25	0.204057081890305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	0.144358666202216\\
30.25	0.144358666202216\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	0.120364953560614\\
31.25	0.120364953560614\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.963998261549537\\
1	0.992372819814796\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.931746594048408\\
2	0.960743011935641\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.867277505283907\\
3	0.884532146498418\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.822115637065785\\
4	0.839240877905926\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.797000114669163\\
5	0.806319428742979\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.777271882520267\\
6	0.790655892145861\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.764694081437019\\
7	0.773643048521259\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.74937520412019\\
8	0.761384594179211\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.734070183382222\\
9	0.744283958821733\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.722773941803288\\
10	0.740903556154682\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	0.702186292023377\\
11	0.715551253809607\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.691418792090132\\
12	0.737154989633008\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.646679006232882\\
13	0.676020128409778\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.631435608160628\\
14	0.68323173333046\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.552309388489013\\
15	0.662871579230078\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.440436210742386\\
16	0.627303225268972\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.242049084994242\\
17	0.321667001775219\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.176785987527585\\
18	0.217175557705477\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.163557355916178\\
19	0.203916180531622\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.155409698092855\\
20	0.191590640690822\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.137884116279891\\
21	0.161451131057458\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	0.11098772844253\\
22	0.144158291494747\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.113958645845632\\
23	0.151165326241729\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.109165670278772\\
24	0.127647340764526\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.0948877398792565\\
25	0.128603029518245\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	0.0787434075366478\\
26	0.118230184353771\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	0.0859989863735836\\
27	0.105517193345485\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	0.0696844557421997\\
28	0.101452111027388\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0774089324954304\\
29	0.100395918334637\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0653113580140946\\
30	0.0882953520970766\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	0.0644217126253253\\
31	0.0795109495705061\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.906492476856955\\
1	0.934973414209688\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.864394843663228\\
2	0.876805500132589\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.809865011961663\\
3	0.838888320734561\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.794080410774252\\
4	0.807715463610793\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.772280222332651\\
5	0.780698738792292\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.74672228810514\\
6	0.762999515062016\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.727526154957292\\
7	0.744653393280982\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.7049106903052\\
8	0.723840458344002\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.63499724778936\\
9	0.684813913574209\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.657558175005437\\
10	0.693452637086968\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	0.550203492243809\\
11	0.639116228222099\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.547584288860321\\
12	0.596631443228649\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.464651891480787\\
13	0.548124065537136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.217986786812923\\
14	0.306300853456046\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.18324806491973\\
15	0.220423315260598\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.129915280595486\\
16	0.180355171228576\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.106280085069494\\
17	0.167330718180291\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0996774151098198\\
18	0.143371935203806\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0879852748688061\\
19	0.122366912006213\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0766139792004825\\
20	0.108889254076055\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0861523991991169\\
21	0.105435012488567\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0519933627654038\\
22	0.0846321127366635\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0401819118357634\\
23	0.0820617213197496\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0278465700980578\\
24	0.075453510211559\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.0400976882745252\\
25	0.0706320739949218\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	5.37269007483718e-08\\
26	0.0390717222783523\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	3.94247667650072e-08\\
27	0.0508031303047212\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	1.49011611938476e-08\\
28	0.0335870699173617\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0154676451157881\\
29	0.0465939615943976\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0306486892837805\\
30	0.0391888475058618\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	2.1073424255447e-08\\
31	0.0356219009679763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.992372819814796\\
1.125	0.992372819814796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.960743011935641\\
2.125	0.960743011935641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.884532146498418\\
3.125	0.884532146498418\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.839240877905926\\
4.125	0.839240877905926\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.806319428742979\\
5.125	0.806319428742979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.790655892145861\\
6.125	0.790655892145861\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.773643048521259\\
7.125	0.773643048521259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.761384594179211\\
8.125	0.761384594179211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.744283958821733\\
9.125	0.744283958821733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.740903556154682\\
10.125	0.740903556154682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	0.715551253809607\\
11.125	0.715551253809607\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.737154989633008\\
12.125	0.737154989633008\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.676020128409778\\
13.125	0.676020128409778\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.68323173333046\\
14.125	0.68323173333046\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.662871579230078\\
15.125	0.662871579230078\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.627303225268972\\
16.125	0.627303225268972\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.321667001775219\\
17.125	0.321667001775219\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.217175557705477\\
18.125	0.217175557705477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	0.203916180531622\\
19.125	0.203916180531622\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.191590640690822\\
20.125	0.191590640690822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.161451131057458\\
21.125	0.161451131057458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	0.144158291494747\\
22.125	0.144158291494747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.151165326241729\\
23.125	0.151165326241729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.127647340764526\\
24.125	0.127647340764526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.128603029518245\\
25.125	0.128603029518245\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	0.118230184353771\\
26.125	0.118230184353771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	0.105517193345485\\
27.125	0.105517193345485\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	0.101452111027388\\
28.125	0.101452111027388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.100395918334637\\
29.125	0.100395918334637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.0882953520970766\\
30.125	0.0882953520970766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	0.0795109495705061\\
31.125	0.0795109495705061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.906492476856955\\
1.125	0.906492476856955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.864394843663228\\
2.125	0.864394843663228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.809865011961663\\
3.125	0.809865011961663\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.794080410774252\\
4.125	0.794080410774252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.772280222332651\\
5.125	0.772280222332651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.74672228810514\\
6.125	0.74672228810514\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.727526154957292\\
7.125	0.727526154957292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.7049106903052\\
8.125	0.7049106903052\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.63499724778936\\
9.125	0.63499724778936\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.657558175005437\\
10.125	0.657558175005437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	0.550203492243809\\
11.125	0.550203492243809\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.547584288860321\\
12.125	0.547584288860321\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.464651891480787\\
13.125	0.464651891480787\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.217986786812923\\
14.125	0.217986786812923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.18324806491973\\
15.125	0.18324806491973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.129915280595486\\
16.125	0.129915280595486\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.106280085069494\\
17.125	0.106280085069494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.0996774151098198\\
18.125	0.0996774151098198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	0.0879852748688061\\
19.125	0.0879852748688061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.0766139792004825\\
20.125	0.0766139792004825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.0861523991991169\\
21.125	0.0861523991991169\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	0.0519933627654038\\
22.125	0.0519933627654038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.0401819118357634\\
23.125	0.0401819118357634\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.0278465700980578\\
24.125	0.0278465700980578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.0400976882745252\\
25.125	0.0400976882745252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	5.37269007483718e-08\\
26.125	5.37269007483718e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	3.94247667650072e-08\\
27.125	3.94247667650072e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	1.49011611938476e-08\\
28.125	1.49011611938476e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.0154676451157881\\
29.125	0.0154676451157881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.0306486892837805\\
30.125	0.0306486892837805\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	2.1073424255447e-08\\
31.125	2.1073424255447e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.934973414209688\\
0.75	0.963998261549537\\
1.25	0.963998261549537\\
1.25	0.934973414209688\\
0.75	0.934973414209688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.876805500132589\\
1.75	0.931746594048408\\
2.25	0.931746594048408\\
2.25	0.876805500132589\\
1.75	0.876805500132589\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.838888320734561\\
2.75	0.867277505283907\\
3.25	0.867277505283907\\
3.25	0.838888320734561\\
2.75	0.838888320734561\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.807715463610793\\
3.75	0.822115637065785\\
4.25	0.822115637065785\\
4.25	0.807715463610793\\
3.75	0.807715463610793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.780698738792292\\
4.75	0.797000114669163\\
5.25	0.797000114669163\\
5.25	0.780698738792292\\
4.75	0.780698738792292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.762999515062016\\
5.75	0.777271882520267\\
6.25	0.777271882520267\\
6.25	0.762999515062016\\
5.75	0.762999515062016\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.744653393280982\\
6.75	0.764694081437019\\
7.25	0.764694081437019\\
7.25	0.744653393280982\\
6.75	0.744653393280982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.723840458344002\\
7.75	0.74937520412019\\
8.25	0.74937520412019\\
8.25	0.723840458344002\\
7.75	0.723840458344002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.684813913574209\\
8.75	0.734070183382222\\
9.25	0.734070183382222\\
9.25	0.684813913574209\\
8.75	0.684813913574209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.693452637086968\\
9.75	0.722773941803288\\
10.25	0.722773941803288\\
10.25	0.693452637086968\\
9.75	0.693452637086968\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.639116228222099\\
10.75	0.702186292023377\\
11.25	0.702186292023377\\
11.25	0.639116228222099\\
10.75	0.639116228222099\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.596631443228649\\
11.75	0.691418792090132\\
12.25	0.691418792090132\\
12.25	0.596631443228649\\
11.75	0.596631443228649\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.548124065537136\\
12.75	0.646679006232882\\
13.25	0.646679006232882\\
13.25	0.548124065537136\\
12.75	0.548124065537136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.306300853456046\\
13.75	0.631435608160628\\
14.25	0.631435608160628\\
14.25	0.306300853456046\\
13.75	0.306300853456046\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.220423315260598\\
14.75	0.552309388489013\\
15.25	0.552309388489013\\
15.25	0.220423315260598\\
14.75	0.220423315260598\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.180355171228576\\
15.75	0.440436210742386\\
16.25	0.440436210742386\\
16.25	0.180355171228576\\
15.75	0.180355171228576\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.167330718180291\\
16.75	0.242049084994242\\
17.25	0.242049084994242\\
17.25	0.167330718180291\\
16.75	0.167330718180291\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.143371935203806\\
17.75	0.176785987527585\\
18.25	0.176785987527585\\
18.25	0.143371935203806\\
17.75	0.143371935203806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.122366912006213\\
18.75	0.163557355916178\\
19.25	0.163557355916178\\
19.25	0.122366912006213\\
18.75	0.122366912006213\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.108889254076055\\
19.75	0.155409698092855\\
20.25	0.155409698092855\\
20.25	0.108889254076055\\
19.75	0.108889254076055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	0.105435012488567\\
20.75	0.137884116279891\\
21.25	0.137884116279891\\
21.25	0.105435012488567\\
20.75	0.105435012488567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	0.0846321127366635\\
21.75	0.11098772844253\\
22.25	0.11098772844253\\
22.25	0.0846321127366635\\
21.75	0.0846321127366635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	0.0820617213197496\\
22.75	0.113958645845632\\
23.25	0.113958645845632\\
23.25	0.0820617213197496\\
22.75	0.0820617213197496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.075453510211559\\
23.75	0.109165670278772\\
24.25	0.109165670278772\\
24.25	0.075453510211559\\
23.75	0.075453510211559\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	0.0706320739949218\\
24.75	0.0948877398792565\\
25.25	0.0948877398792565\\
25.25	0.0706320739949218\\
24.75	0.0706320739949218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	0.0390717222783523\\
25.75	0.0787434075366478\\
26.25	0.0787434075366478\\
26.25	0.0390717222783523\\
25.75	0.0390717222783523\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	0.0508031303047212\\
26.75	0.0859989863735836\\
27.25	0.0859989863735836\\
27.25	0.0508031303047212\\
26.75	0.0508031303047212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	0.0335870699173617\\
27.75	0.0696844557421997\\
28.25	0.0696844557421997\\
28.25	0.0335870699173617\\
27.75	0.0335870699173617\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	0.0465939615943976\\
28.75	0.0774089324954304\\
29.25	0.0774089324954304\\
29.25	0.0465939615943976\\
28.75	0.0465939615943976\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.0391888475058618\\
29.75	0.0653113580140946\\
30.25	0.0653113580140946\\
30.25	0.0391888475058618\\
29.75	0.0391888475058618\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	0.0356219009679763\\
30.75	0.0644217126253253\\
31.25	0.0644217126253253\\
31.25	0.0356219009679763\\
30.75	0.0356219009679763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.952316686583254\\
1.25	0.952316686583254\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.905767176937429\\
2.25	0.905767176937429\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.851349942489446\\
3.25	0.851349942489446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.817381467235922\\
4.25	0.817381467235922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.791024887424209\\
5.25	0.791024887424209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.771648618566499\\
6.25	0.771648618566499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.748274655330476\\
7.25	0.748274655330476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.734355193305274\\
8.25	0.734355193305274\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.717885804159722\\
9.25	0.717885804159722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.711140667370907\\
10.25	0.711140667370907\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.67199425180537\\
11.25	0.67199425180537\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.651196970370015\\
12.25	0.651196970370015\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.618266812072253\\
13.25	0.618266812072253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.501417893024541\\
14.25	0.501417893024541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.298017475797128\\
15.25	0.298017475797128\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.199753670309444\\
16.25	0.199753670309444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.181824131918572\\
17.25	0.181824131918572\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.16196979937118\\
18.25	0.16196979937118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.139322762064519\\
19.25	0.139322762064519\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.136518180427116\\
20.25	0.136518180427116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	0.118530050845226\\
21.25	0.118530050845226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	0.0998588489518176\\
22.25	0.0998588489518176\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	0.101749319986307\\
23.25	0.101749319986307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.0961085979299976\\
24.25	0.0961085979299976\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	0.0814596203346424\\
25.25	0.0814596203346424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	0.0642570058844096\\
26.25	0.0642570058844096\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	0.0691081644258324\\
27.25	0.0691081644258324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	0.0580952135481148\\
28.25	0.0580952135481148\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	0.0674202690405179\\
29.25	0.0674202690405179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.0491290391499023\\
30.25	0.0491290391499023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	0.04945745827406\\
31.25	0.04945745827406\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.800724051836998\\
1	0.829940643891257\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.428560827782565\\
2	0.4507674718949\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.287682330332094\\
3	0.305381252279469\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.23037754597597\\
4	0.274876386858199\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.180405515896827\\
5	0.205220404750399\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.140788660217388\\
6	0.165598566168773\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.120291634631655\\
7	0.149538022755492\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.100059814780134\\
8	0.114929429190699\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0683051006551682\\
9	0.0809970565608885\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0533096567917334\\
10	0.07870030428443\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0463151231865959\\
11	0.0723828658211135\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0394702597295942\\
12	0.0597115774772816\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0328005767387513\\
13	0.0624318244072078\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0150725323773026\\
14	0.0345049795507679\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0198949194413408\\
15	0.0248556357332195\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.00612653557192131\\
16	0.0140617982744386\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.00104546006263877\\
17	0.00178459387030751\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	1.59482652077276e-05\\
18	3.4809603722337e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	1.20966064909601e-05\\
19	2.39266112913985e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	4.74793675124638e-06\\
20	8.25723346931038e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	4.67552796141903e-06\\
21	6.62399775066504e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	3.35601141946606e-06\\
22	5.74620926618338e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	2.67730853493873e-06\\
23	5.01910395568318e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	3.5423025789672e-06\\
24	5.70194836370278e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	2.10347500503572e-06\\
25	4.14745119975296e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	1.98631033205166e-06\\
26	4.30016634665994e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	1.52609698638499e-06\\
27	2.46243661264462e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	1.42550513075157e-06\\
28	3.09302308481442e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	2.21803459307926e-06\\
29	4.28892075070224e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	1.42430251906831e-06\\
30	2.71176570262019e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	8.27483806238121e-07\\
31	1.28011295765129e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.711024940612844\\
1	0.750445532958852\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.350060253448015\\
2	0.383606457341747\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.238391125130591\\
3	0.26767547835965\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.185036704007447\\
4	0.199114593263427\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.129026352671426\\
5	0.156272460133362\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0951131739524344\\
6	0.113655832412208\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0744139129606723\\
7	0.0904398492097168\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0599389624456898\\
8	0.0757810771473989\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0195266196854343\\
9	0.044364054604436\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0102980533062375\\
10	0.0352973150271788\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.00555306611457577\\
11	0.0221283802987646\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	3.05680896760905e-06\\
12	0.00978025970702356\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	6.15609153161156e-06\\
13	0.00377470405955659\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	2.41481581379225e-06\\
14	8.87864122244931e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	9.53441457333944e-07\\
15	4.29696161840306e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	9.75428691449947e-07\\
16	4.63407200642055e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	1.0511393599837e-06\\
17	2.74335459502248e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	7.08706495201235e-07\\
18	1.76084591074107e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	4.44044602684716e-07\\
19	1.62926165771747e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	3.01725517679998e-07\\
20	1.16505081642369e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	2.50676331538866e-07\\
21	9.11911224235011e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	3.35524387633731e-07\\
22	7.02814656871693e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	1.74413620095247e-07\\
23	7.73064871337456e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	4.03158344580789e-07\\
24	9.7102221837344e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	2.44851063566729e-07\\
25	6.4444303432284e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	1.04308128356933e-07\\
26	3.45629259070939e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	1.28184635446111e-07\\
27	3.20807799845099e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	3.65002414998885e-08\\
28	1.78496450637523e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	1.04308128356933e-07\\
29	5.60945491974448e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	8.68879540986611e-08\\
30	2.06674502035569e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	2.1073424255447e-08\\
31	1.5858128883505e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.829940643891257\\
1.125	0.829940643891257\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.4507674718949\\
2.125	0.4507674718949\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.305381252279469\\
3.125	0.305381252279469\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.274876386858199\\
4.125	0.274876386858199\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.205220404750399\\
5.125	0.205220404750399\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.165598566168773\\
6.125	0.165598566168773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.149538022755492\\
7.125	0.149538022755492\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.114929429190699\\
8.125	0.114929429190699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0809970565608885\\
9.125	0.0809970565608885\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.07870030428443\\
10.125	0.07870030428443\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.0723828658211135\\
11.125	0.0723828658211135\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	0.0597115774772816\\
12.125	0.0597115774772816\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	0.0624318244072078\\
13.125	0.0624318244072078\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.0345049795507679\\
14.125	0.0345049795507679\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.0248556357332195\\
15.125	0.0248556357332195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	0.0140617982744386\\
16.125	0.0140617982744386\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.00178459387030751\\
17.125	0.00178459387030751\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	3.4809603722337e-05\\
18.125	3.4809603722337e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	2.39266112913985e-05\\
19.125	2.39266112913985e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	8.25723346931038e-06\\
20.125	8.25723346931038e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	6.62399775066504e-06\\
21.125	6.62399775066504e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	5.74620926618338e-06\\
22.125	5.74620926618338e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	5.01910395568318e-06\\
23.125	5.01910395568318e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	5.70194836370278e-06\\
24.125	5.70194836370278e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	4.14745119975296e-06\\
25.125	4.14745119975296e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	4.30016634665994e-06\\
26.125	4.30016634665994e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	2.46243661264462e-06\\
27.125	2.46243661264462e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	3.09302308481442e-06\\
28.125	3.09302308481442e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	4.28892075070224e-06\\
29.125	4.28892075070224e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	2.71176570262019e-06\\
30.125	2.71176570262019e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	1.28011295765129e-06\\
31.125	1.28011295765129e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.711024940612844\\
1.125	0.711024940612844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.350060253448015\\
2.125	0.350060253448015\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.238391125130591\\
3.125	0.238391125130591\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.185036704007447\\
4.125	0.185036704007447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.129026352671426\\
5.125	0.129026352671426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0951131739524344\\
6.125	0.0951131739524344\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.0744139129606723\\
7.125	0.0744139129606723\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.0599389624456898\\
8.125	0.0599389624456898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0195266196854343\\
9.125	0.0195266196854343\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.0102980533062375\\
10.125	0.0102980533062375\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.00555306611457577\\
11.125	0.00555306611457577\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	3.05680896760905e-06\\
12.125	3.05680896760905e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	6.15609153161156e-06\\
13.125	6.15609153161156e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	2.41481581379225e-06\\
14.125	2.41481581379225e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	9.53441457333944e-07\\
15.125	9.53441457333944e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	9.75428691449947e-07\\
16.125	9.75428691449947e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	1.0511393599837e-06\\
17.125	1.0511393599837e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	7.08706495201235e-07\\
18.125	7.08706495201235e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	4.44044602684716e-07\\
19.125	4.44044602684716e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	3.01725517679998e-07\\
20.125	3.01725517679998e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	2.50676331538866e-07\\
21.125	2.50676331538866e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	3.35524387633731e-07\\
22.125	3.35524387633731e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	1.74413620095247e-07\\
23.125	1.74413620095247e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	4.03158344580789e-07\\
24.125	4.03158344580789e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	2.44851063566729e-07\\
25.125	2.44851063566729e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	1.04308128356933e-07\\
26.125	1.04308128356933e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	1.28184635446111e-07\\
27.125	1.28184635446111e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	3.65002414998885e-08\\
28.125	3.65002414998885e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	1.04308128356933e-07\\
29.125	1.04308128356933e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	8.68879540986611e-08\\
30.125	8.68879540986611e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	2.1073424255447e-08\\
31.125	2.1073424255447e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.750445532958852\\
0.75	0.800724051836998\\
1.25	0.800724051836998\\
1.25	0.750445532958852\\
0.75	0.750445532958852\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.383606457341747\\
1.75	0.428560827782565\\
2.25	0.428560827782565\\
2.25	0.383606457341747\\
1.75	0.383606457341747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.26767547835965\\
2.75	0.287682330332094\\
3.25	0.287682330332094\\
3.25	0.26767547835965\\
2.75	0.26767547835965\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.199114593263427\\
3.75	0.23037754597597\\
4.25	0.23037754597597\\
4.25	0.199114593263427\\
3.75	0.199114593263427\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.156272460133362\\
4.75	0.180405515896827\\
5.25	0.180405515896827\\
5.25	0.156272460133362\\
4.75	0.156272460133362\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.113655832412208\\
5.75	0.140788660217388\\
6.25	0.140788660217388\\
6.25	0.113655832412208\\
5.75	0.113655832412208\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.0904398492097168\\
6.75	0.120291634631655\\
7.25	0.120291634631655\\
7.25	0.0904398492097168\\
6.75	0.0904398492097168\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.0757810771473989\\
7.75	0.100059814780134\\
8.25	0.100059814780134\\
8.25	0.0757810771473989\\
7.75	0.0757810771473989\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.044364054604436\\
8.75	0.0683051006551682\\
9.25	0.0683051006551682\\
9.25	0.044364054604436\\
8.75	0.044364054604436\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.0352973150271788\\
9.75	0.0533096567917334\\
10.25	0.0533096567917334\\
10.25	0.0352973150271788\\
9.75	0.0352973150271788\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.0221283802987646\\
10.75	0.0463151231865959\\
11.25	0.0463151231865959\\
11.25	0.0221283802987646\\
10.75	0.0221283802987646\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.00978025970702356\\
11.75	0.0394702597295942\\
12.25	0.0394702597295942\\
12.25	0.00978025970702356\\
11.75	0.00978025970702356\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.00377470405955659\\
12.75	0.0328005767387513\\
13.25	0.0328005767387513\\
13.25	0.00377470405955659\\
12.75	0.00377470405955659\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	8.87864122244931e-06\\
13.75	0.0150725323773026\\
14.25	0.0150725323773026\\
14.25	8.87864122244931e-06\\
13.75	8.87864122244931e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	4.29696161840306e-06\\
14.75	0.0198949194413408\\
15.25	0.0198949194413408\\
15.25	4.29696161840306e-06\\
14.75	4.29696161840306e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	4.63407200642055e-06\\
15.75	0.00612653557192131\\
16.25	0.00612653557192131\\
16.25	4.63407200642055e-06\\
15.75	4.63407200642055e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	2.74335459502248e-06\\
16.75	0.00104546006263877\\
17.25	0.00104546006263877\\
17.25	2.74335459502248e-06\\
16.75	2.74335459502248e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	1.76084591074107e-06\\
17.75	1.59482652077276e-05\\
18.25	1.59482652077276e-05\\
18.25	1.76084591074107e-06\\
17.75	1.76084591074107e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	1.62926165771747e-06\\
18.75	1.20966064909601e-05\\
19.25	1.20966064909601e-05\\
19.25	1.62926165771747e-06\\
18.75	1.62926165771747e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	1.16505081642369e-06\\
19.75	4.74793675124638e-06\\
20.25	4.74793675124638e-06\\
20.25	1.16505081642369e-06\\
19.75	1.16505081642369e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	9.11911224235011e-07\\
20.75	4.67552796141903e-06\\
21.25	4.67552796141903e-06\\
21.25	9.11911224235011e-07\\
20.75	9.11911224235011e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	7.02814656871693e-07\\
21.75	3.35601141946606e-06\\
22.25	3.35601141946606e-06\\
22.25	7.02814656871693e-07\\
21.75	7.02814656871693e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	7.73064871337456e-07\\
22.75	2.67730853493873e-06\\
23.25	2.67730853493873e-06\\
23.25	7.73064871337456e-07\\
22.75	7.73064871337456e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	9.7102221837344e-07\\
23.75	3.5423025789672e-06\\
24.25	3.5423025789672e-06\\
24.25	9.7102221837344e-07\\
23.75	9.7102221837344e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	6.4444303432284e-07\\
24.75	2.10347500503572e-06\\
25.25	2.10347500503572e-06\\
25.25	6.4444303432284e-07\\
24.75	6.4444303432284e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	3.45629259070939e-07\\
25.75	1.98631033205166e-06\\
26.25	1.98631033205166e-06\\
26.25	3.45629259070939e-07\\
25.75	3.45629259070939e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	3.20807799845099e-07\\
26.75	1.52609698638499e-06\\
27.25	1.52609698638499e-06\\
27.25	3.20807799845099e-07\\
26.75	3.20807799845099e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	1.78496450637523e-07\\
27.75	1.42550513075157e-06\\
28.25	1.42550513075157e-06\\
28.25	1.78496450637523e-07\\
27.75	1.78496450637523e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	5.60945491974448e-07\\
28.75	2.21803459307926e-06\\
29.25	2.21803459307926e-06\\
29.25	5.60945491974448e-07\\
28.75	5.60945491974448e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	2.06674502035569e-07\\
29.75	1.42430251906831e-06\\
30.25	1.42430251906831e-06\\
30.25	2.06674502035569e-07\\
29.75	2.06674502035569e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	1.5858128883505e-07\\
30.75	8.27483806238121e-07\\
31.25	8.27483806238121e-07\\
31.25	1.5858128883505e-07\\
30.75	1.5858128883505e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.778306495421393\\
1.25	0.778306495421393\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.393447712567577\\
2.25	0.393447712567577\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.282595477163034\\
3.25	0.282595477163034\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.220265396582565\\
4.25	0.220265396582565\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.173985466033122\\
5.25	0.173985466033122\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.130315913719774\\
6.25	0.130315913719774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.0993019557202034\\
7.25	0.0993019557202034\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.0857172648496157\\
8.25	0.0857172648496157\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.062846458710267\\
9.25	0.062846458710267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.0483324666511242\\
10.25	0.0483324666511242\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.0337299754519752\\
11.25	0.0337299754519752\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.0247602203429755\\
12.25	0.0247602203429755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.0200200411551819\\
13.25	0.0200200411551819\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.00683749223595493\\
14.25	0.00683749223595493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	0.000283073474481461\\
15.25	0.000283073474481461\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	1.13865441193524e-05\\
16.25	1.13865441193524e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	7.24348280641639e-06\\
17.25	7.24348280641639e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	2.76818662810639e-06\\
18.25	2.76818662810639e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	3.53810188036826e-06\\
19.25	3.53810188036826e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	2.01269740558537e-06\\
20.25	2.01269740558537e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	2.33449136072662e-06\\
21.25	2.33449136072662e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	1.29152895322688e-06\\
22.25	1.29152895322688e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	1.36615891958469e-06\\
23.25	1.36615891958469e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	1.7242371903696e-06\\
24.25	1.7242371903696e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	1.00378775842297e-06\\
25.25	1.00378775842297e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	1.15367473210494e-06\\
26.25	1.15367473210494e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	5.81028333564062e-07\\
27.25	5.81028333564062e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	4.00785036404946e-07\\
28.25	4.00785036404946e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	8.74362641200281e-07\\
29.25	8.74362641200281e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	6.6232329634796e-07\\
30.25	6.6232329634796e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	4.25712533127001e-07\\
31.25	4.25712533127001e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.792180607669433\\
1	0.805316978698327\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.787419480217276\\
2	0.796784375900443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.771064603890266\\
3	0.795740303722795\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.750338128161836\\
4	0.787554136498498\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.731208744273773\\
5	0.794661873216982\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.766608309201235\\
6	0.797045793183339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.71818325323123\\
7	0.77367779492248\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.717798773730064\\
8	0.735088595607806\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.357506681725119\\
9	0.639763087796649\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.582062906544048\\
10	0.74614423283283\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.182613655504011\\
11	0.239532437073975\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.105258840149709\\
12	0.112901786930497\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0617172013662236\\
13	0.0771018374437033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0507028123920398\\
14	0.0758595283607622\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0604550563910736\\
15	0.0671724698638211\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0484160312713606\\
16	0.0824376156408207\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0361087817778768\\
17	0.0573366456798973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0398186766320699\\
18	0.0639031976809079\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0321708999936883\\
19	0.0594416929451498\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0236555745042152\\
20	0.0590297435362864\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0216086814761688\\
21	0.049840476424217\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	3.79625041324478e-08\\
22	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	3.65002414998885e-08\\
23	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	0.00908712119956685\\
24	0.0181742058988922\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	2.98023223876953e-08\\
25	4.2146848510894e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	3.33200093731252e-08\\
26	3.65002414998885e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	3.15611658804102e-08\\
27	4.2146848510894e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	2.98023223876953e-08\\
28	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	2.98023223876953e-08\\
29	3.65002414998885e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	3.15611658804102e-08\\
30	3.65002414998885e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
31	2.98023223876953e-08\\
31	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.744115262962859\\
1	0.760803600391978\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.701951086884439\\
2	0.744534198157335\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.668134193467718\\
3	0.718036496106189\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.599289787564473\\
4	0.680264682873091\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.511353116887716\\
5	0.632945740919368\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.639918047480617\\
6	0.701211287805542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.331420401104496\\
7	0.528538202438358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.193159764934804\\
8	0.474522075260069\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.109488415789265\\
9	0.168225869141157\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0476950033023633\\
10	0.107945058359579\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.035199564360471\\
11	0.0697045250344396\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0172957616575045\\
12	0.0519262415332432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.00734728805333059\\
13	0.0310236075996329\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0067599237356695\\
14	0.0259803104006559\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	2.1073424255447e-08\\
15	0.0151417940013306\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	1.49011611938476e-08\\
16	0.0251527182668492\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0\\
17	3.94247667650072e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	1.49011611938476e-08\\
18	3.46135445763512e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	2.1073424255447e-08\\
19	2.98023223876953e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0\\
20	1.79872927246473e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	1.49011611938476e-08\\
21	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	2.1073424255447e-08\\
22	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	0\\
23	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	0\\
24	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	1.49011611938476e-08\\
25	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	0\\
26	1.79872927246473e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	2.1073424255447e-08\\
27	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	1.49011611938476e-08\\
28	1.79872927246473e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	1.49011611938476e-08\\
29	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	0\\
30	1.79872927246473e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
31	1.49011611938476e-08\\
31	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.805316978698327\\
1.125	0.805316978698327\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.796784375900443\\
2.125	0.796784375900443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.795740303722795\\
3.125	0.795740303722795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.787554136498498\\
4.125	0.787554136498498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.794661873216982\\
5.125	0.794661873216982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.797045793183339\\
6.125	0.797045793183339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.77367779492248\\
7.125	0.77367779492248\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.735088595607806\\
8.125	0.735088595607806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.639763087796649\\
9.125	0.639763087796649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.74614423283283\\
10.125	0.74614423283283\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.239532437073975\\
11.125	0.239532437073975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.112901786930497\\
12.125	0.112901786930497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.0771018374437033\\
13.125	0.0771018374437033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.0758595283607622\\
14.125	0.0758595283607622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.0671724698638211\\
15.125	0.0671724698638211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.0824376156408207\\
16.125	0.0824376156408207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.0573366456798973\\
17.125	0.0573366456798973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.0639031976809079\\
18.125	0.0639031976809079\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0.0594416929451498\\
19.125	0.0594416929451498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.0590297435362864\\
20.125	0.0590297435362864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	0.049840476424217\\
21.125	0.049840476424217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	3.94247667650072e-08\\
22.125	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	3.94247667650072e-08\\
23.125	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	0.0181742058988922\\
24.125	0.0181742058988922\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	4.2146848510894e-08\\
25.125	4.2146848510894e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	3.65002414998885e-08\\
26.125	3.65002414998885e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	4.2146848510894e-08\\
27.125	4.2146848510894e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	3.94247667650072e-08\\
28.125	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	3.65002414998885e-08\\
29.125	3.65002414998885e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	3.65002414998885e-08\\
30.125	3.65002414998885e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.875	3.94247667650072e-08\\
31.125	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.744115262962859\\
1.125	0.744115262962859\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.701951086884439\\
2.125	0.701951086884439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.668134193467718\\
3.125	0.668134193467718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.599289787564473\\
4.125	0.599289787564473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.511353116887716\\
5.125	0.511353116887716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.639918047480617\\
6.125	0.639918047480617\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.331420401104496\\
7.125	0.331420401104496\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.193159764934804\\
8.125	0.193159764934804\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.109488415789265\\
9.125	0.109488415789265\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.0476950033023633\\
10.125	0.0476950033023633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.035199564360471\\
11.125	0.035199564360471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.0172957616575045\\
12.125	0.0172957616575045\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.00734728805333059\\
13.125	0.00734728805333059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.0067599237356695\\
14.125	0.0067599237356695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	2.1073424255447e-08\\
15.125	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1.49011611938476e-08\\
16.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0\\
17.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	1.49011611938476e-08\\
18.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	2.1073424255447e-08\\
19.125	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0\\
20.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	1.49011611938476e-08\\
21.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	2.1073424255447e-08\\
22.125	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	0\\
23.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	0\\
24.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	1.49011611938476e-08\\
25.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	0\\
26.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	2.1073424255447e-08\\
27.125	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	1.49011611938476e-08\\
28.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	1.49011611938476e-08\\
29.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	0\\
30.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.875	1.49011611938476e-08\\
31.125	1.49011611938476e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.760803600391978\\
0.75	0.792180607669433\\
1.25	0.792180607669433\\
1.25	0.760803600391978\\
0.75	0.760803600391978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.744534198157335\\
1.75	0.787419480217276\\
2.25	0.787419480217276\\
2.25	0.744534198157335\\
1.75	0.744534198157335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.718036496106189\\
2.75	0.771064603890266\\
3.25	0.771064603890266\\
3.25	0.718036496106189\\
2.75	0.718036496106189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.680264682873091\\
3.75	0.750338128161836\\
4.25	0.750338128161836\\
4.25	0.680264682873091\\
3.75	0.680264682873091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	0.632945740919368\\
4.75	0.731208744273773\\
5.25	0.731208744273773\\
5.25	0.632945740919368\\
4.75	0.632945740919368\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.701211287805542\\
5.75	0.766608309201235\\
6.25	0.766608309201235\\
6.25	0.701211287805542\\
5.75	0.701211287805542\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	0.528538202438358\\
6.75	0.71818325323123\\
7.25	0.71818325323123\\
7.25	0.528538202438358\\
6.75	0.528538202438358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	0.474522075260069\\
7.75	0.717798773730064\\
8.25	0.717798773730064\\
8.25	0.474522075260069\\
7.75	0.474522075260069\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.168225869141157\\
8.75	0.357506681725119\\
9.25	0.357506681725119\\
9.25	0.168225869141157\\
8.75	0.168225869141157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.107945058359579\\
9.75	0.582062906544048\\
10.25	0.582062906544048\\
10.25	0.107945058359579\\
9.75	0.107945058359579\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.0697045250344396\\
10.75	0.182613655504011\\
11.25	0.182613655504011\\
11.25	0.0697045250344396\\
10.75	0.0697045250344396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.0519262415332432\\
11.75	0.105258840149709\\
12.25	0.105258840149709\\
12.25	0.0519262415332432\\
11.75	0.0519262415332432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.75	0.0310236075996329\\
12.75	0.0617172013662236\\
13.25	0.0617172013662236\\
13.25	0.0310236075996329\\
12.75	0.0310236075996329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	0.0259803104006559\\
13.75	0.0507028123920398\\
14.25	0.0507028123920398\\
14.25	0.0259803104006559\\
13.75	0.0259803104006559\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	0.0151417940013306\\
14.75	0.0604550563910736\\
15.25	0.0604550563910736\\
15.25	0.0151417940013306\\
14.75	0.0151417940013306\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.0251527182668492\\
15.75	0.0484160312713606\\
16.25	0.0484160312713606\\
16.25	0.0251527182668492\\
15.75	0.0251527182668492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.75	3.94247667650072e-08\\
16.75	0.0361087817778768\\
17.25	0.0361087817778768\\
17.25	3.94247667650072e-08\\
16.75	3.94247667650072e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	3.46135445763512e-08\\
17.75	0.0398186766320699\\
18.25	0.0398186766320699\\
18.25	3.46135445763512e-08\\
17.75	3.46135445763512e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.75	2.98023223876953e-08\\
18.75	0.0321708999936883\\
19.25	0.0321708999936883\\
19.25	2.98023223876953e-08\\
18.75	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	1.79872927246473e-08\\
19.75	0.0236555745042152\\
20.25	0.0236555745042152\\
20.25	1.79872927246473e-08\\
19.75	1.79872927246473e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	2.1073424255447e-08\\
20.75	0.0216086814761688\\
21.25	0.0216086814761688\\
21.25	2.1073424255447e-08\\
20.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	2.1073424255447e-08\\
21.75	3.79625041324478e-08\\
22.25	3.79625041324478e-08\\
22.25	2.1073424255447e-08\\
21.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	2.1073424255447e-08\\
22.75	3.65002414998885e-08\\
23.25	3.65002414998885e-08\\
23.25	2.1073424255447e-08\\
22.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	2.1073424255447e-08\\
23.75	0.00908712119956685\\
24.25	0.00908712119956685\\
24.25	2.1073424255447e-08\\
23.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.1073424255447e-08\\
24.75	2.98023223876953e-08\\
25.25	2.98023223876953e-08\\
25.25	2.1073424255447e-08\\
24.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	1.79872927246473e-08\\
25.75	3.33200093731252e-08\\
26.25	3.33200093731252e-08\\
26.25	1.79872927246473e-08\\
25.75	1.79872927246473e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	2.1073424255447e-08\\
26.75	3.15611658804102e-08\\
27.25	3.15611658804102e-08\\
27.25	2.1073424255447e-08\\
26.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	1.79872927246473e-08\\
27.75	2.98023223876953e-08\\
28.25	2.98023223876953e-08\\
28.25	1.79872927246473e-08\\
27.75	1.79872927246473e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.75	2.1073424255447e-08\\
28.75	2.98023223876953e-08\\
29.25	2.98023223876953e-08\\
29.25	2.1073424255447e-08\\
28.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.75	1.79872927246473e-08\\
29.75	3.15611658804102e-08\\
30.25	3.15611658804102e-08\\
30.25	1.79872927246473e-08\\
29.75	1.79872927246473e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.75	2.1073424255447e-08\\
30.75	2.98023223876953e-08\\
31.25	2.98023223876953e-08\\
31.25	2.1073424255447e-08\\
30.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.777570207683255\\
1.25	0.777570207683255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.769744247460892\\
2.25	0.769744247460892\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.751213590907289\\
3.25	0.751213590907289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.730124384239329\\
4.25	0.730124384239329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	0.692642951984784\\
5.25	0.692642951984784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.731918404816863\\
6.25	0.731918404816863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	0.658761710812883\\
7.25	0.658761710812883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	0.648421708083832\\
8.25	0.648421708083832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.22420417277174\\
9.25	0.22420417277174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.206946378860982\\
10.25	0.206946378860982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.0982968973181318\\
11.25	0.0982968973181318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.0649381154036878\\
12.25	0.0649381154036878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.75	0.0420360927397225\\
13.25	0.0420360927397225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	0.0323340985057433\\
14.25	0.0323340985057433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	0.0327392533484797\\
15.25	0.0327392533484797\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.0332429872960148\\
16.25	0.0332429872960148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.75	0.0137418254405524\\
17.25	0.0137418254405524\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	0.0301966846828516\\
18.25	0.0301966846828516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.75	0.000393594868602453\\
19.25	0.000393594868602453\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	2.98023223876953e-08\\
20.25	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	2.98023223876953e-08\\
21.25	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	2.98023223876953e-08\\
22.25	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	2.78059453336065e-08\\
23.25	2.78059453336065e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	2.98023223876953e-08\\
24.25	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.34414962674824e-08\\
25.25	2.34414962674824e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	2.58095682795178e-08\\
26.25	2.58095682795178e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	2.58095682795178e-08\\
27.25	2.58095682795178e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	2.58095682795178e-08\\
28.25	2.58095682795178e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.75	2.78059453336065e-08\\
29.25	2.78059453336065e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.75	2.34414962674824e-08\\
30.25	2.34414962674824e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.75	2.34414962674824e-08\\
31.25	2.34414962674824e-08\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{ScaledSGD}

\addplot [color=red]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{RieEDG}

\addplot [color=green]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{ALM}

\addplot [color=black]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{MatrixIRLS}

\end{axis}
\end{tikzpicture}%

==> images/log_bp_proc_us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{30mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=31.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={{1},{},{},{},{},{1.5},{},{},{},{},{2},{},{},{},{},{2.5},{},{},{},{},{3},{},{},{},{},{3.5},{},{},{},{},{4}},
% xticklabel style={rotate=90},
xticklabel style={font = \tiny},
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
ymode=log,
ymin=1e-08,
ymax=10,
yminorticks=true,
yticklabel style={font = \tiny},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Procrustes Error},
axis background/.style={fill=white},
legend style={at={(0.43,0.4)},legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.4, transform shape}},
% \fontsize{8}{9}\selectfont
%font =\tiny
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.998695242023433\\
1	0.999881192483346\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.999048350135278\\
2	0.999615430509205\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.997364048433001\\
3	0.999411583139034\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.999273963177003\\
4	0.999850441794127\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.998405991437392\\
5	0.999959423325307\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.997492290209847\\
6	0.999479444965393\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.998038405999555\\
7	0.999586197459533\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.993375238114924\\
8	0.998904808163159\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	0.995335003055911\\
9	0.999880841900912\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.99491722277953\\
10	0.999565150548747\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.993362613201957\\
11	0.99907622235032\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.994593332622779\\
12	0.99790867607684\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.988598842849933\\
13	0.999627706905758\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.990620282253628\\
14	0.999506703694196\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.993130359202855\\
15	0.998873127152024\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.984336976446757\\
16	0.999541909853002\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.983221089343676\\
17	0.999697836020069\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.979390233782448\\
18	0.994187928379706\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.958696701537461\\
19	0.999089039287789\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	0.951356944462369\\
20	0.982257216924418\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.974838953259415\\
21	0.995519159158595\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.964354624050475\\
22	0.98580247082979\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.963591350360243\\
23	0.996283178505073\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.913352402393174\\
24	0.992647736559459\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	0.889749696203019\\
25	0.980272617585768\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.907773178574023\\
26	0.988537380078126\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.83692068898232\\
27	0.962056687425959\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.905276085656134\\
28	0.965564816590972\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.88503230254971\\
29	0.971118661183236\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	0.821048959185102\\
30	0.900876110934033\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	0.789714078553855\\
31	0.999862197928337\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.987271504254696\\
1	0.993427575675531\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.991576963268055\\
2	0.994945075966059\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.990498941669846\\
3	0.992739303044958\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.987928956150342\\
4	0.992938005473984\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.978306932760834\\
5	0.989615871943079\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.984782121033607\\
6	0.990755037482975\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.976859617202482\\
7	0.989174103358815\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.973320271975835\\
8	0.98125842311707\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	0.971252102442137\\
9	0.978564926477438\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.95444850478556\\
10	0.966780939183559\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.949229052607928\\
11	0.971976437678486\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.944432781147365\\
12	0.972141053278239\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.938368393130831\\
13	0.967177420143705\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.929103308768612\\
14	0.953960971605757\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.909591065380409\\
15	0.94466284294233\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.906448977172067\\
16	0.941806768498187\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.787835720423893\\
17	0.896243426145583\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.837955768826657\\
18	0.920870170013735\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.838743231761184\\
19	0.909565364768329\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	0.790818303189195\\
20	0.862397870018605\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.766858250800788\\
21	0.836211395230052\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.737994348872762\\
22	0.817230798902386\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.661923569428404\\
23	0.825463002665286\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.666354880181408\\
24	0.752645557258473\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	0.6508432857168\\
25	0.766720404230881\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.63573947663289\\
26	0.741578516733291\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.601729473848533\\
27	0.717373788192725\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.678209766588046\\
28	0.734792971879159\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.591522218341379\\
29	0.6772962834101\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	0.572584064316076\\
30	0.655972856536199\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	0.528964386279272\\
31	0.602804962876098\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.999881192483346\\
1.125	0.999881192483346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.999615430509205\\
2.125	0.999615430509205\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.999411583139034\\
3.125	0.999411583139034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.999850441794127\\
4.125	0.999850441794127\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.999959423325307\\
5.125	0.999959423325307\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.999479444965393\\
6.125	0.999479444965393\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.999586197459533\\
7.125	0.999586197459533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.998904808163159\\
8.125	0.998904808163159\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	0.999880841900912\\
9.125	0.999880841900912\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.999565150548747\\
10.125	0.999565150548747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.99907622235032\\
11.125	0.99907622235032\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.99790867607684\\
12.125	0.99790867607684\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.999627706905758\\
13.125	0.999627706905758\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	0.999506703694196\\
14.125	0.999506703694196\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.998873127152024\\
15.125	0.998873127152024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.999541909853002\\
16.125	0.999541909853002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.999697836020069\\
17.125	0.999697836020069\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.994187928379706\\
18.125	0.994187928379706\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.999089039287789\\
19.125	0.999089039287789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	0.982257216924418\\
20.125	0.982257216924418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.995519159158595\\
21.125	0.995519159158595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.98580247082979\\
22.125	0.98580247082979\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.996283178505073\\
23.125	0.996283178505073\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.992647736559459\\
24.125	0.992647736559459\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	0.980272617585768\\
25.125	0.980272617585768\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.988537380078126\\
26.125	0.988537380078126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.962056687425959\\
27.125	0.962056687425959\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.965564816590972\\
28.125	0.965564816590972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.971118661183236\\
29.125	0.971118661183236\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	0.900876110934033\\
30.125	0.900876110934033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	0.999862197928337\\
31.125	0.999862197928337\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	0.987271504254696\\
1.125	0.987271504254696\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.991576963268055\\
2.125	0.991576963268055\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.990498941669846\\
3.125	0.990498941669846\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.987928956150342\\
4.125	0.987928956150342\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.978306932760834\\
5.125	0.978306932760834\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.984782121033607\\
6.125	0.984782121033607\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.976859617202482\\
7.125	0.976859617202482\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.973320271975835\\
8.125	0.973320271975835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	0.971252102442137\\
9.125	0.971252102442137\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.95444850478556\\
10.125	0.95444850478556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.949229052607928\\
11.125	0.949229052607928\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.944432781147365\\
12.125	0.944432781147365\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.938368393130831\\
13.125	0.938368393130831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	0.929103308768612\\
14.125	0.929103308768612\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.909591065380409\\
15.125	0.909591065380409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.906448977172067\\
16.125	0.906448977172067\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.787835720423893\\
17.125	0.787835720423893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.837955768826657\\
18.125	0.837955768826657\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.838743231761184\\
19.125	0.838743231761184\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	0.790818303189195\\
20.125	0.790818303189195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.766858250800788\\
21.125	0.766858250800788\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.737994348872762\\
22.125	0.737994348872762\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.661923569428404\\
23.125	0.661923569428404\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.666354880181408\\
24.125	0.666354880181408\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	0.6508432857168\\
25.125	0.6508432857168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.63573947663289\\
26.125	0.63573947663289\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.601729473848533\\
27.125	0.601729473848533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.678209766588046\\
28.125	0.678209766588046\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.591522218341379\\
29.125	0.591522218341379\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	0.572584064316076\\
30.125	0.572584064316076\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	0.528964386279272\\
31.125	0.528964386279272\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.993427575675531\\
0.75	0.998695242023433\\
1.25	0.998695242023433\\
1.25	0.993427575675531\\
0.75	0.993427575675531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.994945075966059\\
1.75	0.999048350135278\\
2.25	0.999048350135278\\
2.25	0.994945075966059\\
1.75	0.994945075966059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.992739303044958\\
2.75	0.997364048433001\\
3.25	0.997364048433001\\
3.25	0.992739303044958\\
2.75	0.992739303044958\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.992938005473984\\
3.75	0.999273963177003\\
4.25	0.999273963177003\\
4.25	0.992938005473984\\
3.75	0.992938005473984\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.989615871943079\\
4.75	0.998405991437392\\
5.25	0.998405991437392\\
5.25	0.989615871943079\\
4.75	0.989615871943079\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.990755037482975\\
5.75	0.997492290209847\\
6.25	0.997492290209847\\
6.25	0.990755037482975\\
5.75	0.990755037482975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.989174103358815\\
6.75	0.998038405999555\\
7.25	0.998038405999555\\
7.25	0.989174103358815\\
6.75	0.989174103358815\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.98125842311707\\
7.75	0.993375238114924\\
8.25	0.993375238114924\\
8.25	0.98125842311707\\
7.75	0.98125842311707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.978564926477438\\
8.75	0.995335003055911\\
9.25	0.995335003055911\\
9.25	0.978564926477438\\
8.75	0.978564926477438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.966780939183559\\
9.75	0.99491722277953\\
10.25	0.99491722277953\\
10.25	0.966780939183559\\
9.75	0.966780939183559\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.971976437678486\\
10.75	0.993362613201957\\
11.25	0.993362613201957\\
11.25	0.971976437678486\\
10.75	0.971976437678486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.972141053278239\\
11.75	0.994593332622779\\
12.25	0.994593332622779\\
12.25	0.972141053278239\\
11.75	0.972141053278239\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.967177420143705\\
12.75	0.988598842849933\\
13.25	0.988598842849933\\
13.25	0.967177420143705\\
12.75	0.967177420143705\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.953960971605757\\
13.75	0.990620282253628\\
14.25	0.990620282253628\\
14.25	0.953960971605757\\
13.75	0.953960971605757\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.94466284294233\\
14.75	0.993130359202855\\
15.25	0.993130359202855\\
15.25	0.94466284294233\\
14.75	0.94466284294233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.941806768498187\\
15.75	0.984336976446757\\
16.25	0.984336976446757\\
16.25	0.941806768498187\\
15.75	0.941806768498187\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.896243426145583\\
16.75	0.983221089343676\\
17.25	0.983221089343676\\
17.25	0.896243426145583\\
16.75	0.896243426145583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.920870170013735\\
17.75	0.979390233782448\\
18.25	0.979390233782448\\
18.25	0.920870170013735\\
17.75	0.920870170013735\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.909565364768329\\
18.75	0.958696701537461\\
19.25	0.958696701537461\\
19.25	0.909565364768329\\
18.75	0.909565364768329\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.862397870018605\\
19.75	0.951356944462369\\
20.25	0.951356944462369\\
20.25	0.862397870018605\\
19.75	0.862397870018605\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	0.836211395230052\\
20.75	0.974838953259415\\
21.25	0.974838953259415\\
21.25	0.836211395230052\\
20.75	0.836211395230052\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.817230798902386\\
21.75	0.964354624050475\\
22.25	0.964354624050475\\
22.25	0.817230798902386\\
21.75	0.817230798902386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	0.825463002665286\\
22.75	0.963591350360243\\
23.25	0.963591350360243\\
23.25	0.825463002665286\\
22.75	0.825463002665286\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	0.752645557258473\\
23.75	0.913352402393174\\
24.25	0.913352402393174\\
24.25	0.752645557258473\\
23.75	0.752645557258473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	0.766720404230881\\
24.75	0.889749696203019\\
25.25	0.889749696203019\\
25.25	0.766720404230881\\
24.75	0.766720404230881\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	0.741578516733291\\
25.75	0.907773178574023\\
26.25	0.907773178574023\\
26.25	0.741578516733291\\
25.75	0.741578516733291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	0.717373788192725\\
26.75	0.83692068898232\\
27.25	0.83692068898232\\
27.25	0.717373788192725\\
26.75	0.717373788192725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.734792971879159\\
27.75	0.905276085656134\\
28.25	0.905276085656134\\
28.25	0.734792971879159\\
27.75	0.734792971879159\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	0.6772962834101\\
28.75	0.88503230254971\\
29.25	0.88503230254971\\
29.25	0.6772962834101\\
28.75	0.6772962834101\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	0.655972856536199\\
29.75	0.821048959185102\\
30.25	0.821048959185102\\
30.25	0.655972856536199\\
29.75	0.655972856536199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	0.602804962876098\\
30.75	0.789714078553855\\
31.25	0.789714078553855\\
31.25	0.602804962876098\\
30.75	0.602804962876098\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.997593189619148\\
1.25	0.997593189619148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.996780983000449\\
2.25	0.996780983000449\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.996007887183398\\
3.25	0.996007887183398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.996423879336393\\
4.25	0.996423879336393\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.995976012560117\\
5.25	0.995976012560117\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.996243112198413\\
6.25	0.996243112198413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.993417286526357\\
7.25	0.993417286526357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.988641387172859\\
8.25	0.988641387172859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.986383932267047\\
9.25	0.986383932267047\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.983602949753732\\
10.25	0.983602949753732\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.987253422926185\\
11.25	0.987253422926185\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.984932244297248\\
12.25	0.984932244297248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.982027722256813\\
13.25	0.982027722256813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.977764026338215\\
14.25	0.977764026338215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.983638167399212\\
15.25	0.983638167399212\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.95917030659289\\
16.25	0.95917030659289\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.940450051028071\\
17.25	0.940450051028071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.950695022972476\\
18.25	0.950695022972476\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.942951276106413\\
19.25	0.942951276106413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.926096113871725\\
20.25	0.926096113871725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	0.917974803849004\\
21.25	0.917974803849004\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.922463386763897\\
22.25	0.922463386763897\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	0.924229892541264\\
23.25	0.924229892541264\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	0.852425228957273\\
24.25	0.852425228957273\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	0.828027953101205\\
25.25	0.828027953101205\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	0.81808692078616\\
26.25	0.81808692078616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	0.78667662491223\\
27.25	0.78667662491223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.780433028858993\\
28.25	0.780433028858993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	0.766508640693959\\
29.25	0.766508640693959\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	0.719150883347132\\
30.25	0.719150883347132\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	0.660281829756325\\
31.25	0.660281829756325\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.99325274294772\\
1	0.998335466084377\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.996423676890865\\
2	0.999493465690825\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.991891859948524\\
3	0.998982753988096\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.989770366924501\\
4	0.99914115209377\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.957794921791716\\
5	0.999274226929645\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.939872796415142\\
6	0.990244530711864\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.926347716611277\\
7	0.985919935496888\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.886318320459661\\
8	0.962027618514906\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.847057472415967\\
9	0.977060211105053\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.830082550154232\\
10	0.971363435595524\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	0.749507692649166\\
11	0.855615260467743\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.707869455398532\\
12	0.73896027534242\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.671036364871512\\
13	0.755924184255521\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.661493603195265\\
14	0.74908369682729\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.629038202592849\\
15	0.690859803238965\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.624740326217946\\
16	0.692552875267648\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.598554208217327\\
17	0.66914879214578\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.562280557574177\\
18	0.645031053134192\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.543354185335207\\
19	0.61277368729002\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.501686174395328\\
20	0.551975423157511\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.490251200273865\\
21	0.515632603482053\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	0.500282974515271\\
22	0.583878003908891\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.506472239613219\\
23	0.577767361723127\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.460661242132282\\
24	0.482487212179797\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.451291976788036\\
25	0.481680024642813\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	0.446712351538725\\
26	0.497096296838981\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	0.42477811063262\\
27	0.485037805343855\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	0.43844970242278\\
28	0.452009582203966\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.433508227988481\\
29	0.472279618246576\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.411193406242774\\
30	0.44400001262924\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	0.413588007552754\\
31	0.444989693712696\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.967587166970374\\
1	0.981490943651126\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.948758534132584\\
2	0.974637469341711\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	0.896497723874493\\
3	0.940293006901054\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.913677326452782\\
4	0.952655093271595\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.851598664754395\\
5	0.873715907559814\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.827002842184219\\
6	0.878653843420236\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.711485760880348\\
7	0.811092896049736\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.676370318196786\\
8	0.783485597444642\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.632160922580823\\
9	0.750704244352926\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.669096818178156\\
10	0.725312833288677\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	0.603197520041164\\
11	0.656144821034474\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.550885653038423\\
12	0.632018073943545\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.542660578066777\\
13	0.602256477138638\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.512482636864128\\
14	0.569734771669031\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.457183121208443\\
15	0.543890902743666\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.478159322321187\\
16	0.547642328741865\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.457886537595211\\
17	0.500209989593664\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.450316815968255\\
18	0.504194620688422\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.414468740143792\\
19	0.489504706458768\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.398197610135371\\
20	0.43823600478852\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.413152484984804\\
21	0.459188804450931\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	0.366905451583204\\
22	0.422243970643613\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.319165977133451\\
23	0.411100997157295\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.297262086510044\\
24	0.386088325079084\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.323678109960766\\
25	0.399554172846525\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	0.326846631854792\\
26	0.393487210742555\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	0.329897465273123\\
27	0.37330219029843\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	0.246515121939731\\
28	0.324649458976357\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.235503352834274\\
29	0.309856617724476\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.294230876765141\\
30	0.343424570267374\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	0.242413338255036\\
31	0.310593321644286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.998335466084377\\
1.125	0.998335466084377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.999493465690825\\
2.125	0.999493465690825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.998982753988096\\
3.125	0.998982753988096\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.99914115209377\\
4.125	0.99914115209377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.999274226929645\\
5.125	0.999274226929645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.990244530711864\\
6.125	0.990244530711864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.985919935496888\\
7.125	0.985919935496888\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.962027618514906\\
8.125	0.962027618514906\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.977060211105053\\
9.125	0.977060211105053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.971363435595524\\
10.125	0.971363435595524\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	0.855615260467743\\
11.125	0.855615260467743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.73896027534242\\
12.125	0.73896027534242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.755924184255521\\
13.125	0.755924184255521\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.74908369682729\\
14.125	0.74908369682729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.690859803238965\\
15.125	0.690859803238965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.692552875267648\\
16.125	0.692552875267648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.66914879214578\\
17.125	0.66914879214578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.645031053134192\\
18.125	0.645031053134192\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	0.61277368729002\\
19.125	0.61277368729002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.551975423157511\\
20.125	0.551975423157511\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.515632603482053\\
21.125	0.515632603482053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	0.583878003908891\\
22.125	0.583878003908891\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.577767361723127\\
23.125	0.577767361723127\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.482487212179797\\
24.125	0.482487212179797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.481680024642813\\
25.125	0.481680024642813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	0.497096296838981\\
26.125	0.497096296838981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	0.485037805343855\\
27.125	0.485037805343855\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	0.452009582203966\\
28.125	0.452009582203966\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.472279618246576\\
29.125	0.472279618246576\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.44400001262924\\
30.125	0.44400001262924\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	0.444989693712696\\
31.125	0.444989693712696\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.967587166970374\\
1.125	0.967587166970374\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.948758534132584\\
2.125	0.948758534132584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	0.896497723874493\\
3.125	0.896497723874493\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.913677326452782\\
4.125	0.913677326452782\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.851598664754395\\
5.125	0.851598664754395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.827002842184219\\
6.125	0.827002842184219\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.711485760880348\\
7.125	0.711485760880348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.676370318196786\\
8.125	0.676370318196786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.632160922580823\\
9.125	0.632160922580823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.669096818178156\\
10.125	0.669096818178156\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	0.603197520041164\\
11.125	0.603197520041164\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.550885653038423\\
12.125	0.550885653038423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.542660578066777\\
13.125	0.542660578066777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.512482636864128\\
14.125	0.512482636864128\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.457183121208443\\
15.125	0.457183121208443\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.478159322321187\\
16.125	0.478159322321187\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.457886537595211\\
17.125	0.457886537595211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.450316815968255\\
18.125	0.450316815968255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	0.414468740143792\\
19.125	0.414468740143792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.398197610135371\\
20.125	0.398197610135371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.413152484984804\\
21.125	0.413152484984804\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	0.366905451583204\\
22.125	0.366905451583204\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.319165977133451\\
23.125	0.319165977133451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.297262086510044\\
24.125	0.297262086510044\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.323678109960766\\
25.125	0.323678109960766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	0.326846631854792\\
26.125	0.326846631854792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	0.329897465273123\\
27.125	0.329897465273123\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	0.246515121939731\\
28.125	0.246515121939731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.235503352834274\\
29.125	0.235503352834274\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.294230876765141\\
30.125	0.294230876765141\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	0.242413338255036\\
31.125	0.242413338255036\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.981490943651126\\
0.75	0.99325274294772\\
1.25	0.99325274294772\\
1.25	0.981490943651126\\
0.75	0.981490943651126\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.974637469341711\\
1.75	0.996423676890865\\
2.25	0.996423676890865\\
2.25	0.974637469341711\\
1.75	0.974637469341711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.940293006901054\\
2.75	0.991891859948524\\
3.25	0.991891859948524\\
3.25	0.940293006901054\\
2.75	0.940293006901054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.952655093271595\\
3.75	0.989770366924501\\
4.25	0.989770366924501\\
4.25	0.952655093271595\\
3.75	0.952655093271595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.873715907559814\\
4.75	0.957794921791716\\
5.25	0.957794921791716\\
5.25	0.873715907559814\\
4.75	0.873715907559814\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.878653843420236\\
5.75	0.939872796415142\\
6.25	0.939872796415142\\
6.25	0.878653843420236\\
5.75	0.878653843420236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.811092896049736\\
6.75	0.926347716611277\\
7.25	0.926347716611277\\
7.25	0.811092896049736\\
6.75	0.811092896049736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.783485597444642\\
7.75	0.886318320459661\\
8.25	0.886318320459661\\
8.25	0.783485597444642\\
7.75	0.783485597444642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.750704244352926\\
8.75	0.847057472415967\\
9.25	0.847057472415967\\
9.25	0.750704244352926\\
8.75	0.750704244352926\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.725312833288677\\
9.75	0.830082550154232\\
10.25	0.830082550154232\\
10.25	0.725312833288677\\
9.75	0.725312833288677\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.656144821034474\\
10.75	0.749507692649166\\
11.25	0.749507692649166\\
11.25	0.656144821034474\\
10.75	0.656144821034474\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.632018073943545\\
11.75	0.707869455398532\\
12.25	0.707869455398532\\
12.25	0.632018073943545\\
11.75	0.632018073943545\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.602256477138638\\
12.75	0.671036364871512\\
13.25	0.671036364871512\\
13.25	0.602256477138638\\
12.75	0.602256477138638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.569734771669031\\
13.75	0.661493603195265\\
14.25	0.661493603195265\\
14.25	0.569734771669031\\
13.75	0.569734771669031\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.543890902743666\\
14.75	0.629038202592849\\
15.25	0.629038202592849\\
15.25	0.543890902743666\\
14.75	0.543890902743666\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.547642328741865\\
15.75	0.624740326217946\\
16.25	0.624740326217946\\
16.25	0.547642328741865\\
15.75	0.547642328741865\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.500209989593664\\
16.75	0.598554208217327\\
17.25	0.598554208217327\\
17.25	0.500209989593664\\
16.75	0.500209989593664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.504194620688422\\
17.75	0.562280557574177\\
18.25	0.562280557574177\\
18.25	0.504194620688422\\
17.75	0.504194620688422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.489504706458768\\
18.75	0.543354185335207\\
19.25	0.543354185335207\\
19.25	0.489504706458768\\
18.75	0.489504706458768\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.43823600478852\\
19.75	0.501686174395328\\
20.25	0.501686174395328\\
20.25	0.43823600478852\\
19.75	0.43823600478852\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	0.459188804450931\\
20.75	0.490251200273865\\
21.25	0.490251200273865\\
21.25	0.459188804450931\\
20.75	0.459188804450931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	0.422243970643613\\
21.75	0.500282974515271\\
22.25	0.500282974515271\\
22.25	0.422243970643613\\
21.75	0.422243970643613\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	0.411100997157295\\
22.75	0.506472239613219\\
23.25	0.506472239613219\\
23.25	0.411100997157295\\
22.75	0.411100997157295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.386088325079084\\
23.75	0.460661242132282\\
24.25	0.460661242132282\\
24.25	0.386088325079084\\
23.75	0.386088325079084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	0.399554172846525\\
24.75	0.451291976788036\\
25.25	0.451291976788036\\
25.25	0.399554172846525\\
24.75	0.399554172846525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	0.393487210742555\\
25.75	0.446712351538725\\
26.25	0.446712351538725\\
26.25	0.393487210742555\\
25.75	0.393487210742555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	0.37330219029843\\
26.75	0.42477811063262\\
27.25	0.42477811063262\\
27.25	0.37330219029843\\
26.75	0.37330219029843\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	0.324649458976357\\
27.75	0.43844970242278\\
28.25	0.43844970242278\\
28.25	0.324649458976357\\
27.75	0.324649458976357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	0.309856617724476\\
28.75	0.433508227988481\\
29.25	0.433508227988481\\
29.25	0.309856617724476\\
28.75	0.309856617724476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.343424570267374\\
29.75	0.411193406242774\\
30.25	0.411193406242774\\
30.25	0.343424570267374\\
29.75	0.343424570267374\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	0.310593321644286\\
30.75	0.413588007552754\\
31.25	0.413588007552754\\
31.25	0.310593321644286\\
30.75	0.310593321644286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.988968534459138\\
1.25	0.988968534459138\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.981684631825411\\
2.25	0.981684631825411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.957775727160848\\
3.25	0.957775727160848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.971769000311011\\
4.25	0.971769000311011\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.923202582051769\\
5.25	0.923202582051769\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.914068608538869\\
6.25	0.914068608538869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.88222560880353\\
7.25	0.88222560880353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.851382329942344\\
8.25	0.851382329942344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.799868699487461\\
9.25	0.799868699487461\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.758747154473328\\
10.25	0.758747154473328\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.700432066080221\\
11.25	0.700432066080221\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.682661624870981\\
12.25	0.682661624870981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.640515640860453\\
13.25	0.640515640860453\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.593170996269023\\
14.25	0.593170996269023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.577578600747445\\
15.25	0.577578600747445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.568804435965357\\
16.25	0.568804435965357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.537046377569418\\
17.25	0.537046377569418\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.531776463848874\\
18.25	0.531776463848874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.505688523017163\\
19.25	0.505688523017163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.466307643220429\\
20.25	0.466307643220429\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	0.474366945244551\\
21.25	0.474366945244551\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	0.452325406932502\\
22.25	0.452325406932502\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	0.447704095122456\\
23.25	0.447704095122456\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.43382299529323\\
24.25	0.43382299529323\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	0.431090345993174\\
25.25	0.431090345993174\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	0.41821779290834\\
26.25	0.41821779290834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	0.400589069371964\\
27.25	0.400589069371964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	0.397891394335864\\
28.25	0.397891394335864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	0.371578620552493\\
29.25	0.371578620552493\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.383921414194274\\
30.25	0.383921414194274\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	0.380943238362836\\
31.25	0.380943238362836\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.826706003782673\\
1	0.846740400279796\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.737886753050836\\
2	0.751731164369774\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.668039146810668\\
3	0.715669966106049\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.599240292576502\\
4	0.687671869895188\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.365048984973002\\
5	0.438039788567226\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.269915034236127\\
6	0.291437253885871\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.236848229312926\\
7	0.264604643151779\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.200486361748564\\
8	0.234449981245195\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.173155529454918\\
9	0.19060663031025\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.135207771612793\\
10	0.166937378771473\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.129116481041672\\
11	0.16697442337502\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	0.103350942373377\\
12	0.146366866160799\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0905770025531917\\
13	0.126099675265206\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0751274182508504\\
14	0.117035803125756\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0761426719432604\\
15	0.116620949373652\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0517930490159132\\
16	0.090714150673395\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0496110221153257\\
17	0.102124379210033\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0198089735873619\\
18	0.0409443070022735\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0259056351971678\\
19	0.0570069167748508\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0210845155899584\\
20	0.0481171518148218\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0149910376903484\\
21	0.0360796205664441\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0103818531226694\\
22	0.0190777762192273\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0132631495665954\\
23	0.0301721663775804\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	3.9502180303705e-05\\
24	4.05206440951233e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	0.000324435355835474\\
25	0.000728934210062502\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	2.83245972732469e-05\\
26	4.78875239625683e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	2.87778459203016e-05\\
27	6.17920485654874e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	3.92309649278926e-05\\
28	9.2023099096257e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	2.49857492919697e-05\\
29	4.00476517989257e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	1.33630286041974e-05\\
30	1.70819830348383e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	4.19109468217509e-05\\
31	8.16278809713731e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.768850587620801\\
1	0.797351603397034\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.651525384175831\\
2	0.702812570127512\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.530476320132065\\
3	0.608270322758534\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.362387300614464\\
4	0.415337001862109\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.253590633850815\\
5	0.29520168822564\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.196029623952579\\
6	0.232539335536219\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.137366388351981\\
7	0.178481162111132\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.122171474237304\\
8	0.150751512674276\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0991088636158284\\
9	0.126073822786645\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0575311705640413\\
10	0.0840844283517706\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0387901926707929\\
11	0.0908155238248024\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0405897069346353\\
12	0.0745493443825981\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0375009382239012\\
13	0.0557244399791237\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0132785279303458\\
14	0.046982164610263\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0137951261040326\\
15	0.0310445985402084\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.009172233438848\\
16	0.0246106807944806\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	3.40311334796167e-06\\
17	0.0113896702122447\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	4.89713462699649e-06\\
18	0.00533049371643198\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	3.37174788087152e-07\\
19	0.00356748279073958\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	9.42078704719171e-07\\
20	5.30239829502375e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	1.65268590034005e-06\\
21	2.05222491858002e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	1.0973367270389e-06\\
22	7.80526672393653e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	1.95710741528328e-06\\
23	7.61478884638603e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	7.26956779816775e-07\\
24	6.48776353839699e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	4.51728892064813e-07\\
25	3.44536726221337e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	3.37503899720494e-07\\
26	2.70292425943765e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	5.03341727079586e-07\\
27	2.11627338310793e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	7.28482399081011e-07\\
28	3.38956268979981e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	8.1166886278369e-07\\
29	3.09501306407463e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	2.22521789715708e-07\\
30	2.3319817126527e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	6.45755192042007e-07\\
31	3.43693515213921e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.846740400279796\\
1.125	0.846740400279796\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.751731164369774\\
2.125	0.751731164369774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.715669966106049\\
3.125	0.715669966106049\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.687671869895188\\
4.125	0.687671869895188\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.438039788567226\\
5.125	0.438039788567226\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.291437253885871\\
6.125	0.291437253885871\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.264604643151779\\
7.125	0.264604643151779\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.234449981245195\\
8.125	0.234449981245195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.19060663031025\\
9.125	0.19060663031025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.166937378771473\\
10.125	0.166937378771473\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.16697442337502\\
11.125	0.16697442337502\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	0.146366866160799\\
12.125	0.146366866160799\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	0.126099675265206\\
13.125	0.126099675265206\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.117035803125756\\
14.125	0.117035803125756\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.116620949373652\\
15.125	0.116620949373652\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	0.090714150673395\\
16.125	0.090714150673395\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.102124379210033\\
17.125	0.102124379210033\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	0.0409443070022735\\
18.125	0.0409443070022735\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	0.0570069167748508\\
19.125	0.0570069167748508\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	0.0481171518148218\\
20.125	0.0481171518148218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	0.0360796205664441\\
21.125	0.0360796205664441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	0.0190777762192273\\
22.125	0.0190777762192273\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	0.0301721663775804\\
23.125	0.0301721663775804\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	4.05206440951233e-05\\
24.125	4.05206440951233e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	0.000728934210062502\\
25.125	0.000728934210062502\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	4.78875239625683e-05\\
26.125	4.78875239625683e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	6.17920485654874e-05\\
27.125	6.17920485654874e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	9.2023099096257e-05\\
28.125	9.2023099096257e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	4.00476517989257e-05\\
29.125	4.00476517989257e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	1.70819830348383e-05\\
30.125	1.70819830348383e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	8.16278809713731e-05\\
31.125	8.16278809713731e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.875	0.768850587620801\\
1.125	0.768850587620801\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.651525384175831\\
2.125	0.651525384175831\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.530476320132065\\
3.125	0.530476320132065\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.362387300614464\\
4.125	0.362387300614464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.253590633850815\\
5.125	0.253590633850815\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.196029623952579\\
6.125	0.196029623952579\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.137366388351981\\
7.125	0.137366388351981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.122171474237304\\
8.125	0.122171474237304\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0991088636158284\\
9.125	0.0991088636158284\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.0575311705640413\\
10.125	0.0575311705640413\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.0387901926707929\\
11.125	0.0387901926707929\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	0.0405897069346353\\
12.125	0.0405897069346353\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	0.0375009382239012\\
13.125	0.0375009382239012\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.0132785279303458\\
14.125	0.0132785279303458\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.0137951261040326\\
15.125	0.0137951261040326\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	0.009172233438848\\
16.125	0.009172233438848\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	3.40311334796167e-06\\
17.125	3.40311334796167e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	4.89713462699649e-06\\
18.125	4.89713462699649e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	3.37174788087152e-07\\
19.125	3.37174788087152e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	9.42078704719171e-07\\
20.125	9.42078704719171e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	1.65268590034005e-06\\
21.125	1.65268590034005e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	1.0973367270389e-06\\
22.125	1.0973367270389e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	1.95710741528328e-06\\
23.125	1.95710741528328e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	7.26956779816775e-07\\
24.125	7.26956779816775e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	4.51728892064813e-07\\
25.125	4.51728892064813e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	3.37503899720494e-07\\
26.125	3.37503899720494e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	5.03341727079586e-07\\
27.125	5.03341727079586e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	7.28482399081011e-07\\
28.125	7.28482399081011e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	8.1166886278369e-07\\
29.125	8.1166886278369e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	2.22521789715708e-07\\
30.125	2.22521789715708e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	6.45755192042007e-07\\
31.125	6.45755192042007e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.797351603397034\\
0.75	0.826706003782673\\
1.25	0.826706003782673\\
1.25	0.797351603397034\\
0.75	0.797351603397034\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.702812570127512\\
1.75	0.737886753050836\\
2.25	0.737886753050836\\
2.25	0.702812570127512\\
1.75	0.702812570127512\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.608270322758534\\
2.75	0.668039146810668\\
3.25	0.668039146810668\\
3.25	0.608270322758534\\
2.75	0.608270322758534\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.415337001862109\\
3.75	0.599240292576502\\
4.25	0.599240292576502\\
4.25	0.415337001862109\\
3.75	0.415337001862109\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.29520168822564\\
4.75	0.365048984973002\\
5.25	0.365048984973002\\
5.25	0.29520168822564\\
4.75	0.29520168822564\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.232539335536219\\
5.75	0.269915034236127\\
6.25	0.269915034236127\\
6.25	0.232539335536219\\
5.75	0.232539335536219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.178481162111132\\
6.75	0.236848229312926\\
7.25	0.236848229312926\\
7.25	0.178481162111132\\
6.75	0.178481162111132\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.150751512674276\\
7.75	0.200486361748564\\
8.25	0.200486361748564\\
8.25	0.150751512674276\\
7.75	0.150751512674276\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.126073822786645\\
8.75	0.173155529454918\\
9.25	0.173155529454918\\
9.25	0.126073822786645\\
8.75	0.126073822786645\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.0840844283517706\\
9.75	0.135207771612793\\
10.25	0.135207771612793\\
10.25	0.0840844283517706\\
9.75	0.0840844283517706\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.0908155238248024\\
10.75	0.129116481041672\\
11.25	0.129116481041672\\
11.25	0.0908155238248024\\
10.75	0.0908155238248024\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.0745493443825981\\
11.75	0.103350942373377\\
12.25	0.103350942373377\\
12.25	0.0745493443825981\\
11.75	0.0745493443825981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.0557244399791237\\
12.75	0.0905770025531917\\
13.25	0.0905770025531917\\
13.25	0.0557244399791237\\
12.75	0.0557244399791237\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.046982164610263\\
13.75	0.0751274182508504\\
14.25	0.0751274182508504\\
14.25	0.046982164610263\\
13.75	0.046982164610263\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	0.0310445985402084\\
14.75	0.0761426719432604\\
15.25	0.0761426719432604\\
15.25	0.0310445985402084\\
14.75	0.0310445985402084\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	0.0246106807944806\\
15.75	0.0517930490159132\\
16.25	0.0517930490159132\\
16.25	0.0246106807944806\\
15.75	0.0246106807944806\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.0113896702122447\\
16.75	0.0496110221153257\\
17.25	0.0496110221153257\\
17.25	0.0113896702122447\\
16.75	0.0113896702122447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	0.00533049371643198\\
17.75	0.0198089735873619\\
18.25	0.0198089735873619\\
18.25	0.00533049371643198\\
17.75	0.00533049371643198\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	0.00356748279073958\\
18.75	0.0259056351971678\\
19.25	0.0259056351971678\\
19.25	0.00356748279073958\\
18.75	0.00356748279073958\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	5.30239829502375e-05\\
19.75	0.0210845155899584\\
20.25	0.0210845155899584\\
20.25	5.30239829502375e-05\\
19.75	5.30239829502375e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	2.05222491858002e-05\\
20.75	0.0149910376903484\\
21.25	0.0149910376903484\\
21.25	2.05222491858002e-05\\
20.75	2.05222491858002e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	7.80526672393653e-06\\
21.75	0.0103818531226694\\
22.25	0.0103818531226694\\
22.25	7.80526672393653e-06\\
21.75	7.80526672393653e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	7.61478884638603e-06\\
22.75	0.0132631495665954\\
23.25	0.0132631495665954\\
23.25	7.61478884638603e-06\\
22.75	7.61478884638603e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	6.48776353839699e-06\\
23.75	3.9502180303705e-05\\
24.25	3.9502180303705e-05\\
24.25	6.48776353839699e-06\\
23.75	6.48776353839699e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	3.44536726221337e-06\\
24.75	0.000324435355835474\\
25.25	0.000324435355835474\\
25.25	3.44536726221337e-06\\
24.75	3.44536726221337e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	2.70292425943765e-06\\
25.75	2.83245972732469e-05\\
26.25	2.83245972732469e-05\\
26.25	2.70292425943765e-06\\
25.75	2.70292425943765e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	2.11627338310793e-06\\
26.75	2.87778459203016e-05\\
27.25	2.87778459203016e-05\\
27.25	2.11627338310793e-06\\
26.75	2.11627338310793e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	3.38956268979981e-06\\
27.75	3.92309649278926e-05\\
28.25	3.92309649278926e-05\\
28.25	3.38956268979981e-06\\
27.75	3.38956268979981e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	3.09501306407463e-06\\
28.75	2.49857492919697e-05\\
29.25	2.49857492919697e-05\\
29.25	3.09501306407463e-06\\
28.75	3.09501306407463e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	2.3319817126527e-06\\
29.75	1.33630286041974e-05\\
30.25	1.33630286041974e-05\\
30.25	2.3319817126527e-06\\
29.75	2.3319817126527e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	3.43693515213921e-06\\
30.75	4.19109468217509e-05\\
31.25	4.19109468217509e-05\\
31.25	3.43693515213921e-06\\
30.75	3.43693515213921e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.75	0.817904087654646\\
1.25	0.817904087654646\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.720999635019097\\
2.25	0.720999635019097\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.646364064610186\\
3.25	0.646364064610186\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.513324977912653\\
4.25	0.513324977912653\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.307812899368165\\
5.25	0.307812899368165\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.251376394720827\\
6.25	0.251376394720827\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.206929321300938\\
7.25	0.206929321300938\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.165870334553216\\
8.25	0.165870334553216\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.160348025815893\\
9.25	0.160348025815893\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.117485653488768\\
10.25	0.117485653488768\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.108495390633419\\
11.25	0.108495390633419\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.0903387666145584\\
12.25	0.0903387666145584\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.0689003112093435\\
13.25	0.0689003112093435\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.0651552037804925\\
14.25	0.0651552037804925\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	0.053772524988684\\
15.25	0.053772524988684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	0.0333069600242713\\
16.25	0.0333069600242713\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.0247517518277034\\
17.25	0.0247517518277034\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	0.0124268988422305\\
18.25	0.0124268988422305\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	0.0152528013512489\\
19.25	0.0152528013512489\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	0.00666384908908431\\
20.25	0.00666384908908431\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	0.00378731516141672\\
21.25	0.00378731516141672\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	0.00016192816664298\\
22.25	0.00016192816664298\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	2.62129334108176e-05\\
23.25	2.62129334108176e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	1.21083043166698e-05\\
24.25	1.21083043166698e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	1.90518418958277e-05\\
25.25	1.90518418958277e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	7.17573968397729e-06\\
26.25	7.17573968397729e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	7.32879568137925e-06\\
27.25	7.32879568137925e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	6.31015949904776e-06\\
28.25	6.31015949904776e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	7.51171216163102e-06\\
29.25	7.51171216163102e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	7.59635308229534e-06\\
30.25	7.59635308229534e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	7.60747604924901e-06\\
31.25	7.60747604924901e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.759415563050137\\
1	0.804569741463522\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.643758200594916\\
2	0.704820379705863\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.608309608110013\\
3	0.676146216009183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.56453348642517\\
4	0.637128125669575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.531813844303063\\
5	0.54781058991175\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.483672861356637\\
6	0.517042488372086\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.468869822018255\\
7	0.537448233159502\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.393609079012154\\
8	0.510205727031211\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.297449906250909\\
9	0.438536248752071\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.318763803928585\\
10	0.494215469502403\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.185774150359209\\
11	0.243289866816153\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.150709265302421\\
12	0.249275306603567\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.110205362387263\\
13	0.170359564004106\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0913061323216249\\
14	0.107178223856701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0824665953519151\\
15	0.136070921548366\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0579276181313622\\
16	0.0789773396802253\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.049010337458832\\
17	0.0826008553405594\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0463829667462992\\
18	0.0914790719397269\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0356889675788262\\
19	0.0509343937372392\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.032012125643788\\
20	0.0586901567994879\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0243819264537224\\
21	0.0458387876232134\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0145790710419184\\
22	0.0296954223381884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0102573921716181\\
23	0.0146993318556244\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0112569622350928\\
24	0.0231382649080238\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	3.65002414998886e-08\\
25	3.65002414998886e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	0.00746625159067287\\
26	0.0112123833089529\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	0.00457251372313488\\
27	0.00718690435267708\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	3.15611658804103e-08\\
28	3.33200093731253e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	1.94180152051389e-07\\
29	3.58557981715082e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	2.98023223876953e-08\\
30	3.65002414998886e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
31	2.78059453336066e-08\\
31	3.65002414998886e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.629978236234929\\
1	0.693262872455615\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.549190652749383\\
2	0.600162574292176\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.529037034383498\\
3	0.559036877532621\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.405695620071569\\
4	0.489545085146322\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.414157937287266\\
5	0.47516687753396\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.257518375305321\\
6	0.346289894089027\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.208459377672389\\
7	0.227217998395607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.14324916034232\\
8	0.189819467123177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.127153540557636\\
9	0.163263325601419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0748137663416001\\
10	0.130445889872888\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0740774333790763\\
11	0.108209502875199\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0390475354733102\\
12	0.0708093659058061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0390212942695659\\
13	0.0580518744098031\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0248317881153409\\
14	0.0499690212662696\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0188179916006877\\
15	0.0448337621415187\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0131668673995695\\
16	0.0397818377618664\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.012003616372728\\
17	0.0240878600277961\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	2.58095682795178e-08\\
18	0.0126610507833537\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0\\
19	0.00947089768169813\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0\\
20	0.00508195057644095\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	1.49011611938477e-08\\
21	2.78059453336066e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	0\\
22	2.34414962674824e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	0\\
23	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	0\\
24	1.79872927246473e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	0\\
25	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	0\\
26	1.49011611938477e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	0\\
27	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	0\\
28	1.49011611938477e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	0\\
29	1.49011611938477e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	1.49011611938477e-08\\
30	2.1073424255447e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
31	0\\
31	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.804569741463522\\
1.125	0.804569741463522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.704820379705863\\
2.125	0.704820379705863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.676146216009183\\
3.125	0.676146216009183\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.637128125669575\\
4.125	0.637128125669575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.54781058991175\\
5.125	0.54781058991175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.517042488372086\\
6.125	0.517042488372086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.537448233159502\\
7.125	0.537448233159502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.510205727031211\\
8.125	0.510205727031211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.438536248752071\\
9.125	0.438536248752071\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.494215469502403\\
10.125	0.494215469502403\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.243289866816153\\
11.125	0.243289866816153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.249275306603567\\
12.125	0.249275306603567\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.170359564004106\\
13.125	0.170359564004106\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.107178223856701\\
14.125	0.107178223856701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.136070921548366\\
15.125	0.136070921548366\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.0789773396802253\\
16.125	0.0789773396802253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.0826008553405594\\
17.125	0.0826008553405594\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.0914790719397269\\
18.125	0.0914790719397269\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0.0509343937372392\\
19.125	0.0509343937372392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.0586901567994879\\
20.125	0.0586901567994879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	0.0458387876232134\\
21.125	0.0458387876232134\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	0.0296954223381884\\
22.125	0.0296954223381884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	0.0146993318556244\\
23.125	0.0146993318556244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	0.0231382649080238\\
24.125	0.0231382649080238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	3.65002414998886e-08\\
25.125	3.65002414998886e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	0.0112123833089529\\
26.125	0.0112123833089529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	0.00718690435267708\\
27.125	0.00718690435267708\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	3.33200093731253e-08\\
28.125	3.33200093731253e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	3.58557981715082e-07\\
29.125	3.58557981715082e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	3.65002414998886e-08\\
30.125	3.65002414998886e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.875	3.65002414998886e-08\\
31.125	3.65002414998886e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.629978236234929\\
1.125	0.629978236234929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.549190652749383\\
2.125	0.549190652749383\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.529037034383498\\
3.125	0.529037034383498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.405695620071569\\
4.125	0.405695620071569\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.414157937287266\\
5.125	0.414157937287266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.257518375305321\\
6.125	0.257518375305321\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.208459377672389\\
7.125	0.208459377672389\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.14324916034232\\
8.125	0.14324916034232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.127153540557636\\
9.125	0.127153540557636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.0748137663416001\\
10.125	0.0748137663416001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.0740774333790763\\
11.125	0.0740774333790763\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.0390475354733102\\
12.125	0.0390475354733102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.0390212942695659\\
13.125	0.0390212942695659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.0248317881153409\\
14.125	0.0248317881153409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.0188179916006877\\
15.125	0.0188179916006877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.0131668673995695\\
16.125	0.0131668673995695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.012003616372728\\
17.125	0.012003616372728\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	2.58095682795178e-08\\
18.125	2.58095682795178e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0\\
19.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0\\
20.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	1.49011611938477e-08\\
21.125	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	0\\
22.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	0\\
23.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	0\\
24.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	0\\
25.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	0\\
26.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	0\\
27.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	0\\
28.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	0\\
29.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	1.49011611938477e-08\\
30.125	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.875	0\\
31.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.693262872455615\\
0.75	0.759415563050137\\
1.25	0.759415563050137\\
1.25	0.693262872455615\\
0.75	0.693262872455615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.600162574292176\\
1.75	0.643758200594916\\
2.25	0.643758200594916\\
2.25	0.600162574292176\\
1.75	0.600162574292176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.559036877532621\\
2.75	0.608309608110013\\
3.25	0.608309608110013\\
3.25	0.559036877532621\\
2.75	0.559036877532621\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.489545085146322\\
3.75	0.56453348642517\\
4.25	0.56453348642517\\
4.25	0.489545085146322\\
3.75	0.489545085146322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	0.47516687753396\\
4.75	0.531813844303063\\
5.25	0.531813844303063\\
5.25	0.47516687753396\\
4.75	0.47516687753396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.346289894089027\\
5.75	0.483672861356637\\
6.25	0.483672861356637\\
6.25	0.346289894089027\\
5.75	0.346289894089027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	0.227217998395607\\
6.75	0.468869822018255\\
7.25	0.468869822018255\\
7.25	0.227217998395607\\
6.75	0.227217998395607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	0.189819467123177\\
7.75	0.393609079012154\\
8.25	0.393609079012154\\
8.25	0.189819467123177\\
7.75	0.189819467123177\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.163263325601419\\
8.75	0.297449906250909\\
9.25	0.297449906250909\\
9.25	0.163263325601419\\
8.75	0.163263325601419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.130445889872888\\
9.75	0.318763803928585\\
10.25	0.318763803928585\\
10.25	0.130445889872888\\
9.75	0.130445889872888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.108209502875199\\
10.75	0.185774150359209\\
11.25	0.185774150359209\\
11.25	0.108209502875199\\
10.75	0.108209502875199\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.0708093659058061\\
11.75	0.150709265302421\\
12.25	0.150709265302421\\
12.25	0.0708093659058061\\
11.75	0.0708093659058061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.75	0.0580518744098031\\
12.75	0.110205362387263\\
13.25	0.110205362387263\\
13.25	0.0580518744098031\\
12.75	0.0580518744098031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	0.0499690212662696\\
13.75	0.0913061323216249\\
14.25	0.0913061323216249\\
14.25	0.0499690212662696\\
13.75	0.0499690212662696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	0.0448337621415187\\
14.75	0.0824665953519151\\
15.25	0.0824665953519151\\
15.25	0.0448337621415187\\
14.75	0.0448337621415187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.0397818377618664\\
15.75	0.0579276181313622\\
16.25	0.0579276181313622\\
16.25	0.0397818377618664\\
15.75	0.0397818377618664\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.75	0.0240878600277961\\
16.75	0.049010337458832\\
17.25	0.049010337458832\\
17.25	0.0240878600277961\\
16.75	0.0240878600277961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	0.0126610507833537\\
17.75	0.0463829667462992\\
18.25	0.0463829667462992\\
18.25	0.0126610507833537\\
17.75	0.0126610507833537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.75	0.00947089768169813\\
18.75	0.0356889675788262\\
19.25	0.0356889675788262\\
19.25	0.00947089768169813\\
18.75	0.00947089768169813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	0.00508195057644095\\
19.75	0.032012125643788\\
20.25	0.032012125643788\\
20.25	0.00508195057644095\\
19.75	0.00508195057644095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	2.78059453336066e-08\\
20.75	0.0243819264537224\\
21.25	0.0243819264537224\\
21.25	2.78059453336066e-08\\
20.75	2.78059453336066e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	2.34414962674824e-08\\
21.75	0.0145790710419184\\
22.25	0.0145790710419184\\
22.25	2.34414962674824e-08\\
21.75	2.34414962674824e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	2.1073424255447e-08\\
22.75	0.0102573921716181\\
23.25	0.0102573921716181\\
23.25	2.1073424255447e-08\\
22.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	1.79872927246473e-08\\
23.75	0.0112569622350928\\
24.25	0.0112569622350928\\
24.25	1.79872927246473e-08\\
23.75	1.79872927246473e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	0\\
24.75	3.65002414998886e-08\\
25.25	3.65002414998886e-08\\
25.25	0\\
24.75	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	1.49011611938477e-08\\
25.75	0.00746625159067287\\
26.25	0.00746625159067287\\
26.25	1.49011611938477e-08\\
25.75	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	2.1073424255447e-08\\
26.75	0.00457251372313488\\
27.25	0.00457251372313488\\
27.25	2.1073424255447e-08\\
26.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	1.49011611938477e-08\\
27.75	3.15611658804103e-08\\
28.25	3.15611658804103e-08\\
28.25	1.49011611938477e-08\\
27.75	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.75	1.49011611938477e-08\\
28.75	1.94180152051389e-07\\
29.25	1.94180152051389e-07\\
29.25	1.49011611938477e-08\\
28.75	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.75	2.1073424255447e-08\\
29.75	2.98023223876953e-08\\
30.25	2.98023223876953e-08\\
30.25	2.1073424255447e-08\\
29.75	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.75	1.49011611938477e-08\\
30.75	2.78059453336066e-08\\
31.25	2.78059453336066e-08\\
31.25	1.49011611938477e-08\\
30.75	1.49011611938477e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.715847460535335\\
1.25	0.715847460535335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.620189332264322\\
2.25	0.620189332264322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.581608191497586\\
3.25	0.581608191497586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.537163338010246\\
4.25	0.537163338010246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	0.514039691032133\\
5.25	0.514039691032133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.439192876657315\\
6.25	0.439192876657315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	0.32911537071216\\
7.25	0.32911537071216\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	0.287525690457696\\
8.25	0.287525690457696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.211233126418626\\
9.25	0.211233126418626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.176161824956163\\
10.25	0.176161824956163\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.142915282218981\\
11.25	0.142915282218981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.0998405646996462\\
12.25	0.0998405646996462\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.75	0.0800980989805637\\
13.25	0.0800980989805637\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	0.0667904935906886\\
14.25	0.0667904935906886\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	0.0497516036426009\\
15.25	0.0497516036426009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.049238970576133\\
16.25	0.049238970576133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.75	0.0365377442391169\\
17.25	0.0365377442391169\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	0.0360409620450201\\
18.25	0.0360409620450201\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.75	0.0211888168941977\\
19.25	0.0211888168941977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	0.0231442023034303\\
20.25	0.0231442023034303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	0.010640100730217\\
21.25	0.010640100730217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	0.00631715322086693\\
22.25	0.00631715322086693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	0.00122724725127297\\
23.25	0.00122724725127297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	2.98023223876953e-08\\
24.25	2.98023223876953e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.1073424255447e-08\\
25.25	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	2.1073424255447e-08\\
26.25	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	2.54378733215712e-08\\
27.25	2.54378733215712e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	2.1073424255447e-08\\
28.25	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.75	2.1073424255447e-08\\
29.25	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.75	2.1073424255447e-08\\
30.25	2.1073424255447e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.75	2.1073424255447e-08\\
31.25	2.1073424255447e-08\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{Scaled SGD}

\addplot [color=red]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{Riemannian SGD}

\addplot [color=green]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{ALM}

\addplot [color=black]
  table[row sep=crcr]{%
0	1e-10\\
};
\addlegendentry{Matrix IRLS}

\end{axis}
\end{tikzpicture}%

==> images/sp_proc_prot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{20mm}
\setlength\figurewidth{90mm}
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Probability},
axis background/.style={fill=white},
legend style={at={(0.2,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.4, transform shape}},
xlabel style={font=\Large},ylabel style={font=\Large},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
};
\addlegendentry{Scaled SGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0.0833333333333333\\
3.6	0.0416666666666667\\
3.7	0.0833333333333333\\
3.8	0.0416666666666667\\
3.9	0.0833333333333333\\
4	0.0833333333333333\\
};
\addlegendentry{Riemannian SGD}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0.166666666666667\\
2.2	0.208333333333333\\
2.3	0.416666666666667\\
2.4	0.541666666666667\\
2.5	0.583333333333333\\
2.6	0.75\\
2.7	0.875\\
2.8	0.916666666666667\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
};
\addlegendentry{ALM}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0.125\\
2.5	0.125\\
2.6	0.291666666666667\\
2.7	0.291666666666667\\
2.8	0.541666666666667\\
2.9	0.708333333333333\\
3	0.666666666666667\\
3.1	0.791666666666667\\
3.2	0.833333333333333\\
3.3	0.75\\
3.4	0.875\\
3.5	0.958333333333333\\
3.6	0.958333333333333\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
};
\addlegendentry{Matrix IRLS}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/sp_proc_prot_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{30mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Probability},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},legend cell align=left, align=left, draw=white!15!black,,nodes={scale=0.4, transform shape}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
};
\addlegendentry{ScaledSGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0.0833333333333333\\
3.6	0.0416666666666667\\
3.7	0.0833333333333333\\
3.8	0.0416666666666667\\
3.9	0.0833333333333333\\
4	0.0833333333333333\\
};
\addlegendentry{RieEDG}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0.166666666666667\\
2.2	0.208333333333333\\
2.3	0.416666666666667\\
2.4	0.541666666666667\\
2.5	0.583333333333333\\
2.6	0.75\\
2.7	0.875\\
2.8	0.916666666666667\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
};
\addlegendentry{ALM}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0.125\\
2.5	0.125\\
2.6	0.291666666666667\\
2.7	0.291666666666667\\
2.8	0.541666666666667\\
2.9	0.708333333333333\\
3	0.666666666666667\\
3.1	0.791666666666667\\
3.2	0.833333333333333\\
3.3	0.75\\
3.4	0.875\\
3.5	0.958333333333333\\
3.6	0.958333333333333\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
};
\addlegendentry{MatrixIRLS}

\end{axis}
\end{tikzpicture}%

==> images/sp_proc_us_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{30mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Probability},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},legend cell align=left, align=left, draw=white!15!black,,nodes={scale=0.4, transform shape}},
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
};
\addlegendentry{Scaled SGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
};
\addlegendentry{Riemannian SGD}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0.0833333333333333\\
2.7	0.208333333333333\\
2.8	0.166666666666667\\
2.9	0.375\\
3	0.416666666666667\\
3.1	0.625\\
3.2	0.583333333333333\\
3.3	0.875\\
3.4	0.833333333333333\\
3.5	0.958333333333333\\
3.6	0.875\\
3.7	0.875\\
3.8	0.958333333333333\\
3.9	0.958333333333333\\
4	1\\
};
\addlegendentry{AlM}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0.0416666666666667\\
2.8	0.125\\
2.9	0.125\\
3	0.333333333333333\\
3.1	0.416666666666667\\
3.2	0.5\\
3.3	0.541666666666667\\
3.4	0.833333333333333\\
3.5	0.708333333333333\\
3.6	0.708333333333333\\
3.7	0.875\\
3.8	0.791666666666667\\
3.9	0.916666666666667\\
4	1\\
};
\addlegendentry{Matrix IRLS}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\end{axis}
\end{tikzpicture}%

==> images/success_prob_ill.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{40mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=3.1,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Probability},
axis background/.style={fill=white},
legend style={at={(0.42,0.3)},legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.4, transform shape}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0.166666666666667\\
2.5	0.666666666666667\\
2.7	0.833333333333333\\
2.9	0.833333333333333\\
3.1	0.958333333333333\\
};
\addlegendentry{Scaled SGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0\\
2.5	0\\
2.7	0\\
2.9	0.0416666666666667\\
3.1	0\\
};
\addlegendentry{Riemannian SGD}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0\\
2.5	0\\
2.7	0\\
2.9	0\\
3.1	0\\
};
\addlegendentry{Burer Monteiro}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.5	0.708333333333333\\
1.7	0.958333333333333\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
2.7	1\\
2.9	1\\
3.1	1\\
};
\addlegendentry{Matrix IRLS}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\end{axis}
\end{tikzpicture}%

==> images/tangspace_iterate_400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\setlength\figureheight{15mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
% xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-08,
ymax=1,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={at={(0.98,0.55)},legend cell align=left, align=left,nodes={scale=0.4, transform shape}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.980134695843604\\
2	0.976793962487505\\
3	0.972515277813869\\
4	0.968127801332775\\
5	0.963357005064107\\
6	0.959104708816042\\
7	0.9544629166882\\
8	0.949752136836515\\
9	0.944901808821694\\
10	0.940069126645761\\
11	0.935393259086571\\
12	0.930385627845312\\
13	0.925479399265035\\
14	0.920737622243056\\
15	0.916007432010194\\
16	0.911254570171229\\
17	0.906380741399183\\
18	0.901586607927973\\
19	0.897154922379867\\
20	0.892423655333856\\
21	0.887760639517718\\
22	0.883306119746289\\
23	0.878822589075836\\
24	0.874223873240947\\
25	0.870136259176194\\
26	0.86581154867843\\
27	0.861392739738371\\
28	0.856970674696365\\
29	0.852989119930387\\
30	0.849122355428708\\
31	0.844964513323631\\
32	0.840980585119199\\
33	0.837059795401977\\
34	0.833265186822085\\
35	0.829386130334514\\
36	0.825720361922241\\
37	0.82208985450143\\
38	0.818413553150453\\
39	0.814785091592247\\
40	0.811234903561008\\
41	0.807673733258063\\
42	0.804321971553619\\
43	0.801029873461946\\
44	0.79769238703368\\
45	0.794527423167738\\
46	0.79134686204903\\
47	0.788033009955107\\
48	0.784733310923822\\
49	0.781769836728822\\
50	0.7784457651449\\
51	0.775643695442753\\
52	0.772796125930727\\
53	0.769810642991457\\
54	0.766955819444466\\
55	0.764090478825879\\
56	0.761342768130553\\
57	0.758634008343796\\
58	0.756011223349262\\
59	0.753193441742744\\
60	0.750596261159981\\
61	0.747876550472758\\
62	0.74512734758344\\
63	0.742640079302287\\
64	0.740257993681362\\
65	0.737703157257203\\
66	0.735247104416967\\
67	0.732730194079977\\
68	0.73027983683857\\
69	0.72794082397828\\
70	0.725560582194772\\
71	0.723492822322898\\
72	0.721086257323954\\
73	0.7188060169206\\
74	0.716588801354966\\
75	0.713983914134039\\
76	0.712162809553867\\
77	0.709969761321937\\
78	0.707931022360161\\
79	0.705712489114609\\
80	0.703705611856818\\
81	0.701649925520355\\
82	0.699658465002017\\
83	0.697453425869972\\
84	0.695442501683482\\
85	0.693513825028508\\
86	0.691524312898404\\
87	0.689657953261187\\
88	0.687688239560281\\
89	0.685777668805847\\
90	0.683872327582509\\
91	0.682231143642417\\
92	0.680384513529535\\
93	0.67831185609105\\
94	0.676491008994066\\
95	0.674748864173071\\
96	0.673026809464226\\
97	0.671211048707936\\
98	0.669437855826773\\
99	0.668171569807847\\
100	0.665950902705291\\
110	0.649772616342478\\
120	0.635071828085776\\
130	0.620829797688429\\
140	0.608227942139884\\
150	0.596444508508957\\
160	0.58507281263419\\
170	0.575069668608194\\
180	0.565426490452574\\
190	0.556034906319755\\
200	0.547233547466095\\
210	0.53871650673611\\
220	0.530919869377318\\
230	0.523060625621819\\
240	0.51555083588861\\
250	0.508295649143775\\
260	0.501368375295472\\
270	0.494461460002522\\
280	0.487684400690683\\
290	0.481264033819347\\
300	0.474781744136821\\
310	0.468530259379669\\
320	0.461920672162893\\
330	0.455773643440555\\
340	0.449786821406345\\
350	0.443121383854262\\
360	0.436968908218212\\
370	0.43055181244554\\
380	0.424439905747323\\
390	0.418315030064621\\
400	0.41229474623704\\
410	0.406188554907393\\
420	0.400173859567412\\
430	0.39445385428059\\
440	0.388854524767225\\
450	0.383576876291593\\
460	0.378421172285614\\
470	0.373259268309151\\
480	0.368463723430348\\
490	0.363811544571624\\
500	0.35928043024825\\
510	0.355029904274447\\
520	0.350760360575477\\
530	0.346672608709805\\
540	0.342927603983159\\
550	0.339274847263302\\
560	0.335651023009101\\
570	0.332223344140229\\
580	0.328741390544145\\
590	0.325333451294558\\
600	0.322083890898988\\
610	0.318813863304706\\
620	0.315793606865089\\
630	0.312624664121862\\
640	0.309568747514205\\
650	0.306453960429386\\
660	0.303498783550461\\
670	0.300474902090297\\
680	0.29755222387998\\
690	0.294488921150966\\
700	0.291805729243519\\
710	0.289082251390405\\
720	0.286309442949023\\
730	0.283926005940273\\
740	0.281348911697514\\
750	0.278973316064362\\
760	0.27660668046296\\
770	0.27415908021459\\
780	0.272160862826863\\
790	0.269903826519383\\
800	0.267707529194402\\
810	0.265638576656554\\
820	0.263691668351573\\
830	0.261775854204877\\
840	0.259488997627809\\
850	0.257866800825732\\
860	0.255777754886817\\
870	0.254086953468568\\
880	0.252207045653628\\
890	0.250322826550612\\
900	0.248779225679171\\
910	0.24713659497908\\
920	0.24548437368557\\
930	0.243744529077755\\
940	0.242361971841948\\
950	0.240574659837896\\
960	0.239180914961449\\
970	0.237613048831751\\
980	0.236047996191578\\
990	0.234702613822188\\
1000	0.23320038746782\\
1100	0.220069317183253\\
1200	0.208481710995503\\
1300	0.198211393004123\\
1400	0.18868914430164\\
1500	0.179562518666144\\
1600	0.170580710356949\\
1700	0.162230619647733\\
1800	0.154206544385157\\
1900	0.146812779979142\\
2000	0.140085435950656\\
2100	0.133697063661402\\
2200	0.127731089284205\\
2300	0.121784587207953\\
2400	0.116241985339312\\
2500	0.111076448532351\\
2600	0.106440045228919\\
2700	0.102285440854613\\
2800	0.0986473600651476\\
2900	0.0953442864892132\\
3000	0.092373013975915\\
3100	0.0895072260559324\\
3200	0.0869243141624248\\
3300	0.0845853030692334\\
3400	0.0822931884539859\\
3500	0.0802554509578908\\
3600	0.0783202375121885\\
3700	0.0764978334723206\\
3800	0.0747245032416766\\
3900	0.0730756848644617\\
4000	0.0714908495747006\\
4100	0.0699644865557844\\
4200	0.0684863123288143\\
4300	0.0670577414229652\\
4400	0.0656487435458751\\
4500	0.0643572140311008\\
4600	0.0630656974607139\\
4700	0.0617754845417389\\
4800	0.0605675396254389\\
4900	0.0593812065382118\\
5000	0.0582575703894499\\
5100	0.0571618250044217\\
5200	0.0561309732557624\\
5300	0.0550974598861414\\
5400	0.0540793170392174\\
5500	0.0531006808746495\\
5600	0.0521755020742991\\
5700	0.0512317478428472\\
5800	0.0503020753597066\\
5900	0.0493905576658389\\
6000	0.0484910144018209\\
6100	0.0475917139660548\\
6200	0.0467303466332537\\
6300	0.0458723835298347\\
6400	0.0450613761036634\\
6500	0.0442589172774798\\
6600	0.0434574244624101\\
6700	0.0426916363620416\\
6800	0.0419552637837995\\
6900	0.0412173514928574\\
7000	0.0405070794204498\\
7100	0.0398193138929534\\
7200	0.0391333964255849\\
7300	0.038458660031518\\
7400	0.0378153769206927\\
7500	0.037235271273887\\
7600	0.0366907505064293\\
7700	0.0361495097827413\\
7800	0.0356308933662076\\
7900	0.0351468339047788\\
8000	0.0346538627946835\\
8100	0.0342255970007888\\
8200	0.0338107767944353\\
8300	0.0334401594024268\\
8400	0.0331051741768851\\
8500	0.0327963156421969\\
8600	0.0325335265462212\\
8700	0.0322845478411328\\
8800	0.032048658947893\\
8900	0.0318556141023372\\
9000	0.0316632531749229\\
9100	0.031475528894128\\
9200	0.0312978661494209\\
9300	0.0311308712110819\\
9400	0.0309776453891146\\
9500	0.0308088539578717\\
9600	0.0306668810073258\\
9700	0.0305357648416536\\
9800	0.0303918547595447\\
9900	0.030248753643749\\
10000	0.0301127484904637\\
10100	0.0299822184351431\\
10200	0.0298509217425686\\
10300	0.0297287958945372\\
10400	0.0295907762598691\\
10500	0.0294724944645174\\
10600	0.0293470762408682\\
10700	0.0292347643816584\\
10800	0.0291055769131547\\
10900	0.0289964718491492\\
11000	0.0288830251352087\\
11100	0.0287700814009402\\
11200	0.0286428987555758\\
11300	0.0285540028491184\\
11400	0.0284368058459313\\
11500	0.0283145856764305\\
11600	0.0282258926382969\\
11700	0.0281107777244693\\
11800	0.028014488811862\\
11900	0.0278948732564967\\
12000	0.0277981024606404\\
12100	0.0276949495302643\\
12200	0.0275958462033235\\
12300	0.0274899547562973\\
12400	0.0273969886651914\\
12500	0.027303864077031\\
12600	0.0271999289497795\\
12700	0.0271195620238575\\
12800	0.027005691299616\\
12900	0.0269081826694844\\
13000	0.0268253789812293\\
13100	0.0267262096572639\\
13200	0.0266348743215339\\
13300	0.0265446072810561\\
13400	0.0264528890729659\\
13500	0.0263735610845535\\
13600	0.0262663100726949\\
13700	0.02617488280683\\
13800	0.0260921168166608\\
13900	0.02600803123049\\
14000	0.0259230576354293\\
14100	0.0258422625858684\\
14200	0.0257603040578043\\
14300	0.0256746044874969\\
14400	0.0255746035995013\\
14500	0.0254973231465121\\
14600	0.0254295824298733\\
14700	0.0253457964707836\\
14800	0.0252634044975749\\
14900	0.0251780737196853\\
15000	0.0250995409459006\\
15100	0.0250211188532158\\
15200	0.0249346799732274\\
15300	0.0248682170864396\\
15400	0.024784580631651\\
15500	0.0247145608788566\\
15600	0.0246322353946427\\
15700	0.0245610990680163\\
15800	0.0244847511805848\\
15900	0.0244210110693436\\
16000	0.0243448605366389\\
16100	0.0242758097352934\\
16200	0.0241977168974453\\
16300	0.024125248723612\\
16400	0.0240601996843119\\
16500	0.0239800121454411\\
16600	0.0239162316207663\\
16700	0.0238401489997599\\
16800	0.0237751374169525\\
16900	0.0237046168410822\\
17000	0.0236546856066546\\
17100	0.0235849877156626\\
17200	0.0235179186919559\\
17300	0.0234446847918459\\
17400	0.0233805619396059\\
17500	0.0233200801008886\\
17600	0.0232536721872171\\
17700	0.0231847499083561\\
17800	0.0231333222370199\\
17900	0.0230602253836418\\
18000	0.022994408287399\\
18100	0.0229462129785138\\
18200	0.0228820499340075\\
18300	0.0228139487960546\\
18400	0.0227555243624063\\
18500	0.0226920061824792\\
18600	0.022643952849702\\
18700	0.0225771340673165\\
18800	0.022520702243465\\
18900	0.0224643739502927\\
19000	0.022399506494653\\
19100	0.0223506855092903\\
19200	0.022295796296246\\
19300	0.0222348503006322\\
19400	0.0221879191042551\\
19500	0.0221316692825468\\
19600	0.0220727758720704\\
19700	0.0220234886576705\\
19800	0.021968001061671\\
19900	0.0219127373000436\\
20000	0.0218586434146213\\
20100	0.0218049463040657\\
20200	0.0217500552356669\\
20300	0.0217031576556478\\
20400	0.0216489919676439\\
20500	0.021595840894304\\
20600	0.0215537916308414\\
20700	0.0215064345466872\\
20800	0.0214586438299757\\
20900	0.0214098052263569\\
21000	0.0213608654988969\\
21100	0.0213082911266575\\
21200	0.0212625847561758\\
21300	0.0212215312361585\\
21400	0.021166809303148\\
21500	0.0211309847095744\\
21600	0.0210820916625487\\
21700	0.021046709236213\\
21800	0.0210033548833896\\
21900	0.0209499805804151\\
22000	0.0209054418049313\\
22100	0.0208632315026947\\
22200	0.020820039152528\\
22300	0.0207756940765815\\
22400	0.0207321201524042\\
22500	0.0206928076406116\\
22600	0.0206520189735506\\
22700	0.0206018543182979\\
22800	0.0205717987493304\\
22900	0.0205240526726708\\
23000	0.020484622305173\\
23100	0.0204526506696489\\
23200	0.0204065284210244\\
23300	0.0203655139235593\\
23400	0.0203293373390233\\
23500	0.0202932991076273\\
23600	0.0202536249736855\\
23700	0.0202169199201574\\
23800	0.0201728988136117\\
23900	0.0201468909485677\\
24000	0.0200962934564453\\
24100	0.0200687841064313\\
24200	0.0200269068961277\\
24300	0.0199945640463143\\
24400	0.0199592658477895\\
24500	0.019914214673918\\
24600	0.0198823691709112\\
24700	0.0198469459142631\\
24800	0.0198159437588952\\
24900	0.0197762517964549\\
25000	0.0197366164167636\\
25100	0.0197138895705292\\
25200	0.0196679511437332\\
25300	0.0196357665178509\\
25400	0.0196024071981499\\
25500	0.0195717077131975\\
25600	0.0195370826911258\\
25700	0.0195053936903412\\
25800	0.0194594230037486\\
25900	0.0194334106178802\\
26000	0.0194006218895049\\
26100	0.0193775414214255\\
26200	0.0193301209958998\\
26300	0.0193070543801622\\
26400	0.019259740176451\\
26500	0.0192325926685734\\
26600	0.0192047541283524\\
26700	0.0191765109699659\\
26800	0.0191378792704562\\
26900	0.0191074979595645\\
27000	0.0190747840136289\\
27100	0.0190493942508522\\
27200	0.0190187586837357\\
27300	0.0189792225628477\\
27400	0.0189529039018356\\
27500	0.0189184773810965\\
27600	0.018891765856741\\
27700	0.0188667305890116\\
27800	0.0188242212849038\\
27900	0.0187914122993489\\
28000	0.0187650849036818\\
28100	0.0187379871017999\\
28200	0.0187012716032749\\
28300	0.0186792639421803\\
28400	0.0186517924081021\\
28500	0.0186173926696622\\
28600	0.0185940200936505\\
28700	0.0185583295649118\\
28800	0.0185287339852623\\
28900	0.0184978276065075\\
29000	0.0184715085725481\\
29100	0.0184407088433912\\
29200	0.0184121004304192\\
29300	0.0183866442399628\\
29400	0.0183606358291152\\
29500	0.0183235912608355\\
29600	0.0183006569184535\\
29700	0.0182746745147012\\
29800	0.018247288253741\\
29900	0.0182189250083665\\
30000	0.0181902168381194\\
30100	0.0181566994594236\\
30200	0.0181287680735975\\
30300	0.0181068138329637\\
30400	0.0180723448498144\\
30500	0.0180475081388572\\
30600	0.0180196881626606\\
30700	0.0179998202545836\\
30800	0.0179638561818878\\
30900	0.0179394426846709\\
31000	0.0179117149491941\\
31100	0.0178792752045352\\
31200	0.0178556738246157\\
31300	0.0178322190493644\\
31400	0.0178058701033789\\
31500	0.0177734653461321\\
31600	0.0177503629926855\\
31700	0.0177267571624375\\
31800	0.017696833068242\\
31900	0.0176708888599159\\
32000	0.0176468683686917\\
32100	0.0176229019845334\\
32200	0.0175937099873424\\
32300	0.017564841813239\\
32400	0.0175395689540168\\
32500	0.0175186207970269\\
32600	0.0174932468435506\\
32700	0.0174663726026602\\
32800	0.017438316979651\\
32900	0.017411872671954\\
33000	0.0173866954445302\\
33100	0.0173652781655664\\
33200	0.0173373973199586\\
33300	0.0173066616871249\\
33400	0.0172906468569493\\
33500	0.0172652349368144\\
33600	0.0172402133539095\\
33700	0.0172127770848393\\
33800	0.0171884082003438\\
33900	0.017167236821757\\
34000	0.0171386832647834\\
34100	0.01711252228795\\
34200	0.0170950739094937\\
34300	0.0170642868347045\\
34400	0.017048376838798\\
34500	0.0170167050033467\\
34600	0.0169952748967819\\
34700	0.0169724268408404\\
34800	0.016950574845158\\
34900	0.01692136252785\\
35000	0.0168968501983568\\
35100	0.0168765261431308\\
35200	0.0168532381240758\\
35300	0.0168267233597652\\
35400	0.0168081242881278\\
35500	0.0167836603952206\\
35600	0.0167582496360698\\
35700	0.0167419198899931\\
35800	0.0167138784937246\\
35900	0.0166915559765694\\
36000	0.0166662142975717\\
36100	0.0166460393843953\\
36200	0.0166217840399389\\
36300	0.0165970971381784\\
36400	0.0165780856172406\\
36500	0.0165535560130175\\
36600	0.0165360616115894\\
36700	0.016509766466764\\
36800	0.0164849563600587\\
36900	0.0164614015166907\\
37000	0.0164445366359597\\
37100	0.0164200597288422\\
37200	0.0163989473040424\\
37300	0.0163789154732873\\
37400	0.0163578933591429\\
37500	0.0163325716344617\\
37600	0.0163116767268034\\
37700	0.0162874716931814\\
37800	0.0162724848959462\\
37900	0.0162459634420077\\
38000	0.0162241096828433\\
38100	0.0162036936907421\\
38200	0.0161809242121506\\
38300	0.0161599386606973\\
38400	0.0161376086636046\\
38500	0.016119130039286\\
38600	0.0160950444369916\\
38700	0.0160762020485434\\
38800	0.0160543640103549\\
38900	0.0160360072683265\\
39000	0.0160136119525724\\
39100	0.0159889116703659\\
39200	0.0159727704014625\\
39300	0.0159552055500033\\
39400	0.0159296604098035\\
39500	0.0159101246491424\\
39600	0.0158883373155928\\
39700	0.0158671634217831\\
39800	0.0158473877850961\\
39900	0.0158314511523515\\
40000	0.0158077933186973\\
40100	0.0157865756795706\\
40200	0.0157647204397795\\
40300	0.0157499255223514\\
40400	0.0157325955688658\\
40500	0.0157116824910431\\
40600	0.0156910693168105\\
40700	0.0156695534829892\\
40800	0.0156516218849095\\
40900	0.0156302671104747\\
41000	0.0156091647712327\\
41100	0.0155928241522934\\
41200	0.0155704941202952\\
41300	0.0155555990134438\\
41400	0.0155276352045391\\
41500	0.015513538859687\\
41600	0.015494142913096\\
41700	0.0154785749916194\\
41800	0.0154537141234693\\
41900	0.0154332890833083\\
42000	0.015418326713843\\
42100	0.0153972326039444\\
42200	0.0153757502595986\\
42300	0.015358690431569\\
42400	0.015340350792337\\
42500	0.0153272997242124\\
42600	0.0153015501647071\\
42700	0.0152814995674582\\
42800	0.0152672608068905\\
42900	0.0152455304768759\\
43000	0.0152281174838634\\
43100	0.0152123397906458\\
43200	0.01519055339022\\
43300	0.0151716287997379\\
43400	0.0151548549732483\\
43500	0.0151323934948162\\
43600	0.0151181204155084\\
43700	0.015101846163888\\
43800	0.0150814117783359\\
43900	0.0150623829629244\\
44000	0.0150476393188831\\
44100	0.0150246153722559\\
44200	0.0150074375957192\\
44300	0.0149865760236794\\
44400	0.0149729761527432\\
44500	0.0149505909458459\\
44600	0.0149374030789949\\
44700	0.0149226396433364\\
44800	0.014901441323702\\
44900	0.0148826964354057\\
45000	0.0148642295323237\\
45100	0.0148491224099468\\
45200	0.0148310879338865\\
45300	0.0148127471056998\\
45400	0.0147968950373654\\
45500	0.0147788404922029\\
45600	0.0147616012286253\\
45700	0.0147413733343862\\
45800	0.0147234160539309\\
45900	0.0147090615943262\\
46000	0.0146875260373138\\
46100	0.0146753436196858\\
46200	0.0146541364155437\\
46300	0.0146350898311843\\
46400	0.0146206014262007\\
46500	0.0146046662763624\\
46600	0.0145894983029145\\
46700	0.0145709854961559\\
46800	0.014553249795727\\
46900	0.0145377796696427\\
47000	0.014519239465865\\
47100	0.0145031027592348\\
47200	0.0144852527099247\\
47300	0.0144697359279711\\
47400	0.0144534381674896\\
47500	0.014435269956107\\
47600	0.0144225536519088\\
47700	0.0144005582120463\\
47800	0.0143893824044831\\
47900	0.0143696934512573\\
48000	0.0143520714152997\\
48100	0.0143386376904455\\
48200	0.014320619116719\\
48300	0.0143041132242937\\
48400	0.0142887930019997\\
48500	0.0142711503011422\\
48600	0.0142537867834652\\
48700	0.0142381305319617\\
48800	0.0142203010878119\\
48900	0.0142052858474727\\
49000	0.0141901762222258\\
49100	0.0141750278152198\\
49200	0.0141564199268703\\
49300	0.01414383240287\\
49400	0.0141247724045246\\
49500	0.0141082381092899\\
49600	0.0140922193059374\\
49700	0.0140773096466456\\
49800	0.0140597544723758\\
49900	0.0140404206276196\\
50000	0.0140348463279731\\
50100	0.0140148192006974\\
50200	0.0139976483981331\\
50300	0.0139852201052654\\
50400	0.0139706297276569\\
50500	0.0139510806102822\\
50600	0.0139368976753433\\
50700	0.0139237215126317\\
50800	0.013904382301844\\
50900	0.0138909086765585\\
51000	0.0138770874593075\\
51100	0.0138589202205453\\
51200	0.0138432895556806\\
51300	0.0138309821991276\\
51400	0.0138124717007191\\
51500	0.0137978043664022\\
51600	0.0137818760801919\\
51700	0.0137689244156615\\
51800	0.0137548951108824\\
51900	0.0137384610245738\\
52000	0.0137239625563466\\
52100	0.0137083433908524\\
52200	0.0136960320057923\\
52300	0.0136822779265343\\
52400	0.0136662693380083\\
52500	0.0136533321569238\\
52600	0.0136408147972697\\
52700	0.0136256110010551\\
52800	0.0136138409668109\\
52900	0.0136008165515874\\
53000	0.0135888866296492\\
53100	0.0135712458958787\\
53200	0.0135589289046121\\
53300	0.013546410691377\\
53400	0.0135339611124191\\
53500	0.013522534444282\\
53600	0.013511935680841\\
53700	0.0134979284916246\\
53800	0.0134866639572226\\
53900	0.0134739054404949\\
54000	0.0134656299844185\\
54100	0.013455185277811\\
54200	0.0134433781576417\\
54300	0.0134332640922032\\
54400	0.0134204646173291\\
54500	0.0134093355572883\\
54600	0.0134019065720536\\
54700	0.0133881444945742\\
54800	0.0133802447873901\\
54900	0.0133716636867591\\
55000	0.0133635178878152\\
55100	0.0133536828294729\\
55200	0.0133473624916933\\
55300	0.0133355765459208\\
55400	0.0133255917458224\\
55500	0.0133175215911464\\
55600	0.0133090608776091\\
55700	0.0133000868844298\\
55800	0.0132926708993015\\
55900	0.0132849730514823\\
56000	0.0132742459461907\\
56100	0.0132668827402427\\
56200	0.013256580003179\\
56300	0.013250399299945\\
56400	0.0132413399776058\\
56500	0.0132344373195798\\
56600	0.0132237547314063\\
56700	0.0132170389792027\\
56800	0.013212646356998\\
56900	0.0131994799412684\\
57000	0.0131957596296716\\
57100	0.0131877067733073\\
57200	0.0131784078114242\\
57300	0.0131698764947358\\
57400	0.0131635209195868\\
57500	0.0131544799771531\\
57600	0.0131491987558191\\
57700	0.0131402177228259\\
57800	0.0131335302873439\\
57900	0.0131261179453777\\
58000	0.0131158156599954\\
58100	0.013109076401959\\
58200	0.013103350386242\\
58300	0.0130945214705347\\
58400	0.0130897897738788\\
58500	0.0130794121522254\\
58600	0.0130707564001767\\
58700	0.0130661251251839\\
58800	0.0130565610507409\\
58900	0.0130479455781406\\
59000	0.0130420211815395\\
59100	0.0130333664771986\\
59200	0.0130270342797023\\
59300	0.0130179484922402\\
59400	0.0130119141412335\\
59500	0.0130021776012835\\
59600	0.0129975963146161\\
59700	0.0129900693277776\\
59800	0.0129820964177842\\
59900	0.0129748794235797\\
60000	0.0129677653704496\\
60100	0.0129619000399742\\
60200	0.0129561125312125\\
60300	0.0129459080807557\\
60400	0.0129391100390584\\
60500	0.0129315647623873\\
60600	0.0129225948930427\\
60700	0.0129189044168988\\
60800	0.012910013666124\\
60900	0.0129017475775449\\
61000	0.0128938764648605\\
61100	0.0128856050175592\\
61200	0.0128834006728759\\
61300	0.0128756943693108\\
61400	0.0128677285295111\\
61500	0.0128603731285956\\
61600	0.0128517691143864\\
61700	0.012847922829784\\
61800	0.0128403587934166\\
61900	0.0128310668764393\\
62000	0.012824198421384\\
62100	0.0128158371080817\\
62200	0.0128097303647805\\
62300	0.0128046701732609\\
62400	0.0127960689770645\\
62500	0.0127902801908449\\
62600	0.0127821473611809\\
62700	0.0127720791444562\\
62800	0.0127664635558597\\
62900	0.0127600868111287\\
63000	0.0127542742776534\\
63100	0.0127460081040156\\
63200	0.0127382408025243\\
63300	0.0127293187855652\\
63400	0.0127258922200865\\
63500	0.0127186062278099\\
63600	0.0127136574508409\\
63700	0.012703604975599\\
63800	0.0126982082166349\\
63900	0.0126901527302341\\
64000	0.0126833789251283\\
64100	0.0126752912016464\\
64200	0.012668207675694\\
64300	0.0126599658317653\\
64400	0.0126554700016652\\
64500	0.0126468011695412\\
64600	0.0126414402560182\\
64700	0.0126337736463124\\
64800	0.0126249846703271\\
64900	0.0126223783039437\\
65000	0.0126132291226879\\
65100	0.0126047622976582\\
65200	0.0125988065439871\\
65300	0.0125897443498255\\
65400	0.0125846211438824\\
65500	0.0125790503964122\\
65600	0.012571957794394\\
65700	0.0125665142660234\\
65800	0.0125577179266864\\
65900	0.0125527490081143\\
66000	0.0125459221450022\\
66100	0.0125387510213434\\
66200	0.012527944900383\\
66300	0.0125229993145387\\
66400	0.0125172619112174\\
66500	0.0125080409830197\\
66600	0.0125020745260745\\
66700	0.0124963181169783\\
66800	0.012488712527893\\
66900	0.0124813325936257\\
67000	0.0124760447214795\\
67100	0.0124699821903649\\
67200	0.0124626732742854\\
67300	0.0124537940938746\\
67400	0.012446609910541\\
67500	0.0124398506503605\\
67600	0.0124337281342009\\
67700	0.0124306149700788\\
67800	0.0124196734128676\\
67900	0.0124117892589543\\
68000	0.0124040991162895\\
68100	0.0123999099571791\\
68200	0.012392907582887\\
68300	0.0123851401935847\\
68400	0.0123790024337686\\
68500	0.0123729381163958\\
68600	0.0123660020955134\\
68700	0.0123572872200549\\
68800	0.0123545909647088\\
68900	0.0123473350284456\\
69000	0.0123381831240448\\
69100	0.0123338117202078\\
69200	0.01232634838676\\
69300	0.0123196332341362\\
69400	0.0123115572495633\\
69500	0.0123040305935424\\
69600	0.0122984819689373\\
69700	0.0122917230859916\\
69800	0.0122841417895199\\
69900	0.012280349737196\\
70000	0.0122712630045239\\
70100	0.0122639133301252\\
70200	0.012256673602836\\
70300	0.0122507161595977\\
70400	0.0122418953045263\\
70500	0.0122363154715435\\
70600	0.0122327250630224\\
70700	0.0122237434443573\\
70800	0.0122161216366881\\
70900	0.0122096111309248\\
71000	0.0122034566351302\\
71100	0.0121982227439112\\
71200	0.0121903966043508\\
71300	0.0121812991063284\\
71400	0.0121738654916923\\
71500	0.0121696067461944\\
71600	0.0121618465579378\\
71700	0.0121587297294668\\
71800	0.0121495652116733\\
71900	0.0121444727989826\\
72000	0.0121384929830502\\
72100	0.0121293175367629\\
72200	0.0121230406119725\\
72300	0.0121161679684179\\
72400	0.0121084510032585\\
72500	0.012102331451227\\
72600	0.0120967259953341\\
72700	0.0120913145851581\\
72800	0.0120837743591518\\
72900	0.0120763634693564\\
73000	0.0120692914887124\\
73100	0.0120628771016624\\
73200	0.0120538201414742\\
73300	0.0120503052311069\\
73400	0.0120447684072908\\
73500	0.0120356365342114\\
73600	0.0120284537186531\\
73700	0.0120252778905974\\
73800	0.0120172381224999\\
73900	0.012010480907788\\
74000	0.0120021639759126\\
74100	0.0119978320173137\\
74200	0.0119917133801575\\
74300	0.0119825888321961\\
74400	0.0119780016737337\\
74500	0.0119691506740623\\
74600	0.011963626662781\\
74700	0.0119570817052402\\
74800	0.0119508521563515\\
74900	0.0119454084848355\\
75000	0.0119382218258023\\
75100	0.0119310301056237\\
75200	0.0119260382132577\\
75300	0.0119165473736286\\
75400	0.0119125372896604\\
75500	0.0119071201823204\\
75600	0.0118957934762953\\
75700	0.0118907489982086\\
75800	0.0118856110317707\\
75900	0.0118780314980195\\
76000	0.0118712778947225\\
76100	0.0118673473042727\\
76200	0.0118588382412883\\
76300	0.0118540703267096\\
76400	0.011846450026495\\
76500	0.0118392574670618\\
76600	0.0118331800480959\\
76700	0.0118270760392257\\
76800	0.0118194964256971\\
76900	0.0118135943942891\\
77000	0.011806885216407\\
77100	0.011800625379791\\
77200	0.0117947893744571\\
77300	0.0117880634128627\\
77400	0.0117793183592033\\
77500	0.0117742813420463\\
77600	0.0117667989066501\\
77700	0.0117644785882974\\
77800	0.0117560318467375\\
77900	0.0117503392382203\\
78000	0.0117421155093559\\
78100	0.0117373043031727\\
78200	0.0117302130922148\\
78300	0.0117230270791928\\
78400	0.0117136928707418\\
78500	0.0117105417617171\\
78600	0.0117052352458645\\
78700	0.0116951143253399\\
78800	0.0116888948929289\\
78900	0.0116838204285525\\
79000	0.0116782102373968\\
79100	0.0116702845536416\\
79200	0.0116631362702439\\
79300	0.0116591458575231\\
79400	0.0116502106857064\\
79500	0.0116453242060113\\
79600	0.011639315677307\\
79700	0.0116342387859694\\
79800	0.0116272631100382\\
79900	0.0116184008599957\\
80000	0.0116129516428374\\
80100	0.0116071259818923\\
80200	0.011600818873275\\
80300	0.0115936409000607\\
80400	0.0115886705002042\\
80500	0.0115815436357052\\
80600	0.0115766646020066\\
80700	0.011569811300163\\
80800	0.0115618247892479\\
80900	0.0115557116420533\\
81000	0.0115519858129136\\
81100	0.0115459962561139\\
81200	0.0115370802933455\\
81300	0.0115307488378018\\
81400	0.0115248122053459\\
81500	0.0115183671997831\\
81600	0.0115103644478803\\
81700	0.0115055041808808\\
81800	0.011497528795454\\
81900	0.0114935562088306\\
82000	0.0114861650797779\\
82100	0.0114787606887955\\
82200	0.0114772638967558\\
82300	0.0114670033834778\\
82400	0.0114637498668961\\
82500	0.0114556293867831\\
82600	0.0114492318035326\\
82700	0.0114425721309134\\
82800	0.0114357521938873\\
82900	0.0114287068748601\\
83000	0.0114223377702825\\
83100	0.011418416397602\\
83200	0.0114104844540238\\
83300	0.0114015257458454\\
83400	0.0113986048350539\\
83500	0.0113895557365235\\
83600	0.0113852774813738\\
83700	0.0113799980974421\\
83800	0.0113722119059726\\
83900	0.0113668797760269\\
84000	0.0113619299581149\\
84100	0.0113550254756971\\
84200	0.011348410864333\\
84300	0.0113439507989196\\
84400	0.0113342568339699\\
84500	0.0113297905241429\\
84600	0.0113215034828695\\
84700	0.0113160396456926\\
84800	0.0113103986516696\\
84900	0.0113027554850004\\
85000	0.0112969541203349\\
85100	0.0112890593636959\\
85200	0.0112845442729079\\
85300	0.01127888329009\\
85400	0.0112717470520289\\
85500	0.0112656537969673\\
85600	0.0112605507930852\\
85700	0.0112538821416952\\
85800	0.0112491571560239\\
85900	0.011243074151301\\
86000	0.0112362883165864\\
86100	0.0112301158415696\\
86200	0.0112243102054401\\
86300	0.0112174542835388\\
86400	0.0112100824501438\\
86500	0.0112063501687797\\
86600	0.0111983331904128\\
86700	0.0111929880458915\\
86800	0.0111843533746546\\
86900	0.0111800707198545\\
87000	0.0111735101098672\\
87100	0.0111699454744692\\
87200	0.0111602534375497\\
87300	0.0111572686906833\\
87400	0.0111487195871667\\
87500	0.0111444250495289\\
87600	0.0111398502185075\\
87700	0.0111307857726398\\
87800	0.011126574243584\\
87900	0.0111198258840999\\
88000	0.0111127701125219\\
88100	0.0111077191712979\\
88200	0.0111000931750881\\
88300	0.0110944673203157\\
88400	0.0110891913589097\\
88500	0.0110809052101137\\
88600	0.0110767023730641\\
88700	0.0110693470995277\\
88800	0.0110649581658555\\
88900	0.0110562102551202\\
89000	0.0110518708943423\\
89100	0.0110454670324839\\
89200	0.0110393708671845\\
89300	0.0110347929952656\\
89400	0.0110259176668577\\
89500	0.0110216503659176\\
89600	0.0110140691236799\\
89700	0.0110083720151619\\
89800	0.0110043399377637\\
89900	0.010997242449907\\
90000	0.0109897586405691\\
90100	0.0109878680469627\\
90200	0.0109792661837261\\
90300	0.0109743845190351\\
90400	0.0109660241167114\\
90500	0.010962312363171\\
90600	0.0109560292131461\\
90700	0.0109478682595732\\
90800	0.01094194971427\\
90900	0.0109342158403004\\
91000	0.0109305874240263\\
91100	0.010923805268593\\
91200	0.0109196646094744\\
91300	0.0109134097368696\\
91400	0.0109065003200151\\
91500	0.0108996201151067\\
91600	0.0108939136519681\\
91700	0.0108900023520813\\
91800	0.0108848491031966\\
91900	0.010876630146281\\
92000	0.0108707916123809\\
92100	0.0108648555873424\\
92200	0.0108592175991615\\
92300	0.0108524654744141\\
92400	0.010846790601495\\
92500	0.0108397915930352\\
92600	0.0108349900015806\\
92700	0.0108276691154344\\
92800	0.0108246242985261\\
92900	0.0108167044360365\\
93000	0.0108112424535177\\
93100	0.0108068923716165\\
93200	0.0107985723775733\\
93300	0.010793360925447\\
93400	0.0107873566024811\\
93500	0.0107804870439021\\
93600	0.010774750576933\\
93700	0.0107694537098215\\
93800	0.0107638774231315\\
93900	0.0107591532170906\\
94000	0.0107524184166878\\
94100	0.010744579410097\\
94200	0.0107395469779982\\
94300	0.0107322080022457\\
94400	0.0107286827194774\\
94500	0.0107216747631489\\
94600	0.0107153926212423\\
94700	0.0107123068261324\\
94800	0.0107025102392886\\
94900	0.0106977958092221\\
95000	0.0106911480211866\\
95100	0.010686907178868\\
95200	0.0106796421283841\\
95300	0.0106743788947549\\
95400	0.0106677583311586\\
95500	0.0106621994501014\\
95600	0.0106583459055964\\
95700	0.0106513869652075\\
95800	0.0106467554192697\\
95900	0.0106383460477416\\
96000	0.0106336674748468\\
96100	0.0106278767522108\\
96200	0.0106214637911515\\
96300	0.0106154637496036\\
96400	0.010609283754373\\
96500	0.010603787489124\\
96600	0.01059774963514\\
96700	0.0105907521717665\\
96800	0.0105862796594988\\
96900	0.0105807981824095\\
97000	0.010574087261956\\
97100	0.0105699798074449\\
97200	0.0105644328962267\\
97300	0.010557110481165\\
97400	0.0105531224664814\\
97500	0.0105450412393172\\
97600	0.0105392607712024\\
97700	0.0105349244921573\\
97800	0.0105301022787361\\
97900	0.0105242217966221\\
98000	0.0105169296351514\\
98100	0.0105115552713053\\
98200	0.0105052343992111\\
98300	0.0105004596393946\\
98400	0.0104941778356218\\
98500	0.0104876773855166\\
98600	0.0104842092436245\\
98700	0.0104768324340163\\
98800	0.0104725717947574\\
98900	0.010466646939307\\
99000	0.0104587825706405\\
99100	0.0104553935843295\\
99200	0.0104478440821839\\
99300	0.0104433650436911\\
99400	0.010438376452877\\
99500	0.0104300919716563\\
99600	0.0104258958950756\\
99700	0.0104191485058899\\
99800	0.0104136860859674\\
99900	0.0104094398790751\\
100000	0.0104008584954477\\
};
\addlegendentry{ScaledSGD}

\addplot [color=mycolor2, line width=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.961517199384179\\
2	0.953056314601607\\
3	0.944027326316818\\
4	0.93567771959511\\
5	0.927135533568999\\
6	0.920557290206637\\
7	0.912237970540088\\
8	0.907855350539187\\
9	0.899378243724741\\
10	0.89610122497295\\
11	0.886539948929143\\
12	0.884118645097425\\
13	0.87306596184929\\
14	0.871205092908486\\
15	0.860059044165869\\
16	0.858544593065137\\
17	0.852004833961218\\
18	0.850741642546303\\
19	0.846807298982232\\
20	0.845561497407115\\
21	0.841809141152339\\
22	0.840737339515772\\
23	0.83689410135929\\
24	0.835850901685481\\
25	0.83132873865514\\
26	0.830410252184222\\
27	0.825642102068031\\
28	0.824701442227068\\
29	0.820050352945859\\
30	0.819265767290338\\
31	0.816709059288065\\
32	0.81581107815272\\
33	0.813673767305796\\
34	0.81288709597303\\
35	0.810887479475667\\
36	0.810096635490363\\
37	0.807862845831638\\
38	0.807119413090496\\
39	0.804690267395268\\
40	0.803963961542612\\
41	0.801225317366974\\
42	0.800530612413353\\
43	0.79746649139218\\
44	0.796784684388013\\
45	0.793257308341596\\
46	0.792603710634155\\
47	0.788604672206363\\
48	0.787947562692598\\
49	0.783423648072482\\
50	0.782819373040176\\
51	0.779453069513632\\
52	0.778779107818929\\
53	0.77712175584995\\
54	0.776534260730513\\
55	0.77540297120336\\
56	0.774782509003417\\
57	0.773586518428899\\
58	0.772991580285834\\
59	0.771755087395465\\
60	0.771171587191692\\
61	0.76987314665959\\
62	0.769303865629539\\
63	0.767944132610411\\
64	0.767386883410878\\
65	0.765959768667183\\
66	0.765414205544268\\
67	0.76391576151154\\
68	0.763380890002937\\
69	0.761805491853359\\
70	0.761280732266667\\
71	0.759622780614589\\
72	0.759107411120058\\
73	0.757360198779181\\
74	0.756853671948606\\
75	0.755009917725231\\
76	0.754511628354563\\
77	0.752562780175241\\
78	0.752072235934592\\
79	0.750008698321283\\
80	0.749525348795969\\
81	0.747335712395903\\
82	0.74685911246309\\
83	0.744530297899495\\
84	0.744059892211924\\
85	0.741575863773486\\
86	0.74111126104116\\
87	0.73845340377319\\
88	0.737993912987381\\
89	0.735137933095188\\
90	0.734683365320846\\
91	0.731601959146086\\
92	0.731150890320608\\
93	0.727802479995105\\
94	0.72735638877587\\
95	0.723720494006172\\
96	0.723272137408816\\
97	0.719422852263726\\
98	0.718996872500457\\
99	0.716664455417141\\
100	0.716210818761768\\
110	0.710936492796543\\
120	0.705694034633133\\
130	0.700259175363114\\
140	0.694600983318253\\
150	0.688695263836484\\
160	0.682524576423232\\
170	0.676078902320701\\
180	0.669356673216767\\
190	0.662365386609809\\
200	0.655119671341823\\
210	0.647634527556761\\
220	0.639919012263452\\
230	0.631982454251468\\
240	0.62384728242768\\
250	0.615552741661495\\
260	0.607418112563977\\
270	0.604278284053305\\
280	0.601548709576267\\
290	0.598804891199657\\
300	0.596048474616554\\
310	0.593281381862679\\
320	0.590505753373158\\
330	0.58772389579492\\
340	0.584938238431517\\
350	0.582151294079716\\
360	0.579365623042842\\
370	0.576583799971024\\
380	0.573808383447913\\
390	0.571041888305121\\
400	0.568286760624947\\
410	0.565545355341876\\
420	0.562819916304442\\
430	0.560112558635009\\
440	0.557425253245197\\
450	0.554759813440955\\
460	0.552117883683656\\
470	0.549500930744605\\
480	0.546910237659455\\
490	0.544346900999413\\
500	0.541811831966176\\
510	0.53930576164519\\
520	0.53682925041836\\
530	0.534382701100994\\
540	0.531966374931913\\
550	0.529580409226879\\
560	0.527224835387817\\
570	0.524899596066373\\
580	0.522604560565005\\
590	0.520339537934262\\
600	0.518104287597322\\
610	0.515898527631841\\
620	0.513721941032262\\
630	0.511574180364419\\
640	0.509454871231445\\
650	0.50736361492515\\
660	0.505299990567329\\
670	0.503263556969207\\
680	0.501253854366817\\
690	0.499270406129645\\
700	0.497312720491446\\
710	0.495380292315904\\
720	0.493472604883758\\
730	0.491589131672521\\
740	0.489729338092787\\
750	0.487892683144912\\
760	0.486078620965521\\
770	0.484286602241785\\
780	0.482516075481685\\
790	0.48076648813833\\
800	0.479037287594617\\
810	0.477327922021281\\
820	0.475637841124916\\
830	0.473966496804902\\
840	0.472313343738627\\
850	0.47067783991367\\
860	0.469059447124639\\
870	0.467457631451255\\
880	0.465871863732756\\
890	0.464301620052384\\
900	0.462746382243395\\
910	0.461205638424985\\
920	0.459678883571563\\
930	0.458165620111888\\
940	0.456665358544975\\
950	0.455177618048409\\
960	0.453701927041497\\
970	0.45223782365401\\
980	0.450784856042511\\
990	0.449342582496411\\
1000	0.447910571288267\\
1100	0.434065920957633\\
1200	0.420838578057808\\
1300	0.407993027189791\\
1400	0.395439271542003\\
1500	0.383169572056208\\
1600	0.371250838395154\\
1700	0.359798317596285\\
1800	0.349003042821933\\
1900	0.339092637850785\\
2000	0.330169263575426\\
2100	0.322230900835714\\
2200	0.315167556408394\\
2300	0.308821081646903\\
2400	0.303054236615353\\
2500	0.297760510864528\\
2600	0.29285712140662\\
2700	0.288279377408071\\
2800	0.283976416461444\\
2900	0.279907938747967\\
3000	0.276041717979072\\
3100	0.272351700899001\\
3200	0.268816553070924\\
3300	0.265418556815083\\
3400	0.26214280557039\\
3500	0.258976666043049\\
3600	0.255909493393965\\
3700	0.25293255170109\\
3800	0.250038948861689\\
3900	0.247223230284432\\
4000	0.244480511638763\\
4100	0.241805676710871\\
4200	0.239193173050316\\
4300	0.236637218764914\\
4400	0.234132010955709\\
4500	0.231671820278966\\
4600	0.229251041965408\\
4700	0.226864309396919\\
4800	0.224506779118593\\
4900	0.22217457960133\\
5000	0.219865092934688\\
5100	0.217576691470809\\
5200	0.215308191711005\\
5300	0.213058521963321\\
5400	0.210826575938669\\
5500	0.208611067540404\\
5600	0.206410449015855\\
5700	0.204223033572357\\
5800	0.202047340109874\\
5900	0.199882543804213\\
6000	0.197728773589665\\
6100	0.195586965807475\\
6200	0.19345823647535\\
6300	0.191342969307351\\
6400	0.189240028945257\\
6500	0.187146750823099\\
6600	0.185060041169324\\
6700	0.18297827404447\\
6800	0.180902824104167\\
6900	0.178837450451512\\
7000	0.176786597950646\\
7100	0.174755503623859\\
7200	0.172750784637536\\
7300	0.170778425060476\\
7400	0.168844699279805\\
7500	0.166956317057463\\
7600	0.165115474288248\\
7700	0.163323618023385\\
7800	0.161582076593317\\
7900	0.159891651812598\\
8000	0.158252322747019\\
8100	0.156663320933995\\
8200	0.15512332889361\\
8300	0.153630655271279\\
8400	0.152183375039727\\
8500	0.150779444002982\\
8600	0.149416785815666\\
8700	0.148093350587503\\
8800	0.14680715055742\\
8900	0.145556280531525\\
9000	0.144338929003407\\
9100	0.143153383448427\\
9200	0.141998031726387\\
9300	0.140871360780111\\
9400	0.139771953458722\\
9500	0.138698484084296\\
9600	0.13764971324182\\
9700	0.136624482181061\\
9800	0.135621707156214\\
9900	0.134640373965811\\
10000	0.133679532881678\\
10100	0.132738294073057\\
10200	0.131815823552465\\
10300	0.130911339604944\\
10400	0.130024109622468\\
10500	0.129153447246785\\
10600	0.128298709726796\\
10700	0.127459295410114\\
10800	0.126634641311743\\
10900	0.125824220726776\\
11000	0.125027540875165\\
11100	0.12424414058845\\
11200	0.123473588060102\\
11300	0.12271547868902\\
11400	0.121969433047066\\
11500	0.121235094993866\\
11600	0.120512129953129\\
11700	0.119800223349679\\
11800	0.11909907919403\\
11900	0.118408418788182\\
12000	0.117727979520161\\
12100	0.117057513709974\\
12200	0.116395086456068\\
12300	0.115741863913053\\
12400	0.115097933396137\\
12500	0.114463096473711\\
12600	0.113837163610706\\
12700	0.113219952808926\\
12800	0.112611288219945\\
12900	0.112010998771297\\
13000	0.111418916858716\\
13100	0.110834877167623\\
13200	0.110258715689488\\
13300	0.109690268990099\\
13400	0.109129373768502\\
13500	0.108575866717481\\
13600	0.108029584660946\\
13700	0.107490364914399\\
13800	0.106958045789176\\
13900	0.10643246715304\\
14000	0.105913470963657\\
14100	0.105400901712049\\
14200	0.104894606738644\\
14300	0.104394436412045\\
14400	0.10390024418447\\
14500	0.10341188655253\\
14600	0.102929222959911\\
14700	0.102452115676271\\
14800	0.101980429684595\\
14900	0.101514032597316\\
15000	0.101052794614516\\
15100	0.100596588528675\\
15200	0.100145289774624\\
15300	0.099698776518943\\
15400	0.0992569297780625\\
15500	0.0988196335555137\\
15600	0.0983867749859102\\
15700	0.097958244475411\\
15800	0.0975339358282589\\
15900	0.0971137463517742\\
16000	0.096697576933613\\
16100	0.0962853320870716\\
16200	0.0958769199636669\\
16300	0.0954722523322792\\
16400	0.0950712445289165\\
16500	0.0946738153803005\\
16600	0.0942798871082898\\
16700	0.0938893852228571\\
16800	0.0935022384113886\\
16900	0.0931183784343401\\
17000	0.0927377400364847\\
17100	0.092360260881386\\
17200	0.0919858815178529\\
17300	0.0916145453817429\\
17400	0.0912461988364992\\
17500	0.0908807912500302\\
17600	0.0905182751033168\\
17700	0.0901586061226965\\
17800	0.0898017434222377\\
17900	0.0894476496397962\\
18000	0.0890962910492022\\
18100	0.0887476376250087\\
18200	0.0884016630390717\\
18300	0.0880583445651371\\
18400	0.0877176628731427\\
18500	0.0873796016974636\\
18600	0.0870441473732909\\
18700	0.0867112882455794\\
18800	0.0863810139671253\\
18900	0.0860533147179568\\
19000	0.0857281803884153\\
19100	0.0854055997772298\\
19200	0.0850855598567684\\
19300	0.0847680451550814\\
19400	0.0844530372902998\\
19500	0.0841405146775406\\
19600	0.0838304524104824\\
19700	0.0835228223023739\\
19800	0.0832175930611934\\
19900	0.082914730567314\\
20000	0.0826141982250437\\
20100	0.0823159573605059\\
20200	0.0820199676497646\\
20300	0.0817261875630215\\
20400	0.0814345748170692\\
20500	0.0811450868235193\\
20600	0.0808576811207172\\
20700	0.0805723157711593\\
20800	0.0802889497037565\\
20900	0.0800075429809926\\
21000	0.0797280569762995\\
21100	0.0794504544542472\\
21200	0.0791746995560049\\
21300	0.0789007577032493\\
21400	0.0786285954385867\\
21500	0.078358180228194\\
21600	0.0780894802499292\\
21700	0.0778224641925784\\
21800	0.0775571010817215\\
21900	0.0772933601494604\\
22000	0.0770312107559236\\
22100	0.0767706223668261\\
22200	0.0765115645840919\\
22300	0.0762540072253174\\
22400	0.0759979204401904\\
22500	0.0757432748517382\\
22600	0.0754900417041107\\
22700	0.0752381930021446\\
22800	0.0749877016243137\\
22900	0.0747385413961747\\
23000	0.0744906871168093\\
23100	0.0742441145333889\\
23200	0.0739988002704597\\
23300	0.0737547217225112\\
23400	0.0735118569241096\\
23500	0.0732701844172324\\
23600	0.0730296831281998\\
23700	0.0727903322686038\\
23800	0.0725521112680327\\
23900	0.0723149997372423\\
24000	0.0720789774577121\\
24100	0.0718440243895532\\
24200	0.0716101206828181\\
24300	0.0713772466818629\\
24400	0.0711453829111995\\
24500	0.0709145100316565\\
24600	0.0706846087660255\\
24700	0.0704556597942241\\
24800	0.0702276436205289\\
24900	0.0700005404235793\\
25000	0.0697743299014811\\
25100	0.0695489911247784\\
25200	0.0693245024125382\\
25300	0.0691008412395357\\
25400	0.0688779841899901\\
25500	0.0686559069596407\\
25600	0.0684345844090265\\
25700	0.0682139906633675\\
25800	0.0679940992569074\\
25900	0.0677748833092844\\
26000	0.0675563157275091\\
26100	0.0673383694189641\\
26200	0.0671210175079441\\
26300	0.0669042335482622\\
26400	0.0666879917226879\\
26500	0.0664722670221226\\
26600	0.066257035401268\\
26700	0.0660422739072985\\
26800	0.0658279607788556\\
26900	0.0656140755123555\\
27000	0.0654005988976528\\
27100	0.0651875130200746\\
27200	0.0649748012338029\\
27300	0.0647624481102109\\
27400	0.0645504393607097\\
27500	0.0643387617286564\\
27600	0.0641274028459431\\
27700	0.063916351025847\\
27800	0.0637055949531604\\
27900	0.0634951232230622\\
28000	0.0632849236622282\\
28100	0.0630749824001014\\
28200	0.0628652826867605\\
28300	0.062655803538567\\
28400	0.0624465183368151\\
28500	0.0622373935336849\\
28600	0.0620283875608912\\
28700	0.0618194499634133\\
28800	0.0616105207152749\\
28900	0.0614015297160431\\
29000	0.0611923966396675\\
29100	0.0609830315847396\\
29200	0.0607733374103695\\
29300	0.0605632151466646\\
29400	0.0603525743171425\\
29500	0.060141349658845\\
29600	0.0599295228500771\\
29700	0.0597171403313843\\
29800	0.0595043081273478\\
29900	0.0592911463424236\\
30000	0.0590777182564967\\
30100	0.0588639878958964\\
30200	0.0586498394199194\\
30300	0.0584351259789124\\
30400	0.0582197012117513\\
30500	0.0580034254624651\\
30600	0.0577861620924879\\
30700	0.0575677748404339\\
30800	0.0573481286309558\\
30900	0.0571270929945012\\
31000	0.0569045470792097\\
31100	0.0566803854669979\\
31200	0.056454523812658\\
31300	0.0562269027610246\\
31400	0.0559974880713456\\
31500	0.0557662651921584\\
31600	0.0555332284186042\\
31700	0.055298368185005\\
31800	0.0550616630976643\\
31900	0.054823082922458\\
32000	0.0545826035003255\\
32100	0.054340227326878\\
32200	0.0540959995801444\\
32300	0.0538500110802719\\
32400	0.0536023845639995\\
32500	0.0533532448874822\\
32600	0.053102675995263\\
32700	0.0528506693277736\\
32800	0.0525970730396152\\
32900	0.0523415673122121\\
33000	0.0520837448810049\\
33100	0.0518235057032657\\
33200	0.0515618974295602\\
33300	0.0513008020873027\\
33400	0.0510396240573926\\
33500	0.0507757411941813\\
33600	0.0505075742486689\\
33700	0.0502345942484536\\
33800	0.0499575789080583\\
33900	0.0496801500585761\\
34000	0.0494088800776567\\
34100	0.0491466629024906\\
34200	0.0488903781263127\\
34300	0.0486372647142731\\
34400	0.0483859517193144\\
34500	0.0481355278231593\\
34600	0.0478853235969029\\
34700	0.0476348520508815\\
34800	0.0473837428982032\\
34900	0.0471316871575203\\
35000	0.0468783996373302\\
35100	0.0466235955916214\\
35200	0.046366977020331\\
35300	0.0461082256552355\\
35400	0.045847001046255\\
35500	0.0455829435472563\\
35600	0.0453156839990225\\
35700	0.0450448656470005\\
35800	0.0447701918854168\\
35900	0.0444915328034609\\
36000	0.0442091739673786\\
36100	0.0439244166709115\\
36200	0.0436408558779515\\
36300	0.0433652403574764\\
36400	0.0431034558378887\\
36500	0.0428561570390129\\
36600	0.0426213193321158\\
36700	0.0423968995255331\\
36800	0.0421813511081429\\
36900	0.0419734448426051\\
37000	0.0417720762210131\\
37100	0.0415761984379189\\
37200	0.0413848387179259\\
37300	0.0411971297771926\\
37400	0.0410123198992017\\
37500	0.0408297564657379\\
37600	0.0406488511051252\\
37700	0.0404690356103052\\
37800	0.0402897166480543\\
37900	0.040110243744943\\
38000	0.0399299338432477\\
38100	0.0397482710868169\\
38200	0.0395654995873049\\
38300	0.0393835879159782\\
38400	0.0392062816379875\\
38500	0.0390367241847699\\
38600	0.0388753022179429\\
38700	0.038720571712552\\
38800	0.0385709342017205\\
38900	0.0384252448382977\\
39000	0.0382827802203464\\
39100	0.0381430918986037\\
39200	0.0380058964930161\\
39300	0.0378710092173033\\
39400	0.0377383050277653\\
39500	0.0376076954998853\\
39600	0.0374791146608155\\
39700	0.0373525100881864\\
39800	0.0372278372235527\\
39900	0.0371050557103832\\
40000	0.0369841270425692\\
40100	0.0368650130809577\\
40200	0.0367476751492929\\
40300	0.0366320735162127\\
40400	0.036518167123434\\
40500	0.0364059134592699\\
40600	0.0362952685049875\\
40700	0.0361861867034055\\
40800	0.0360786209208824\\
40900	0.0359725223893183\\
41000	0.0358678406279416\\
41100	0.0357645233491419\\
41200	0.0356625163570966\\
41300	0.0355617634459058\\
41400	0.0354622063012199\\
41500	0.0353637844050618\\
41600	0.0352664349388336\\
41700	0.0351700926777895\\
41800	0.0350746898636449\\
41900	0.0349801560435789\\
42000	0.0348864178582415\\
42100	0.0347933987630065\\
42200	0.0347010186612879\\
42300	0.0346091934296182\\
42400	0.0345178343079803\\
42500	0.0344268471279094\\
42600	0.0343361313411923\\
42700	0.0342455788105116\\
42800	0.0341550723087269\\
42900	0.0340644836681694\\
43000	0.0339736715076993\\
43100	0.0338824784554065\\
43200	0.0337907277808394\\
43300	0.0336982193567298\\
43400	0.0336047249125358\\
43500	0.0335099826448844\\
43600	0.0334136914934856\\
43700	0.0333155058954202\\
43800	0.0332150328430678\\
43900	0.0331118349966157\\
44000	0.0330054470606632\\
44100	0.0328954182139785\\
44200	0.0327814005767468\\
44300	0.0326633074378858\\
44400	0.0325415490534269\\
44500	0.0324172889096568\\
44600	0.0322925430130544\\
44700	0.0321698843056285\\
44800	0.0320517380104914\\
44900	0.031939682893559\\
45000	0.0318342330579198\\
45100	0.0317351063567019\\
45200	0.0316416347194651\\
45300	0.0315530619616821\\
45400	0.0314686888675779\\
45500	0.0313879200055017\\
45600	0.0313102654571436\\
45700	0.0312353270013439\\
45800	0.0311627814207123\\
45900	0.0310923653681896\\
46000	0.0310238628891541\\
46100	0.0309570955199325\\
46200	0.0308919145512256\\
46300	0.0308281950082005\\
46400	0.0307658309573162\\
46500	0.0307047318241029\\
46600	0.0306448194779158\\
46700	0.0305860258965185\\
46800	0.0305282912692593\\
46900	0.0304715624356467\\
47000	0.0304157915825766\\
47100	0.030360935146519\\
47200	0.0303069528835027\\
47300	0.030253807081191\\
47400	0.0302014618981032\\
47500	0.0301498828205084\\
47600	0.0300990362313463\\
47700	0.0300488890869444\\
47800	0.0299994086980923\\
47900	0.0299505626080017\\
48000	0.0299023185601169\\
48100	0.0298546445433433\\
48200	0.0298075089009405\\
48300	0.0297608804869569\\
48400	0.0297147288521632\\
48500	0.0296690244434676\\
48600	0.0296237388003087\\
48700	0.0295788447342658\\
48800	0.0295343164820312\\
48900	0.0294901298246394\\
49000	0.0294462621687745\\
49100	0.0294026925897349\\
49200	0.0293594018386194\\
49300	0.0293163723160002\\
49400	0.0292735880189271\\
49500	0.0292310344651168\\
49600	0.0291886986014324\\
49700	0.0291465687010163\\
49800	0.0291046342543536\\
49900	0.0290628858581435\\
50000	0.0290213151058821\\
50100	0.0289799144821346\\
50200	0.028938677262664\\
50300	0.0288975974221071\\
50400	0.028856669548714\\
50500	0.0288158887688873\\
50600	0.0287752506787517\\
50700	0.0287347512847555\\
50800	0.0286943869517407\\
50900	0.0286541543580945\\
51000	0.0286140504578456\\
51100	0.0285740724486241\\
51200	0.028534217744729\\
51300	0.0284944839540909\\
51400	0.0284548688606234\\
51500	0.0284153704076157\\
51600	0.0283759866856805\\
51700	0.028336715921713\\
51800	0.0282975564695061\\
51900	0.0282585068020497\\
52000	0.0282195655044258\\
52100	0.0281807312673076\\
52200	0.0281420028812866\\
52300	0.0281033792306852\\
52400	0.0280648592885648\\
52500	0.0280264421113679\\
52600	0.0279881268335786\\
52700	0.0279499126628867\\
52800	0.0279117988748099\\
52900	0.0278737848082402\\
53000	0.0278358698603078\\
53100	0.0277980534823973\\
53200	0.0277603351753369\\
53300	0.0277227144854844\\
53400	0.0276851910009266\\
53500	0.0276477643477641\\
53600	0.0276104341866838\\
53700	0.0275732002101774\\
53800	0.0275360621393849\\
53900	0.0274990197217529\\
54000	0.0274620727284015\\
54100	0.0274252209526442\\
54200	0.0273884642069795\\
54300	0.0273518023221648\\
54400	0.027315235145311\\
54500	0.0272787625382962\\
54600	0.0272423843765641\\
54700	0.0272061005479147\\
54800	0.0271699109510388\\
54900	0.0271338154943724\\
55000	0.0270978140950285\\
55100	0.0270619066777417\\
55200	0.0270260931733523\\
55300	0.0269903735178603\\
55400	0.026954747651263\\
55500	0.0269192155160374\\
55600	0.0268837770559089\\
55700	0.0268484322142823\\
55800	0.0268131809328877\\
55900	0.0267780231500857\\
56000	0.0267429587993596\\
56100	0.0267079878075413\\
56200	0.0266731100931515\\
56300	0.0266383255641384\\
56400	0.0266036341168799\\
56500	0.0265690356335447\\
56600	0.0265345299807472\\
56700	0.0265001170078349\\
56800	0.0264657965449692\\
56900	0.0264315684017674\\
57000	0.0263974323656994\\
57100	0.0263633882009639\\
57200	0.0263294356474942\\
57300	0.0262955744199864\\
57400	0.0262618042076051\\
57500	0.0262281246735943\\
57600	0.026194535455107\\
57700	0.026161036164132\\
57800	0.0261276263875116\\
57900	0.0260943056880469\\
58000	0.0260610736062781\\
58100	0.0260279296613878\\
58200	0.0259948733534276\\
58300	0.0259619041651504\\
58400	0.0259290215640323\\
58500	0.0258962250052331\\
58600	0.0258635139332854\\
58700	0.0258308877850049\\
58800	0.025798345992171\\
58900	0.0257658879839613\\
59000	0.0257335131889293\\
59100	0.0257012210379443\\
59200	0.0256690109658021\\
59300	0.0256368824138627\\
59400	0.0256048348311039\\
59500	0.0255728676763167\\
59600	0.0255409804195093\\
59700	0.0255091725424536\\
59800	0.0254774435401079\\
59900	0.0254457929212371\\
60000	0.025414220208933\\
60100	0.0253827249407359\\
60200	0.0253513066691044\\
60300	0.0253199649608862\\
60400	0.0252886993977914\\
60500	0.0252575095754471\\
60600	0.0252263951035238\\
60700	0.0251953556049801\\
60800	0.0251643907154251\\
60900	0.0251335000828434\\
61000	0.0251026833664058\\
61100	0.0250719402362139\\
61200	0.025041270372608\\
61300	0.025010673464932\\
61400	0.0249801492114754\\
61500	0.0249496973184804\\
61600	0.0249193174994262\\
61700	0.0248890094746128\\
61800	0.0248587729701841\\
61900	0.0248286077178133\\
62000	0.0247985134541781\\
62100	0.0247684899202281\\
62200	0.0247385368610473\\
62300	0.0247086540247586\\
62400	0.0246788411628603\\
62500	0.0246490980291881\\
62600	0.0246194243800646\\
62700	0.0245898199736488\\
62800	0.0245602845697439\\
62900	0.0245308179296576\\
63000	0.0245014198158008\\
63100	0.0244720899914384\\
63200	0.0244428282205098\\
63300	0.024413634267733\\
63400	0.0243845078980784\\
63500	0.0243554488769343\\
63600	0.0243264569696661\\
63700	0.0242975319419383\\
63800	0.0242686735592102\\
63900	0.0242398815868806\\
64000	0.024211155790253\\
64100	0.0241824959342959\\
64200	0.0241539017837155\\
64300	0.0241253731032605\\
64400	0.0240969096570234\\
64500	0.0240685112090221\\
64600	0.0240401775228361\\
64700	0.0240119083616939\\
64800	0.0239837034887154\\
64900	0.0239555626665541\\
65000	0.0239274856575953\\
65100	0.0238994722239472\\
65200	0.02387152212745\\
65300	0.0238436351298114\\
65400	0.0238158109923624\\
65500	0.0237880494765213\\
65600	0.0237603503433261\\
65700	0.0237327133538717\\
65800	0.0237051382691636\\
65900	0.0236776248500844\\
66000	0.0236501728576056\\
66100	0.0236227820528368\\
66200	0.02359545219683\\
66300	0.0235681830509488\\
66400	0.0235409743764915\\
66500	0.0235138259352684\\
66600	0.0234867374891261\\
66700	0.0234597088002432\\
66800	0.0234327396313268\\
66900	0.0234058297453189\\
67000	0.0233789789055553\\
67100	0.0233521868760733\\
67200	0.0233254534212866\\
67300	0.0232987783061311\\
67400	0.0232721612962292\\
67500	0.023245602157787\\
67600	0.0232191006577904\\
67700	0.0231926565639719\\
67800	0.0231662696447204\\
67900	0.0231399396693709\\
68000	0.0231136664079685\\
68100	0.0230874496312613\\
68200	0.0230612891110805\\
68300	0.0230351846202394\\
68400	0.0230091359324231\\
68500	0.0229831428221827\\
68600	0.0229572050652285\\
68700	0.022931322438335\\
68800	0.0229054947191907\\
68900	0.022879721686607\\
69000	0.022854003120542\\
69100	0.0228283388020372\\
69200	0.0228027285133382\\
69300	0.0227771720377579\\
69400	0.0227516691597267\\
69500	0.0227262196648383\\
69600	0.0227008233398218\\
69700	0.0226754799727958\\
69800	0.0226501893526608\\
69900	0.0226249512697075\\
70000	0.0225997655152877\\
70100	0.0225746318819114\\
70200	0.0225495501632848\\
70300	0.022524520154098\\
70400	0.0224995416501385\\
70500	0.0224746144483019\\
70600	0.0224497383464745\\
70700	0.0224249131436297\\
70800	0.0224001386395414\\
70900	0.022375414634999\\
71000	0.0223507409318768\\
71100	0.0223261173325582\\
71200	0.0223015436404179\\
71300	0.0222770196595631\\
71400	0.0222525451946992\\
71500	0.0222281200513204\\
71600	0.0222037440353678\\
71700	0.0221794169532842\\
71800	0.0221551386121286\\
71900	0.0221309088192249\\
72000	0.0221067273821609\\
72100	0.0220825941087477\\
72200	0.0220585088071821\\
72300	0.0220344712853516\\
72400	0.0220104813513246\\
72500	0.0219865388130794\\
72600	0.0219626434784861\\
72700	0.0219387951552964\\
72800	0.0219149936506619\\
72900	0.021891238771702\\
73000	0.0218675303247343\\
73100	0.0218438681158709\\
73200	0.0218202519505718\\
73300	0.0217966816336222\\
73400	0.0217731569689697\\
73500	0.02174967776013\\
73600	0.0217262438097385\\
73700	0.021702854919517\\
73800	0.0216795108905594\\
73900	0.0216562115229991\\
74000	0.0216329566163033\\
74100	0.02160974596887\\
74200	0.0215865793784971\\
74300	0.0215634566422468\\
74400	0.0215403775563042\\
74500	0.0215173419162914\\
74600	0.0214943495172504\\
74700	0.0214714001536676\\
74800	0.0214484936196145\\
74900	0.0214256297087733\\
75000	0.0214028082148818\\
75100	0.0213800289311934\\
75200	0.0213572916512574\\
75300	0.0213345961687721\\
75400	0.0213119422776984\\
75500	0.0212893297723619\\
75600	0.0212667584478189\\
75700	0.0212442280998309\\
75800	0.0212217385251619\\
75900	0.0211992895215303\\
76000	0.0211768808879879\\
76100	0.0211545124249588\\
76200	0.0211321839342883\\
76300	0.021109895219645\\
76400	0.0210876460864612\\
76500	0.0210654363417057\\
76600	0.0210432657949958\\
76700	0.0210211342575769\\
76800	0.0209990415432465\\
76900	0.0209769874679692\\
77000	0.0209549718502675\\
77100	0.0209329945110186\\
77200	0.0209110552737671\\
77300	0.0208891539644957\\
77400	0.0208672904119199\\
77500	0.0208454644473142\\
77600	0.020823675904832\\
77700	0.0208019246210813\\
77800	0.0207802104355515\\
77900	0.0207585331905699\\
78000	0.0207368927308349\\
78100	0.0207152889040208\\
78200	0.0206937215605382\\
78300	0.0206721905533744\\
78400	0.0206506957382458\\
78500	0.0206292369737306\\
78600	0.0206078141209634\\
78700	0.0205864270441681\\
78800	0.0205650756098668\\
78900	0.0205437596877561\\
79000	0.0205224791501768\\
79100	0.0205012338722948\\
79200	0.0204800237323757\\
79300	0.0204588486115207\\
79400	0.0204377083938027\\
79500	0.0204166029668034\\
79600	0.020395532220645\\
79700	0.0203744960493186\\
79800	0.0203534943499453\\
79900	0.0203325270232444\\
80000	0.0203115939734088\\
80100	0.0202906951085352\\
80200	0.0202698303405988\\
80300	0.0202489995853575\\
80400	0.020228202762913\\
80500	0.0202074397973281\\
80600	0.0201867106173249\\
80700	0.0201660151557648\\
80800	0.0201453533502637\\
80900	0.0201247251430707\\
81000	0.0201041304808728\\
81100	0.0200835693154313\\
81200	0.0200630416030312\\
81300	0.020042547304881\\
81400	0.0200220863868427\\
81500	0.0200016588194087\\
81600	0.019981264577709\\
81700	0.0199609036414135\\
81800	0.0199405759943908\\
81900	0.0199202816246488\\
82000	0.0199000205239322\\
82100	0.0198797926877865\\
82200	0.0198595981148507\\
82300	0.0198394368069176\\
82400	0.019819308768208\\
82500	0.0197992140051472\\
82600	0.0197791525259579\\
82700	0.0197591243401891\\
82800	0.0197391294580024\\
82900	0.0197191678904877\\
83000	0.0196992396480809\\
83100	0.0196793447409953\\
83200	0.0196594831782992\\
83300	0.019639654967591\\
83400	0.0196198601145897\\
83500	0.0196000986227174\\
83600	0.0195803704925861\\
83700	0.0195606757219036\\
83800	0.0195410143048002\\
83900	0.0195213862317736\\
84000	0.0195017914895855\\
84100	0.019482230060747\\
84200	0.0194627019233837\\
84300	0.0194432070515563\\
84400	0.0194237454146122\\
84500	0.0194043169774624\\
84600	0.0193849217006575\\
84700	0.0193655595399363\\
84800	0.0193462304471839\\
84900	0.0193269343695573\\
85000	0.0193076712503135\\
85100	0.0192884410286674\\
85200	0.0192692436399857\\
85300	0.0192500790160659\\
85400	0.0192309470851598\\
85500	0.0192118477725151\\
85600	0.0191927810002949\\
85700	0.0191737466877376\\
85800	0.0191547447519517\\
85900	0.0191357751073476\\
86000	0.0191168376664263\\
86100	0.0190979323399783\\
86200	0.0190790590367067\\
86300	0.0190602176643488\\
86400	0.0190414081290603\\
86500	0.0190226303361416\\
86600	0.0190038841899624\\
86700	0.0189851695939845\\
86800	0.0189664864514472\\
86900	0.0189478346648608\\
87000	0.0189292141366232\\
87100	0.0189106247688157\\
87200	0.018892066463679\\
87300	0.0188735391232099\\
87400	0.0188550426500004\\
87500	0.018836576946429\\
87600	0.0188181419155141\\
87700	0.0187997374601594\\
87800	0.0187813634842368\\
87900	0.0187630198915783\\
88000	0.0187447065868148\\
88100	0.0187264234751155\\
88200	0.0187081704621825\\
88300	0.0186899474542346\\
88400	0.018671754358234\\
88500	0.018653591081862\\
88600	0.0186354575333777\\
88700	0.0186173536216642\\
88800	0.0185992792563704\\
88900	0.018581234347937\\
89000	0.0185632188072938\\
89100	0.0185452325461419\\
89200	0.0185272754769437\\
89300	0.0185093475128775\\
89400	0.0184914485677605\\
89500	0.0184735785560179\\
89600	0.0184557373928822\\
89700	0.0184379249940889\\
89800	0.0184201412763166\\
89900	0.0184023861568253\\
90000	0.0183846595532155\\
90100	0.0183669613840544\\
90200	0.018349291568506\\
90300	0.01833165002626\\
90400	0.0183140366775958\\
90500	0.0182964514435054\\
90600	0.0182788942455821\\
90700	0.0182613650057941\\
90800	0.0182438636470896\\
90900	0.0182263900924646\\
91000	0.0182089442659525\\
91100	0.0181915260916684\\
91200	0.0181741354946755\\
91300	0.0181567724003211\\
91400	0.0181394367345542\\
91500	0.0181221284238103\\
91600	0.0181048473950421\\
91700	0.0180875935756865\\
91800	0.0180703668936677\\
91900	0.0180531672772998\\
92000	0.018035994655486\\
92100	0.0180188489575717\\
92200	0.0180017301132247\\
92300	0.017984638052635\\
92400	0.0179675727065831\\
92500	0.017950534006005\\
92600	0.017933521882387\\
92700	0.0179165362675834\\
92800	0.0178995770939525\\
92900	0.017882644294087\\
93000	0.0178657378011268\\
93100	0.0178488575486133\\
93200	0.0178320034702804\\
93300	0.0178151755006299\\
93400	0.0177983735740038\\
93500	0.0177815976255517\\
93600	0.0177648475905173\\
93700	0.0177481234047275\\
93800	0.017731425004039\\
93900	0.0177147523249504\\
94000	0.0176981053041638\\
94100	0.0176814838787342\\
94200	0.0176648879859466\\
94300	0.0176483175636827\\
94400	0.0176317725498452\\
94500	0.0176152528826994\\
94600	0.017598758501106\\
94700	0.0175822893438519\\
94800	0.0175658453501854\\
94900	0.017549426459762\\
95000	0.0175330326122197\\
95100	0.0175166637479308\\
95200	0.0175003198070803\\
95300	0.0174840007304562\\
95400	0.0174677064589254\\
95500	0.0174514369337695\\
95600	0.0174351920966521\\
95700	0.0174189718892707\\
95800	0.0174027762535466\\
95900	0.0173866051319963\\
96000	0.0173704584671605\\
96100	0.0173543362017069\\
96200	0.0173382382789186\\
96300	0.0173221646419414\\
96400	0.0173061152344059\\
96500	0.0172900900001968\\
96600	0.0172740888833129\\
96700	0.0172581118279811\\
96800	0.0172421587787745\\
96900	0.0172262296804404\\
97000	0.0172103244779438\\
97100	0.0171944431165632\\
97200	0.017178585541624\\
97300	0.0171627516988526\\
97400	0.0171469415340484\\
97500	0.017131154993422\\
97600	0.0171153920230532\\
97700	0.0170996525697119\\
97800	0.0170839365799139\\
97900	0.0170682440007752\\
98000	0.0170525747792283\\
98100	0.0170369288627188\\
98200	0.0170213061987164\\
98300	0.017005706735117\\
98400	0.0169901304197033\\
98500	0.0169745772006745\\
98600	0.0169590470263871\\
98700	0.0169435398451894\\
98800	0.0169280556060287\\
98900	0.0169125942576177\\
99000	0.016897155749157\\
99100	0.0168817400298053\\
99200	0.0168663470491473\\
99300	0.0168509767566889\\
99400	0.0168356291023422\\
99500	0.0168203040360057\\
99600	0.0168050015079481\\
99700	0.0167897214684404\\
99800	0.016774463868084\\
99900	0.0167592286574121\\
100000	0.0167440157874175\\
};
\addlegendentry{RieEDG}

\addplot [color=mycolor3, line width=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.883989545869825\\
2	0.494592464896059\\
3	0.337049061835262\\
4	0.286719132056811\\
5	0.236884980824858\\
6	0.192632601251506\\
7	0.156168106662206\\
8	0.131153570350032\\
9	0.121064604605714\\
10	0.116774733731916\\
11	0.113407990921648\\
12	0.110366750146001\\
13	0.108726632442171\\
14	0.10767228768921\\
15	0.105591744110575\\
16	0.101883742212608\\
17	0.0998947310060817\\
18	0.0979445769633306\\
19	0.0939037276260622\\
20	0.0945286234840135\\
21	0.0943375791729444\\
22	0.0955425500591\\
23	0.0951661536998179\\
24	0.0941317477657694\\
25	0.0909009372983648\\
26	0.0853913176178134\\
27	0.0846077321052985\\
28	0.0829021746483093\\
29	0.0817451278347393\\
30	0.0816696207668919\\
31	0.0827239477806374\\
32	0.0825317948424795\\
33	0.0816358910250606\\
34	0.0799982986116082\\
35	0.0780977922760972\\
36	0.0767513688064411\\
37	0.073347645397275\\
38	0.0717653394692814\\
39	0.0702920094837035\\
40	0.0681938132323151\\
41	0.0667373430069122\\
42	0.0663037157649222\\
43	0.0663532560223035\\
44	0.0661421554402901\\
45	0.0653974320148802\\
46	0.0648678762717659\\
47	0.0645526086696063\\
48	0.0635139449858187\\
49	0.0637401519798146\\
50	0.0635517590375041\\
51	0.0634876581364852\\
52	0.0623896142639304\\
53	0.0618364714501397\\
54	0.0601833810720398\\
55	0.0585894645008705\\
56	0.0561967047782309\\
57	0.0555349162687629\\
58	0.0549801476643247\\
59	0.0544770135762993\\
60	0.0552214525802527\\
61	0.0557017090283075\\
62	0.0560084041092719\\
63	0.0560957638874475\\
64	0.056540229327618\\
65	0.0576841680887339\\
66	0.0616452578194555\\
67	0.0622299407024817\\
68	0.062320447456879\\
69	0.062028024925063\\
70	0.0613998233514848\\
71	0.0583006615170388\\
72	0.0578338641992938\\
73	0.0566032293944491\\
74	0.0555676011726528\\
75	0.0552296738732107\\
76	0.0545246218997164\\
77	0.0515709432166356\\
78	0.0518029757673506\\
79	0.051705368509006\\
80	0.0518494014772541\\
81	0.0518465176589269\\
82	0.0519541694085026\\
83	0.0688167231392606\\
84	0.0694482837897048\\
85	0.0693814340763436\\
86	0.0691106803027815\\
87	0.0673710939968808\\
88	0.065089990095893\\
89	0.0639628811781985\\
90	0.062298415975167\\
91	0.0539467770250381\\
92	0.0533926992227866\\
93	0.049045814527672\\
94	0.0487685876207525\\
95	0.0471913403370569\\
96	0.0469154924167246\\
97	0.0467304424611597\\
98	0.0465393528256448\\
99	0.0513449358000091\\
100	0.0524915404439783\\
110	0.0475311949254691\\
120	0.0449285698334316\\
130	0.052047924724643\\
140	0.0451330868969771\\
150	0.0392670638804003\\
160	0.0434710762370419\\
170	0.0418920947311669\\
180	0.0412145651528743\\
190	0.0445785540674715\\
200	0.0428694335430823\\
210	0.0340684123215813\\
220	0.0473730926587829\\
230	0.0447584845438324\\
240	0.037869066086625\\
250	0.0467191174980844\\
260	0.0368290929476128\\
270	0.0368987363762956\\
280	0.0317603720068307\\
290	0.029731380919565\\
300	0.0299326423776353\\
310	0.0296641488779715\\
320	0.0420012660684458\\
330	0.0299402822158811\\
340	0.0360848955817229\\
350	0.0290173472762523\\
360	0.0299195074991587\\
370	0.0360273229012898\\
380	0.0318748393941733\\
390	0.0330412139579997\\
400	0.0353678621871104\\
410	0.0309019037051633\\
420	0.0295274447919637\\
430	0.0325560064266406\\
440	0.0293183559894011\\
450	0.0310585298712912\\
460	0.0347505748033094\\
470	0.0295605614334783\\
480	0.0309957266528185\\
490	0.0286026880919935\\
500	0.0289893644992414\\
510	0.0235439163665462\\
520	0.0223684666734038\\
530	0.021454067785113\\
540	0.0209981109478151\\
550	0.0342108058202142\\
560	0.0289438005200009\\
570	0.0312855414285782\\
580	0.0248011474323132\\
590	0.0209760497535761\\
600	0.0249875915322639\\
610	0.0257672359237884\\
620	0.0327204039625725\\
630	0.0271169949394443\\
640	0.0247727692362121\\
650	0.0251860123625093\\
660	0.0275922690541819\\
670	0.0238037322920342\\
680	0.0251696698516214\\
690	0.0266875735764332\\
700	0.0278738286923161\\
710	0.0287174663564731\\
720	0.0244370419719762\\
730	0.0225072985800303\\
740	0.0202428503245805\\
750	0.0223527393004115\\
760	0.0267820883865183\\
770	0.0247601467278345\\
780	0.0232091626539324\\
790	0.0242994951672685\\
800	0.0222098564343533\\
810	0.0247853060500279\\
820	0.0233166592406321\\
830	0.0281397242879475\\
840	0.0258151095360941\\
850	0.0287245782809945\\
860	0.0228533037335353\\
870	0.0209849844992781\\
880	0.0202623804829107\\
890	0.0199111245313751\\
900	0.0207230749402515\\
910	0.0236961691378496\\
920	0.0268616939532372\\
930	0.0267982912843506\\
940	0.0222458279680113\\
950	0.0243936361267394\\
960	0.0199768032453771\\
970	0.0230996286914265\\
980	0.0235230154107441\\
990	0.024906306657611\\
1000	0.0268915259845133\\
1100	0.0208611040618333\\
1200	0.0242549656340384\\
1300	0.0160485756933465\\
1400	0.0158728193572045\\
1500	0.0177129688235728\\
1600	0.0165158498224523\\
1700	0.0172268706250658\\
1800	0.0148013464738392\\
1900	0.0151023754968228\\
2000	0.0158537170829681\\
2100	0.0133541610896221\\
2200	0.0125694536704099\\
2300	0.0153094538791891\\
2400	0.0139585449485333\\
2500	0.013420011237539\\
2600	0.0143201742910207\\
2700	0.0112120044083724\\
2800	0.0128373830799706\\
2900	0.009836793789754\\
3000	0.0105799839289198\\
3100	0.0106704825786199\\
3200	0.0103281927089055\\
3300	0.0103964746735131\\
3400	0.0122231943647544\\
3500	0.00883695579562156\\
3600	0.00799007900761942\\
3700	0.00737871586446629\\
3800	0.0194716588145559\\
3900	0.0102027146741749\\
4000	0.0118758569430953\\
4100	0.0126527005697064\\
4200	0.00803909035801237\\
4300	0.00899621652046088\\
4400	0.00732244520825363\\
4500	0.00940826418856566\\
4600	0.00910865413098856\\
4700	0.00968967297049808\\
4800	0.00733335039648537\\
4900	0.00844201688657688\\
5000	0.00823905764179096\\
5100	0.00730961336276055\\
5200	0.00832536656069153\\
5300	0.00971229905338504\\
5400	0.00758728104177007\\
5500	0.00847145172130205\\
5600	0.00779863055904862\\
5700	0.00762124584670108\\
5800	0.00793777046724146\\
5900	0.00614942904644745\\
6000	0.00642396768225783\\
6100	0.00617541743597928\\
6200	0.00833609755609563\\
6300	0.00859198632275121\\
6400	0.00831451460197124\\
6500	0.00712470176771058\\
6600	0.00915637839612105\\
6700	0.00719261711948546\\
6800	0.00692245790061232\\
6900	0.00732739517639857\\
7000	0.00683570209473\\
7100	0.00781535600390592\\
7200	0.00821984946265073\\
7300	0.0123832165379413\\
7400	0.00694346176610161\\
7500	0.00777451092380989\\
7600	0.00670169315701602\\
7700	0.006314753502861\\
7800	0.00589022564692978\\
7900	0.00718650946476891\\
8000	0.00876838585349859\\
8100	0.00808080100947954\\
8200	0.00705060952702973\\
8300	0.00744919482447123\\
8400	0.00746461227460017\\
8500	0.00822032100783104\\
8600	0.00933116710157696\\
8700	0.00702859863662077\\
8800	0.00873721594519342\\
8900	0.00934038652183077\\
9000	0.00872629074815806\\
9100	0.00670499952828044\\
9200	0.00726569854825219\\
9300	0.0111751812391725\\
9400	0.00734723523349144\\
9500	0.0075919406293251\\
9600	0.0069192654984304\\
9700	0.00857257436110382\\
9800	0.00792907540336335\\
9900	0.00870009052951131\\
10000	0.00713714821736705\\
10100	0.00824704400517826\\
10200	0.00888740807878116\\
10300	0.00730188445501783\\
10400	0.00714067172994344\\
10500	0.00894157322845737\\
10600	0.00703328744466401\\
10700	0.00822969262636196\\
10800	0.0082626922676444\\
10900	0.00738421448882994\\
11000	0.0064602887672022\\
11100	0.00629576686894741\\
11200	0.00737200163770929\\
11300	0.00766559498112064\\
11400	0.00842338245077932\\
11500	0.00881229255107864\\
11600	0.00754374548350153\\
11700	0.00845259831437506\\
11800	0.00703488920416261\\
11900	0.00775393895615078\\
12000	0.00885682168260578\\
12100	0.00734299064336992\\
12200	0.00613038646330347\\
12300	0.00612076982016762\\
12400	0.00852918459599657\\
12500	0.00719266887541769\\
12600	0.00784336442307699\\
12700	0.00800337728991077\\
12800	0.00761145016137121\\
12900	0.0090772192993033\\
13000	0.00693426201132709\\
13100	0.00686939267854265\\
13200	0.00688662623680217\\
13300	0.00675337957957598\\
13400	0.00789458108704207\\
13500	0.00799985276187073\\
13600	0.00675925155193402\\
13700	0.00838345464752761\\
13800	0.00678504919596305\\
13900	0.00741964976582335\\
14000	0.00884543235909706\\
14100	0.0073496626706958\\
14200	0.00785173825236073\\
14300	0.00841961883994259\\
14400	0.00925839480584738\\
14500	0.00901320978902181\\
14600	0.00731907274023801\\
14700	0.00879779072925906\\
14800	0.00735842152143154\\
14900	0.00739301830945476\\
15000	0.00856023754168135\\
15100	0.00699057610067577\\
15200	0.00734628709116308\\
15300	0.0094996606323506\\
15400	0.00727777110654951\\
15500	0.00718492987643734\\
15600	0.00615164619058726\\
15700	0.00792515558340755\\
15800	0.00846429693443714\\
15900	0.00619077826588091\\
16000	0.0070055061100536\\
16100	0.00861338343620404\\
16200	0.00648890670624416\\
16300	0.0105751799804803\\
16400	0.0104822034440782\\
16500	0.00822084993788304\\
16600	0.0105385598078941\\
16700	0.007331185666826\\
16800	0.00822315902582625\\
16900	0.00772794867091018\\
17000	0.00758056810157518\\
17100	0.00822551533332286\\
17200	0.00652093633120601\\
17300	0.00844174365256091\\
17400	0.00700234515969446\\
17500	0.00701307960691356\\
17600	0.00659385507413229\\
17700	0.00738631808639404\\
17800	0.00751649236073614\\
17900	0.00698563600519839\\
18000	0.00776026300733252\\
18100	0.00736201249946537\\
18200	0.00800705941970949\\
18300	0.00812550172823397\\
18400	0.00693158459982592\\
18500	0.00657470522760905\\
18600	0.00751322504522387\\
18700	0.00848325662851545\\
18800	0.00851858947070354\\
18900	0.00895742913922051\\
19000	0.00659854685343704\\
19100	0.00638551640019977\\
19200	0.00588831207713058\\
19300	0.00642764066893181\\
19400	0.00852629297872495\\
19500	0.00733135027233977\\
19600	0.00726607127743212\\
19700	0.0127614839189408\\
19800	0.00704130788590835\\
19900	0.0057234867939787\\
20000	0.00754267776920232\\
20100	0.00789565451679783\\
20200	0.00786955751716087\\
20300	0.00713305230488305\\
20400	0.00700747347839707\\
20500	0.00686753640207\\
20600	0.0081423326718878\\
20700	0.00953352055919587\\
20800	0.00901622954489049\\
20900	0.00764324611220255\\
21000	0.00730804319010898\\
21100	0.00892082637885412\\
21200	0.00787973651935768\\
21300	0.00607653553736164\\
21400	0.0073385207902463\\
21500	0.0064843669063187\\
21600	0.00659524843406242\\
21700	0.00684672026759523\\
21800	0.00818448934190052\\
21900	0.00829644328501607\\
22000	0.00746526337360276\\
22100	0.00583037674302494\\
22200	0.00741701299895568\\
22300	0.00663262702882799\\
22400	0.00706500565635246\\
22500	0.00943103764769792\\
22600	0.00591331779561827\\
22700	0.00994348879359629\\
22800	0.00664091354525249\\
22900	0.00885824583847765\\
23000	0.007019935907431\\
23100	0.0075088090685484\\
23200	0.00734296255367023\\
23300	0.00757196561719139\\
23400	0.00732666936276957\\
23500	0.00741071807554918\\
23600	0.00562443867742092\\
23700	0.00804848925261357\\
23800	0.00848911013170612\\
23900	0.00719445765199578\\
24000	0.00834013513124447\\
24100	0.00746184010256156\\
24200	0.00614972384315777\\
24300	0.00599614742431945\\
24400	0.00785089496698986\\
24500	0.0069255513077817\\
24600	0.00689606336867005\\
24700	0.00596221795619166\\
24800	0.00784405148881114\\
24900	0.00624775724665683\\
25000	0.00565110067229169\\
25100	0.00652848448656593\\
25200	0.006445918327965\\
25300	0.00821655220560346\\
25400	0.00667896772620986\\
25500	0.00799556892832138\\
25600	0.00734752816038755\\
25700	0.00625804536409703\\
25800	0.00645152141627984\\
25900	0.0062132274894428\\
26000	0.00773207727058096\\
26100	0.00646288169502511\\
26200	0.00796850008288187\\
26300	0.0075183499372136\\
26400	0.00665441479840901\\
26500	0.00598865329542495\\
26600	0.00633419767908573\\
26700	0.00703688423068741\\
26800	0.00784974674743621\\
26900	0.00622560571957575\\
27000	0.00676398706750339\\
27100	0.00719916650871364\\
27200	0.00662837274407452\\
27300	0.00692454614497198\\
27400	0.00850796906892913\\
27500	0.00672969914605425\\
27600	0.00716845734154324\\
27700	0.0083621799845531\\
27800	0.0067464832138847\\
27900	0.00751429478600345\\
28000	0.00624560304034325\\
28100	0.00765098441422625\\
28200	0.0061771997116299\\
28300	0.00639952821775132\\
28400	0.00663678739807496\\
28500	0.00789411148806335\\
28600	0.00684566255323144\\
28700	0.00618830281750338\\
28800	0.00676880851039922\\
28900	0.00830765710327618\\
29000	0.00755247262165776\\
29100	0.00810810181811062\\
29200	0.00749072835955274\\
29300	0.00709946196668182\\
29400	0.00751607724874435\\
29500	0.00718104868310992\\
29600	0.00984237171779081\\
29700	0.00687707532767747\\
29800	0.00662309565455549\\
29900	0.00659105776819832\\
30000	0.00770015086570808\\
30100	0.00800311726053859\\
30200	0.00581889364806523\\
30300	0.00648317931022586\\
30400	0.00687723367309743\\
30500	0.00796987375761926\\
30600	0.00894368770919274\\
30700	0.00787834583774752\\
30800	0.00719815893515426\\
30900	0.00665853129590485\\
31000	0.0137681791442898\\
31100	0.00786939070901329\\
31200	0.00550310289672802\\
31300	0.00565905545018107\\
31400	0.00633465206717578\\
31500	0.00646915793764067\\
31600	0.00832749979826449\\
31700	0.00680472475616782\\
31800	0.00776880116339742\\
31900	0.00742157885619261\\
32000	0.00731835413660958\\
32100	0.00559145074688475\\
32200	0.00735305886751574\\
32300	0.00740794498364291\\
32400	0.00799277135407854\\
32500	0.0078254231731806\\
32600	0.00760360125473646\\
32700	0.0076363660114314\\
32800	0.00610547773349441\\
32900	0.00737340700581267\\
33000	0.00649444452687972\\
33100	0.00851117069306439\\
33200	0.00609047867564152\\
33300	0.0065810389324645\\
33400	0.0083085898690439\\
33500	0.00609529352581443\\
33600	0.00758538998913591\\
33700	0.00618014571973589\\
33800	0.00613036474971298\\
33900	0.0105410327500303\\
34000	0.00710744665257921\\
34100	0.00730374009636245\\
34200	0.00640167761631825\\
34300	0.00752491310089444\\
34400	0.00664158708290443\\
34500	0.00837583406190075\\
34600	0.00728330917030062\\
34700	0.0075985283115985\\
34800	0.00682523786647051\\
34900	0.00839432770514713\\
35000	0.00695093519956122\\
35100	0.00567282764746737\\
35200	0.00671869076386838\\
35300	0.00694007007091138\\
35400	0.00679559244188906\\
35500	0.00729012995536671\\
35600	0.00869147935364198\\
35700	0.00595358951384755\\
35800	0.00517917209451994\\
35900	0.00686153064242466\\
36000	0.00690538493219072\\
36100	0.0081327474082917\\
36200	0.00711032832817132\\
36300	0.00707243884848697\\
36400	0.00626670464177873\\
36500	0.00640368433205264\\
36600	0.0075978732798707\\
36700	0.0076961529988199\\
36800	0.00627164459082282\\
36900	0.00714924382336478\\
37000	0.00649752802252384\\
37100	0.00676893908709195\\
37200	0.00662871201291362\\
37300	0.00737910485101714\\
37400	0.00638038105798061\\
37500	0.00927701054479838\\
37600	0.00726297416277659\\
37700	0.00898222574587947\\
37800	0.00784644178242495\\
37900	0.00695563551336798\\
38000	0.00753428531195009\\
38100	0.00618963715320333\\
38200	0.00633593392651022\\
38300	0.00627411609212417\\
38400	0.00760990019545659\\
38500	0.00685207527649127\\
38600	0.00751405701750983\\
38700	0.00581487144525696\\
38800	0.00673767622165535\\
38900	0.00527598650252376\\
39000	0.00635210762825263\\
39100	0.00714178922482207\\
39200	0.00708159700364988\\
39300	0.0095245808256778\\
39400	0.00634954110564209\\
39500	0.00679648594306658\\
39600	0.00774974685789007\\
39700	0.00788860165714177\\
39800	0.00590347160586789\\
39900	0.00775926721883986\\
40000	0.00768830236557641\\
40100	0.0066844551193702\\
40200	0.00671259256886126\\
40300	0.00783298156358066\\
40400	0.00645870557725261\\
40500	0.0056234362781845\\
40600	0.00651484143247074\\
40700	0.00670958059995196\\
40800	0.00609751293832568\\
40900	0.00617814249979482\\
41000	0.00818670125122102\\
41100	0.00649228471876195\\
41200	0.00630691749441918\\
41300	0.00628335652952796\\
41400	0.00711889900921352\\
41500	0.00624800215914398\\
41600	0.00653153012767543\\
41700	0.00637676797521861\\
41800	0.0067017059227511\\
41900	0.00769270899269716\\
42000	0.00675070727086059\\
42100	0.00621176152854209\\
42200	0.00655388432239053\\
42300	0.00641343992956886\\
42400	0.00599686178402428\\
42500	0.00620396346583788\\
42600	0.00663047920300962\\
42700	0.00632961672897916\\
42800	0.00868180313443101\\
42900	0.0077268101399685\\
43000	0.00568207567370016\\
43100	0.00718675270854366\\
43200	0.00554883898783865\\
43300	0.00651640948641448\\
43400	0.00702235814979283\\
43500	0.00768828605342428\\
43600	0.00728457304677313\\
43700	0.00653929094186864\\
43800	0.00781467852646525\\
43900	0.00746667931725837\\
44000	0.0056337831346147\\
44100	0.00694656236588852\\
44200	0.0073810392929677\\
44300	0.0068318463141792\\
44400	0.00892901592964763\\
44500	0.00583055872613295\\
44600	0.0070758113983012\\
44700	0.0062098201157192\\
44800	0.0056356089112528\\
44900	0.00645597057756235\\
45000	0.00786534336459971\\
45100	0.00728642917360451\\
45200	0.00740246399301353\\
45300	0.00699347108656166\\
45400	0.00648868837528912\\
45500	0.0061185632285879\\
45600	0.00507090677707165\\
45700	0.00650441839755821\\
45800	0.00752703548778448\\
45900	0.00610639165835292\\
46000	0.00631005271029503\\
46100	0.00725717378124677\\
46200	0.00633813795241045\\
46300	0.00559019351194903\\
46400	0.00764840894683674\\
46500	0.00663311792666504\\
46600	0.00629321339479498\\
46700	0.00588147904449441\\
46800	0.00817020801573759\\
46900	0.00704058662328948\\
47000	0.00804053073295212\\
47100	0.00621790524913079\\
47200	0.00814252440467598\\
47300	0.00589515817156434\\
47400	0.00743507456832175\\
47500	0.00599667177314599\\
47600	0.00645846880292591\\
47700	0.0063177162204179\\
47800	0.00782339297216464\\
47900	0.00585401884190255\\
48000	0.00684027744016537\\
48100	0.0055622919192401\\
48200	0.00731031352818448\\
48300	0.00607014307270925\\
48400	0.00564227746601509\\
48500	0.00681300497092168\\
48600	0.00935195410582041\\
48700	0.00672983036240679\\
48800	0.00624515841722627\\
48900	0.00837567381017835\\
49000	0.0066609422218926\\
49100	0.00800185256400448\\
49200	0.00596421099980442\\
49300	0.00701168816628481\\
49400	0.00707499662229594\\
49500	0.00613711384157594\\
49600	0.00725775121221246\\
49700	0.00605155131371338\\
49800	0.00561369102080129\\
49900	0.00704819690545068\\
50000	0.00660225385680722\\
50100	0.00509839225196828\\
50200	0.00559843737121832\\
50300	0.00752250158626997\\
50400	0.00749371375876035\\
50500	0.00790375157954033\\
50600	0.00684893352471318\\
50700	0.0068359596500823\\
50800	0.00714015056248204\\
50900	0.00495907702030114\\
51000	0.0101885376805239\\
51100	0.00638598747518386\\
51200	0.00560000840473213\\
51300	0.00572544634387297\\
51400	0.00683316021255954\\
51500	0.00641374207519126\\
51600	0.00585857005691475\\
51700	0.006615302154991\\
51800	0.00770082919428458\\
51900	0.00710593995918538\\
52000	0.00951828915273353\\
52100	0.00839404789824399\\
52200	0.0058450156310365\\
52300	0.00595087728919147\\
52400	0.00538821914422878\\
52500	0.00660269579320528\\
52600	0.00639429579248316\\
52700	0.00538284967107723\\
52800	0.00697919911035155\\
52900	0.00646799456410281\\
53000	0.00756071901435187\\
53100	0.00775587057698467\\
53200	0.00566627425358517\\
53300	0.00646860588094581\\
53400	0.00763516738984625\\
53500	0.00569384507445181\\
53600	0.00573955451648317\\
53700	0.00599364397250597\\
53800	0.00728023398857169\\
53900	0.00743418420239357\\
54000	0.00628701838616862\\
54100	0.00547888913919922\\
54200	0.00455561009833596\\
54300	0.00577463819588559\\
54400	0.00661219759830788\\
54500	0.00643415475455592\\
54600	0.00644368103596079\\
54700	0.00652998027225503\\
54800	0.00743246647746008\\
54900	0.00641333599393955\\
55000	0.00678109530486526\\
55100	0.0085747477040253\\
55200	0.00768022792054168\\
55300	0.00672260503743963\\
55400	0.00630174353933478\\
55500	0.00680088862269046\\
55600	0.00742936720001997\\
55700	0.00755109726453864\\
55800	0.00588745621153468\\
55900	0.00673004955053065\\
56000	0.00649410359703395\\
56100	0.00601780410372166\\
56200	0.00697594322185191\\
56300	0.00578290815357963\\
56400	0.00786245745013804\\
56500	0.00655616115372338\\
56600	0.00666057345117499\\
56700	0.00566432105897434\\
56800	0.00895172335393125\\
56900	0.00608409571488432\\
57000	0.00627205153471599\\
57100	0.00595513677769511\\
57200	0.00829709488553724\\
57300	0.00614370383748549\\
57400	0.00816817096958698\\
57500	0.00657432916945764\\
57600	0.00649298277177641\\
57700	0.00646829687236912\\
57800	0.00691642209190956\\
57900	0.00659361399422078\\
58000	0.00650488350377247\\
58100	0.00722628611774201\\
58200	0.00739001019522178\\
58300	0.00855906854500956\\
58400	0.00719775385995598\\
58500	0.0046942217215164\\
58600	0.00543071071561978\\
58700	0.00775582828302911\\
58800	0.00715736738640024\\
58900	0.00661952725379158\\
59000	0.0082697287354873\\
59100	0.00563238293467375\\
59200	0.00566173481287219\\
59300	0.00634111907158291\\
59400	0.00627026597349262\\
59500	0.0047559139251685\\
59600	0.00608135774625275\\
59700	0.00704191622788841\\
59800	0.00590849228403485\\
59900	0.00766190324110186\\
60000	0.00698715962643378\\
60100	0.00521106708327594\\
60200	0.00588129607432602\\
60300	0.00544018067761199\\
60400	0.00926962416262468\\
60500	0.00822117354602078\\
60600	0.00553046580702269\\
60700	0.00690135240382218\\
60800	0.0055401416376392\\
60900	0.00552916415324656\\
61000	0.00663754951875986\\
61100	0.00661491143842878\\
61200	0.00777272752577222\\
61300	0.00808717291446642\\
61400	0.00828706211408873\\
61500	0.00615488218267612\\
61600	0.00580229178732599\\
61700	0.00690021024481381\\
61800	0.00616457093064896\\
61900	0.00525930779066299\\
62000	0.00722911676845579\\
62100	0.00638253290270826\\
62200	0.00712756331670823\\
62300	0.00727533234833293\\
62400	0.00738610987163114\\
62500	0.00605576812606228\\
62600	0.00582046814972342\\
62700	0.00539117111342172\\
62800	0.00631933392327138\\
62900	0.00594307276930467\\
63000	0.00787052187496094\\
63100	0.00499306201487132\\
63200	0.00782924366828182\\
63300	0.00802172801571829\\
63400	0.00668860676346024\\
63500	0.00594724924207357\\
63600	0.00804562032205011\\
63700	0.00692980632926834\\
63800	0.0062572196112409\\
63900	0.00746497395286175\\
64000	0.00673843594398767\\
64100	0.006251645575302\\
64200	0.00657221768953025\\
64300	0.00698517440557373\\
64400	0.00555381517597236\\
64500	0.00689123918627908\\
64600	0.00627888983701929\\
64700	0.0070667712761325\\
64800	0.00606677217787605\\
64900	0.00635874475300421\\
65000	0.00747756458592418\\
65100	0.00644014676429121\\
65200	0.00721194555440283\\
65300	0.00679069066555691\\
65400	0.00758933626171335\\
65500	0.00627316505790962\\
65600	0.00557324144435899\\
65700	0.00601431026577491\\
65800	0.00653099266913298\\
65900	0.00647428401343377\\
66000	0.00738652330125778\\
66100	0.00654144573415885\\
66200	0.00714320816958231\\
66300	0.00704912742565689\\
66400	0.00689596973141141\\
66500	0.00604449497775605\\
66600	0.00688682759404104\\
66700	0.00545774321928088\\
66800	0.00725900477654826\\
66900	0.00681286994050553\\
67000	0.00600966157334975\\
67100	0.00756388389204014\\
67200	0.00668648175400219\\
67300	0.00670113343529709\\
67400	0.00742255195078395\\
67500	0.00631182281631638\\
67600	0.0053992817724483\\
67700	0.00669733528666844\\
67800	0.00566398136976817\\
67900	0.00595032308582346\\
68000	0.00657093478316888\\
68100	0.00544969848152804\\
68200	0.00695291476546328\\
68300	0.0104308953238955\\
68400	0.00769305002078425\\
68500	0.00683072514695716\\
68600	0.00618320126228411\\
68700	0.00540229299648615\\
68800	0.00603772655128695\\
68900	0.0064727005165715\\
69000	0.00605674371551848\\
69100	0.00669650876487498\\
69200	0.00481162400209882\\
69300	0.0061175598452602\\
69400	0.00618530007576634\\
69500	0.00725638032894891\\
69600	0.00767200290439205\\
69700	0.00888095367096983\\
69800	0.00621141168652333\\
69900	0.00656967224571638\\
70000	0.00631315861496005\\
70100	0.00611593146917161\\
70200	0.00809831461932699\\
70300	0.00681090861925556\\
70400	0.00765985291119417\\
70500	0.00643136159494639\\
70600	0.00673066748916826\\
70700	0.00661946189355253\\
70800	0.00727116395553759\\
70900	0.00598707204679512\\
71000	0.00610404452322097\\
71100	0.00668972301243935\\
71200	0.00772518111917089\\
71300	0.00541031688911942\\
71400	0.0062490392638952\\
71500	0.00411858031129643\\
71600	0.0095130692353124\\
71700	0.00655678898957614\\
71800	0.00674484310869638\\
71900	0.00659716537172361\\
72000	0.00594709348902001\\
72100	0.00702784811196314\\
72200	0.00753456658000369\\
72300	0.00626802520120435\\
72400	0.00754103279291645\\
72500	0.00512588334272608\\
72600	0.00783617413751605\\
72700	0.00684787673955051\\
72800	0.0072267351727121\\
72900	0.00637308177821056\\
73000	0.00595456701418332\\
73100	0.00653812387928454\\
73200	0.00627690485674692\\
73300	0.00601385219487432\\
73400	0.00550326286079059\\
73500	0.00793818409697128\\
73600	0.00761618093695396\\
73700	0.00685485481652076\\
73800	0.00677403564121667\\
73900	0.00683602293021183\\
74000	0.00648358748409657\\
74100	0.0083031728273818\\
74200	0.00652928319073939\\
74300	0.00619602573724568\\
74400	0.00541518698313377\\
74500	0.00715751243065171\\
74600	0.00798155599124495\\
74700	0.00472127776230434\\
74800	0.00491459480457444\\
74900	0.00668426396766839\\
75000	0.00656202063100531\\
75100	0.00683210815382317\\
75200	0.00571112546418335\\
75300	0.00694054285580996\\
75400	0.00674250679022638\\
75500	0.00616714113984633\\
75600	0.00719959875255479\\
75700	0.0074074553578325\\
75800	0.0071686161817392\\
75900	0.00606748904589371\\
76000	0.00759091869998501\\
76100	0.00506939282144932\\
76200	0.0076816771593456\\
76300	0.00696612568027724\\
76400	0.00610771384516411\\
76500	0.00827497437393385\\
76600	0.00726771227129795\\
76700	0.00556820881376372\\
76800	0.00699852789988661\\
76900	0.00588243036855887\\
77000	0.00614371056505471\\
77100	0.00691350767481534\\
77200	0.00654186859388814\\
77300	0.00773600130475121\\
77400	0.0052870237752136\\
77500	0.00580444657851368\\
77600	0.00650389155242683\\
77700	0.00501264061032378\\
77800	0.00618185267496129\\
77900	0.0082507413361845\\
78000	0.00705319999165854\\
78100	0.00561149712604417\\
78200	0.00801942003138782\\
78300	0.00760658142049238\\
78400	0.00561864421304538\\
78500	0.00736456103140272\\
78600	0.0062996311697341\\
78700	0.006005882340724\\
78800	0.00793705237951521\\
78900	0.00737516398793345\\
79000	0.00562668354335107\\
79100	0.00653344444817311\\
79200	0.00711140128251975\\
79300	0.00702674832348896\\
79400	0.00688188058120155\\
79500	0.00517496125039505\\
79600	0.00750973787103509\\
79700	0.00550020510927455\\
79800	0.00561583210271714\\
79900	0.00587642026851834\\
80000	0.00731413008676797\\
80100	0.00630826577965188\\
80200	0.0073485231686729\\
80300	0.00722190652695529\\
80400	0.00690321871963697\\
80500	0.00602004537580111\\
80600	0.00477632774760885\\
80700	0.00588486159585472\\
80800	0.0071989054834077\\
80900	0.0058255979021012\\
81000	0.00920962952912259\\
81100	0.00731170496112118\\
81200	0.00682359132448794\\
81300	0.00487368025925672\\
81400	0.00490022091305083\\
81500	0.00591289742929944\\
81600	0.00651737008277432\\
81700	0.00502976293378527\\
81800	0.00663154207638078\\
81900	0.00680600248482432\\
82000	0.00639617067777491\\
82100	0.00770505590044732\\
82200	0.0076290664340369\\
82300	0.00828690960192086\\
82400	0.00679855390610205\\
82500	0.00696871776170631\\
82600	0.00673419808183629\\
82700	0.0068185765515958\\
82800	0.00624733233368508\\
82900	0.00710983519060675\\
83000	0.00493758499653333\\
83100	0.00688799781136028\\
83200	0.00643100165694459\\
83300	0.0052754895914561\\
83400	0.00502658241678293\\
83500	0.00635293670981004\\
83600	0.00515613136871743\\
83700	0.00471936806676129\\
83800	0.00561065436301718\\
83900	0.00748113952930164\\
84000	0.0067070018760881\\
84100	0.00677308166481083\\
84200	0.00618483204874783\\
84300	0.00763593469746479\\
84400	0.00634947454147605\\
84500	0.00725126513428906\\
84600	0.00629365793577838\\
84700	0.0064575031740661\\
84800	0.0066499232267433\\
84900	0.00674737453030171\\
85000	0.00770373330040244\\
85100	0.00739318584870109\\
85200	0.00769513562112497\\
85300	0.00686652583298813\\
85400	0.00512063814304911\\
85500	0.00552239361050859\\
85600	0.00621928970394582\\
85700	0.00717787767949948\\
85800	0.00714680634059105\\
85900	0.00686235887919768\\
86000	0.00681790117942553\\
86100	0.00609249016292348\\
86200	0.00762028159390677\\
86300	0.00697120432371513\\
86400	0.0075214063515278\\
86500	0.00882677403906892\\
86600	0.00642983967803819\\
86700	0.00601707488003412\\
86800	0.00600457427307069\\
86900	0.00627128588944192\\
87000	0.00649505911213095\\
87100	0.00554599193211555\\
87200	0.00583239370047574\\
87300	0.00993309523995683\\
87400	0.0069153289224258\\
87500	0.00754056267168564\\
87600	0.00586790125472645\\
87700	0.00674392849108702\\
87800	0.00828162376113214\\
87900	0.00575167267876164\\
88000	0.00580274966412863\\
88100	0.00610463115884431\\
88200	0.00667540757455032\\
88300	0.00709422988184865\\
88400	0.00559312962326039\\
88500	0.00713501696906432\\
88600	0.00743350181754486\\
88700	0.00713095514394578\\
88800	0.00649902317650326\\
88900	0.00521951653473968\\
89000	0.00657216929328932\\
89100	0.00590629932966242\\
89200	0.00686651446243143\\
89300	0.00587346669315573\\
89400	0.0053720622323022\\
89500	0.00491664296956073\\
89600	0.00824487270894973\\
89700	0.00522482393320269\\
89800	0.00695178589273023\\
89900	0.00729422506572466\\
90000	0.00619188904442554\\
90100	0.00675516647254814\\
90200	0.00699347741302262\\
90300	0.00626869472007922\\
90400	0.00903767606758747\\
90500	0.00574344634839571\\
90600	0.006834956738861\\
90700	0.00950399621216382\\
90800	0.00777980629349076\\
90900	0.00545895245786315\\
91000	0.00712488362815653\\
91100	0.00754933339838583\\
91200	0.00538948840988871\\
91300	0.00740111401756538\\
91400	0.00544602022458679\\
91500	0.00682103405111723\\
91600	0.00605145109344315\\
91700	0.00480296728446658\\
91800	0.00528084235746982\\
91900	0.00628817696474657\\
92000	0.00922867276646899\\
92100	0.00802522473591853\\
92200	0.00747261794506982\\
92300	0.00668744427224936\\
92400	0.00632518470910572\\
92500	0.00738370163190773\\
92600	0.00598636257427416\\
92700	0.005370918654957\\
92800	0.0096475286982209\\
92900	0.00747666820468711\\
93000	0.00667238383435802\\
93100	0.00906696136486238\\
93200	0.00701008952930254\\
93300	0.00595843017089716\\
93400	0.00757546274584958\\
93500	0.00520475777851657\\
93600	0.00479828417063413\\
93700	0.00708131967966548\\
93800	0.00661122180646743\\
93900	0.00562384783762068\\
94000	0.00713202694104815\\
94100	0.00615504051185444\\
94200	0.00560944074970851\\
94300	0.00590767715122447\\
94400	0.00743090874340857\\
94500	0.0068679660647535\\
94600	0.00466624891033887\\
94700	0.00676340455777458\\
94800	0.00620549330006571\\
94900	0.00503728792148287\\
95000	0.00576072809799228\\
95100	0.00599885145046982\\
95200	0.00535975978240333\\
95300	0.00606551387145248\\
95400	0.00596282170747593\\
95500	0.00804646677841638\\
95600	0.00640191299076978\\
95700	0.00743934856938399\\
95800	0.00704609635503192\\
95900	0.00591971335448565\\
96000	0.00496942446438276\\
96100	0.00658759571530675\\
96200	0.0065205471316645\\
96300	0.00502245907270801\\
96400	0.00596244447909408\\
96500	0.00692404232361866\\
96600	0.00599058483682744\\
96700	0.00604476860740908\\
96800	0.00601888940183019\\
96900	0.00496818329652896\\
97000	0.00498623503090248\\
97100	0.0043914666848189\\
97200	0.00609401219053687\\
97300	0.00737732554028712\\
97400	0.00778408592065792\\
97500	0.00766269929312738\\
97600	0.00585881475376347\\
97700	0.00624126077353867\\
97800	0.00722814385360874\\
97900	0.00619878055955295\\
98000	0.0061586178261685\\
98100	0.00644910488305441\\
98200	0.00757763295729438\\
98300	0.00583377560068651\\
98400	0.00694659963015816\\
98500	0.00523478711709748\\
98600	0.00980655544269002\\
98700	0.00569021020678441\\
98800	0.00504134898413919\\
98900	0.00525382577004131\\
99000	0.0065860981369468\\
99100	0.00784389029470698\\
99200	0.0055991721982055\\
99300	0.00700937256502169\\
99400	0.00556960403230434\\
99500	0.00690173422218124\\
99600	0.00602444879944668\\
99700	0.00625471377200292\\
99800	0.0057330072876988\\
99900	0.00547564498862382\\
100000	0.00761636235270414\\
};
\addlegendentry{ALM}

\addplot [color=mycolor4, line width=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	0.827116299698059\\
3	0.64498695689375\\
4	0.438217377067738\\
5	0.33444375258271\\
6	0.235374661530272\\
7	0.195618627433028\\
8	0.160136515157552\\
9	0.123162820337467\\
10	0.0919032130200617\\
11	0.0803012928916668\\
12	0.0666455447685838\\
13	0.0513453677193488\\
14	0.0386374167824122\\
15	0.0323801367846523\\
16	0.0264925054904896\\
17	0.0246137306905477\\
18	0.0226708457848347\\
19	0.0199616460421363\\
20	0.0159495187034309\\
21	0.0122515291287578\\
22	0.00676753710850742\\
23	0.00394020768097633\\
24	0.00314869091455242\\
25	0.00307978650485627\\
26	0.00279249921257787\\
27	0.00253522751303295\\
28	0.00215220227729633\\
29	0.00172854715725734\\
30	0.00126532486959806\\
31	0.000768503857595957\\
32	0.000422137499494097\\
33	0.000230496001186613\\
34	7.73241786606988e-05\\
35	2.43163072957115e-05\\
36	2.01859865871828e-06\\
37	2.98023223876953e-08\\
38	1.49011611938477e-08\\
};
\addlegendentry{MatrixIRLS}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\end{axis}
\end{tikzpicture}%

==> images/viz_1.5_m_v4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\setlength\figureheight{40mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-130,
xmax=-60,
ymin=25,
ymax=60,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-87.4622579352624	38.9356893747631\\
-86.4804801658761	33.9950716156858\\
-86.680331540079	33.2687368770963\\
-86.1289042824619	33.0910581284238\\
-87.6496998806927	40.8051743476222\\
-86.7762445236137	34.3637505096367\\
-86.2672292999117	32.9158376227835\\
-86.4948922749499	34.4338178083301\\
-86.8352375603921	33.5141239312581\\
-86.877838309558	33.5810346176434\\
-87.0042025488253	33.510211267693\\
-87.6058745754234	32.983267699237\\
-87.8078835544294	33.358128115662\\
-88.207930223599	32.8160479465363\\
-87.6487190180859	34.2234684536901\\
-87.8501167561293	33.9182545450119\\
-89.0896887178504	38.1074288413836\\
-87.0439146117463	34.6130472535158\\
-87.6819003732945	34.8278302883742\\
-87.4577108857501	35.0344303074498\\
-86.850614744695	34.9489638749426\\
-86.27269682164	34.7053490175243\\
-85.8627078974786	34.6495388991057\\
-86.9193265225342	35.26169423938\\
-86.004740028316	34.0106206214634\\
-85.6662472876214	34.0425826812799\\
-86.2549096052814	34.2920717728083\\
-85.9002201857539	34.5037201362757\\
-85.675725185192	31.7601582275666\\
-86.6572322081915	31.9118204856028\\
-86.45939898885	31.9567446099053\\
-85.8576286066124	31.9134929927987\\
-88.8149076989496	39.9948622665851\\
-86.3174024698446	32.4017559747491\\
-86.0290808065935	34.5041099029117\\
-85.7969560052874	33.9358107694141\\
-85.5867406900925	33.1758765908508\\
-87.8524669651139	42.370058128002\\
-85.1939969154436	31.1946240702063\\
-85.7499618666507	31.4420366281228\\
-87.0782590358688	31.1982223799566\\
-85.2571724498911	38.9027768676174\\
-87.544045283384	31.3602892331688\\
-88.0734205761397	32.1371935252316\\
-86.3827379044271	31.3647417403907\\
-87.8348871738834	31.6274584193389\\
-87.8766735428723	30.9594221777678\\
-87.6408826054861	30.5797221547825\\
-90.2739149722603	38.8927406006849\\
-88.1272419662372	30.8524539381273\\
-88.0062500482345	32.2136644020385\\
-87.1084603157288	34.3714840035325\\
-87.2439908198202	32.3252526470976\\
-87.6550831230526	32.3464872541373\\
-85.827925683502	33.1291201695592\\
-85.0993903334579	32.5018773365158\\
-88.279293712882	32.2280611104396\\
-111.575532709705	33.6776374163884\\
-111.550214399702	33.3996201731221\\
-111.527291444015	33.9941819473585\\
-112.48660798827	37.7057875747701\\
-111.223277739613	33.3444728553413\\
-111.235320398191	33.4613839419094\\
-111.249358630913	33.1878696153279\\
-111.155905992087	33.7967975832249\\
-111.568704166724	33.554411261907\\
-112.171104779841	33.2657184051982\\
-112.306022772274	36.2764669599754\\
-111.757457899681	44.6389981489956\\
-111.824196718716	33.8084900318475\\
-109.428413009148	33.7545457283319\\
-109.577729716436	41.4664744236398\\
-109.853163026855	31.8014346166495\\
-108.909568095846	32.3230150761067\\
-110.473425287755	32.3854052447896\\
-110.364762577997	32.5355188170641\\
-110.471042937278	32.2200196374027\\
-109.995987562825	34.140360336589\\
-109.637517810018	34.8530912312093\\
-110.146758108893	36.0078141524031\\
-111.907462789665	35.1890400534128\\
-111.997250101198	34.9012675546005\\
-112.811278643585	35.3566937336599\\
-108.711065007674	36.341655559581\\
-91.1642859050665	33.6670653220284\\
-92.0379456106999	33.3986429793181\\
-91.5014942110578	41.7263106545972\\
-91.8288666131477	34.133935209025\\
-92.4298788396108	33.6483031231666\\
-92.6525986631482	33.4145590429222\\
-92.8498089179943	38.4931940311567\\
-94.5628949295436	37.4260755775494\\
-93.811091010769	33.4429437241969\\
-94.4439680262704	33.9317793336583\\
-93.4513489390567	34.2963628816672\\
-93.7276834839536	34.3982583471868\\
-93.630289118889	34.7677984390136\\
-91.2500511090359	33.8419353077489\\
-92.482736045406	35.0547179870122\\
-92.3252532126234	35.4446864978498\\
-91.3306077275701	34.0483485975298\\
-92.2566950367974	35.0976584813458\\
-92.5839450949899	35.0494767066699\\
-91.8187703205899	34.7444364055738\\
-91.2007772613456	35.8043582698261\\
-92.6954962227515	34.8471507114375\\
-92.4054964734274	42.5589361775903\\
-92.4599745915953	35.1719151962685\\
-91.8368876841966	35.3127780043121\\
-92.5224952113405	38.9156066378635\\
-90.4842470271268	34.7663502064936\\
-90.6177214173983	34.0865802186487\\
-90.1234605789507	35.5008914503987\\
-91.0210319216598	35.0055437841409\\
-90.3469562373027	35.424760508097\\
-91.6212263241406	36.5279991663526\\
-90.7291263948595	36.0962760952088\\
-90.4307811590568	35.5767206122714\\
-90.3586124646227	36.3576175251002\\
-90.1226937718598	36.3083821215298\\
-91.0084016456308	36.3328421640801\\
-91.6453813427472	36.2837230546764\\
-92.0605949983701	36.3562246070655\\
-91.2688077421296	39.0779834461999\\
-91.8028076248115	35.9579750870838\\
-91.7181815229473	35.8994787031445\\
-91.7311966798395	37.4122102324832\\
-93.2096673403282	36.072221477417\\
-92.9541573165422	35.9929721344639\\
-92.1259089234289	36.0830390454311\\
-92.578762778038	35.9796898795265\\
-94.0929815787916	36.3437951537114\\
-94.3185081238419	37.798983136041\\
-94.247728752853	35.8333692749508\\
-94.0624244027881	36.4716517400364\\
-92.8945151191004	35.1654186808272\\
-93.0056154563905	35.3300115302716\\
-93.3884788232956	36.1180653463207\\
-93.4662063452541	35.1643353257697\\
-93.7903977351797	35.0852428776508\\
-94.0187725890936	35.305704302243\\
-94.3646057160827	35.521374921827\\
-117.5963097732	34.200904218644\\
-117.506136443764	33.8807220414669\\
-117.599282844771	34.2591382390297\\
-117.578390377899	33.8740946275853\\
-117.659147406595	34.1130190051\\
-117.497056311911	34.0114751349785\\
-117.622785524964	33.8459747479167\\
-117.54058123961	33.6430091663207\\
-117.484600434245	34.139896397257\\
-117.6551251142	34.0186711227293\\
-118.235526805243	34.7977162747891\\
-117.273359899144	33.8167231539746\\
-117.386529666183	34.0329634630878\\
-117.316731010237	33.7974400450026\\
-117.26556974815	32.7973829772567\\
-117.272878692981	33.5106993220444\\
-117.431823299018	34.2647512359564\\
-117.581875440289	34.1615661165257\\
-117.911304210409	34.0744711567565\\
-117.784277300913	34.2811348953616\\
-117.782266644889	34.413281436819\\
-113.639052914585	54.655827568849\\
-118.063937266781	36.0354318542723\\
-117.691755168688	34.4143065063547\\
-117.240187983241	34.2420939283769\\
-117.200406834791	33.9039258779786\\
-116.945640879987	34.0908900409294\\
-117.468204075984	34.5765560483867\\
-116.37828910196	32.9594263876823\\
-116.493474501711	32.6722733419476\\
-116.22600591482	32.7230079078709\\
-116.227030465931	32.7993453875229\\
-116.08599581884	36.8194133339437\\
-116.442275557839	33.058283099217\\
-116.457164861039	32.9070129681108\\
-117.373987867414	45.5189329310902\\
-115.75958694075	40.7070600323084\\
-116.545558596538	33.5056714106834\\
-116.062471963096	33.6063314380851\\
-114.705585439214	32.8378998244288\\
-115.716622589563	34.3444205933667\\
-115.727400897874	33.9543390778921\\
-116.729134940323	34.0720011132643\\
-116.595808086284	34.882306614101\\
-114.88462231973	35.8554580446455\\
-116.554187673054	34.2575018530725\\
-116.641722034905	34.2283343146122\\
-117.084810259596	35.6018476630655\\
-116.476351441824	33.7721286731049\\
-79.1968893715311	69.4903198734256\\
-117.238200658603	34.488241844138\\
-117.706811743477	37.7524569983842\\
-117.052785071081	33.5162108314602\\
-117.125170294215	33.8336601839091\\
-117.215282243923	33.6048520609494\\
-117.211555336345	33.932558228674\\
-117.307935666218	33.8805926754114\\
-118.755603688705	34.3652723178896\\
-118.472916091697	34.2073057715768\\
-118.936381216244	34.2543207343506\\
-119.554127991069	36.0175032159889\\
-117.958036846825	35.4643068613588\\
-118.267280439995	36.3272729342835\\
-118.324028883471	36.0476482961043\\
-118.533020177096	35.6749214519075\\
-118.315871035885	35.4849451939577\\
-119.803313953898	35.0394268502173\\
-119.769926535422	34.977645434395\\
-120.06966264465	35.7540055690716\\
-118.458209736909	44.0011434603124\\
-117.104738875402	34.764393378532\\
-118.37829645936	37.9195457555537\\
-117.408038440961	34.6011480462018\\
-118.768641955565	37.6233065004716\\
-118.959994566374	36.9936300762794\\
-118.755885647156	38.0879916318573\\
-118.711017858912	37.2556396635379\\
-119.072653353556	36.9064728418338\\
-119.141546698303	36.4435031324093\\
-120.912983370067	36.1766775490105\\
-120.991687624543	36.4317111658559\\
-121.621055386496	37.397247080514\\
-121.597426604428	36.5992214536445\\
-121.55783142145	38.3131618918412\\
-121.565805832173	37.3513075921587\\
-121.63169821327	37.6293582039496\\
-121.653714892619	37.6168980340319\\
-121.461226521772	37.6109752347897\\
-121.74022365331	38.6189168884124\\
-121.475665322173	37.6715063547316\\
-121.259784940427	37.4451793072826\\
-121.529628011814	37.8829283968659\\
-120.970304285092	38.7105745451497\\
-121.25373818828	37.3858466615198\\
-121.403309023352	37.7147981000463\\
-121.4712730895	37.6046555804311\\
-121.052893241588	35.581840928802\\
-121.716548971968	37.7246781420695\\
-121.736519927461	36.9651732233906\\
-121.860299941578	38.2645853991342\\
-121.140679147157	37.3119265841876\\
-121.441173310902	37.0138652884024\\
-120.715925705288	36.6023904711016\\
-121.223221225585	37.1260072433633\\
-120.951374976284	36.8023774670704\\
-119.128804683487	36.2876446787092\\
-120.753776143446	36.713636847367\\
-120.532514961474	38.0242794569779\\
-120.501821893284	37.7439957606363\\
-119.685567508029	39.1326433151145\\
-118.152299222185	42.8658574003623\\
-120.093175440813	37.3016170466323\\
-119.128851721339	37.3160486299408\\
-120.233221481377	37.4268892027758\\
-120.094992510558	37.2041893767011\\
-121.838694683865	38.1109053870281\\
-122.338765769306	38.1794783867572\\
-121.951196913724	38.3285418001957\\
-122.311911943125	38.2865906706695\\
-122.932354761465	39.2503822124547\\
-122.002108033262	38.1775075688379\\
-119.273631419795	14.0452745543341\\
-123.388622792441	40.3605139885002\\
-122.953218364013	39.9250418977282\\
-122.602270796193	41.2299980157257\\
-120.735170473548	38.2029593796945\\
-121.232373986392	38.3726082079867\\
-121.372272766019	38.826621720364\\
-120.577887890885	38.0355732432969\\
-119.34322962339	41.5011683606164\\
-120.464224453754	38.6335773232855\\
-120.750070896044	38.0890900182621\\
-120.643113868834	37.7636673365737\\
-119.365260291036	38.6218249344502\\
-120.578483249816	38.5106673790517\\
-120.744976215243	38.4436161056693\\
-120.601921341866	38.0536905907803\\
-121.161064542065	39.0110619089044\\
-120.99210710556	39.4619304817746\\
-120.270334263921	38.9355851341305\\
-121.197997759101	39.2211397775129\\
-121.699344955952	39.2170508337523\\
-121.485438984841	40.0535347168123\\
-121.58023285694	40.0574325319688\\
-121.810908537039	40.3320254642803\\
-122.194077548502	40.0613588840002\\
-120.706292680041	39.5091650455731\\
-122.157931741157	41.4626957693562\\
-79.0113196096654	61.7907739723326\\
-119.702754304447	39.9168896484802\\
-119.520801230109	38.4262515456719\\
-119.416770081682	38.8217267673637\\
-104.716490470127	39.7205646496057\\
-104.302199304236	39.320796932521\\
-103.575169866816	37.5300501382323\\
-104.340312770049	39.1577722093442\\
-104.648324678897	38.8566063060454\\
-104.499394476537	39.6471210023353\\
-104.589920040598	39.5287001313374\\
-104.56889181696	39.5726181567466\\
-104.353057122484	39.4350034526427\\
-106.496425156673	40.4263684285548\\
-105.212751776045	39.518548218605\\
-104.984555123268	39.2282098350775\\
-105.134263875052	39.9048833195641\\
-105.330311584008	38.0704875867572\\
-104.537240443598	40.2183971619043\\
-104.294497049431	40.0618866923453\\
-104.380790775662	40.2923035771545\\
-101.694968305995	38.2833619667092\\
-102.978141292975	40.1567163354216\\
-101.986831851206	39.7359666611605\\
-104.627761955248	38.9767053178676\\
-102.309000365131	39.5455389896408\\
-103.856259069784	38.9417411076718\\
-104.426383959118	38.736672929366\\
-104.384111670622	38.5843275345698\\
-104.238556143586	38.418459909661\\
-103.05348068653	38.3067485653921\\
-104.869626966232	37.5519044885755\\
-104.64536690349	37.3939151294356\\
-102.293549574652	37.2914147455288\\
-102.357356095856	38.0516710781575\\
-105.574833970059	43.315852767134\\
-105.187878372557	37.0642092160787\\
-104.607279973428	38.2057430303424\\
-105.132462990349	38.240840823822\\
-107.686147939935	37.5570598915702\\
-107.165566225367	38.3537246187035\\
-107.158890296183	38.8014108327398\\
-107.784271370396	39.517492266218\\
-108.479595772596	39.3149040452804\\
-106.539366368839	39.5247923798801\\
-107.210376030408	39.1280853733443\\
-73.3291383230239	41.5794820161278\\
-73.2520416255136	41.5703316218081\\
-73.4020607792645	41.42984669968\\
-73.8508409858105	41.5106229200691\\
-73.3112484835318	41.6251451014121\\
-73.0149416136577	40.8910946039751\\
-73.1057728406841	42.0253421928937\\
-72.2901352368037	41.3508078751625\\
-72.5527769329591	41.4815509735611\\
-72.624162010414	41.5015826358714\\
-72.3016304615357	38.9342952732355\\
-72.4097230224326	41.6080760848578\\
-71.9820040744471	39.0270013752977\\
-73.0597616246313	41.3659144639582\\
-73.6507372864528	41.1618569923586\\
-73.3844730701324	40.9760047161804\\
-73.1681746984993	41.1064687035352\\
-73.7228566807199	39.3551981115045\\
-73.3099585706832	41.259105092887\\
-84.1260233408544	39.0890420846489\\
-73.6447498632497	41.5254172260715\\
-73.6721215160596	39.534232313431\\
-78.2332207245085	43.7043542497592\\
-73.7208653946507	41.161688248602\\
-73.7865937613838	41.0764936949757\\
-73.8136470022192	41.086928322441\\
-76.0114131170371	39.6951788680332\\
-75.8713447424443	39.548057878895\\
-75.9459647724322	39.1125868867033\\
-76.5145573523618	39.8950435527274\\
-76.0491114985588	39.1983204180421\\
-77.2794586043181	39.0970831359259\\
-77.3056990450127	38.8307831188889\\
-77.3283349060934	38.8284780291451\\
-82.7738594493151	30.0195347381009\\
-88.7365988720307	37.0270212991256\\
-81.5297003445144	30.3864807782879\\
-81.9512708099351	30.9509090806591\\
-87.8773803154798	46.502176805752\\
-81.5499893421422	29.8462511768916\\
-81.8697922470874	29.566243500207\\
-81.7832679326582	30.5522436409854\\
-81.9492566848736	30.4242471786043\\
-81.9130073470624	30.2997100032666\\
-84.4603249957219	30.5403388461611\\
-86.8200735221665	48.6132475962987\\
-84.8058824598128	30.7772163200678\\
-85.6988417885933	30.2695731380998\\
-85.406317920277	30.4455775997326\\
-85.2086879691592	31.052667645635\\
-83.5942254234524	33.1113067652138\\
-86.5604944396033	30.5254866647964\\
-86.7344359977434	30.8274105688497\\
-86.5823053391219	30.5793705766026\\
-82.4946300659509	30.1199743354308\\
-82.5875302587677	29.2118462598905\\
-82.5453550674455	28.9406405697961\\
-82.1684819907336	29.2718107951103\\
-82.957617626669	29.7144253627457\\
-81.8921383832377	51.4861913825768\\
-83.2105299777252	47.8679671558113\\
-81.0898474328654	28.8149296679205\\
-81.593436120399	28.6662979908004\\
-81.6187610601283	28.7663304736857\\
-81.2928400582035	28.4481860086574\\
-81.238258370114	28.6515134494291\\
-80.77235811441	28.1811025737095\\
-80.8747542832919	28.2178958928342\\
-86.401195663511	45.3208556675629\\
-80.5663286179433	25.8472687300871\\
-90.3104754753164	43.3269264495326\\
-80.6315172183691	25.9399635388651\\
-81.4829903599682	26.6434050087136\\
-80.8250751448937	26.0640782326622\\
-80.2922110207301	26.0263043922051\\
-74.3658319892917	52.5810901631885\\
-80.5497334964248	26.2404071241878\\
-80.4095717426184	26.1559940645208\\
-80.5721073628391	26.5342206560905\\
-80.3311221602194	26.066702414229\\
-81.5327310229134	26.6587982488815\\
-80.3692725040834	26.3928616313217\\
-84.1072146145042	56.433275374979\\
-80.2633513886358	27.0807764259134\\
-80.7584571023245	26.8226369121546\\
-80.3005453333139	26.5249583832571\\
-80.2339545542065	27.4432173151915\\
-80.3440019551651	26.6524545952466\\
-82.4257316979759	28.4309111194787\\
-82.5544229778517	28.4604180267323\\
-82.2985058188437	28.3253038279688\\
-82.6464542432911	28.0773154377472\\
-82.5358447577468	28.2775382937499\\
-82.3995189341556	28.3185739755832\\
-82.1839495561594	29.9540926720994\\
-82.16366607896	28.3472156726892\\
-81.7847184676882	28.189741293954\\
-90.4702813573114	27.079387369414\\
-89.3836046096141	40.1473684914323\\
-81.9506259121438	26.9514610855525\\
-81.5487788905957	26.6808936967455\\
-89.4370962235104	54.2825576202648\\
-85.2330506502838	33.9240551839911\\
-82.4695267185888	27.6243746152714\\
-82.6832329308344	27.6909919028718\\
-82.6164797712149	27.557630912043\\
-82.4683832560409	41.3412534108071\\
-82.5021778312901	28.9114872329767\\
-84.097960448721	38.8515281730702\\
-82.6648480826749	27.9068196785933\\
-82.8914832294381	28.5114773265017\\
-92.601252410507	38.8688727678551\\
-81.4707999937756	28.359967802288\\
-81.3962317034674	28.2944345978611\\
-80.4222498713702	27.6302351743617\\
-80.5368816954849	27.6029996910332\\
-86.6095476582027	38.7953945582331\\
-84.4289202108045	33.9584873371265\\
-84.5417829742251	34.4539627005774\\
-84.2751233273905	33.8906070840661\\
-85.2063242312724	33.6755284140162\\
-84.805024652185	33.6898254197493\\
-84.4155749797244	34.5088316268416\\
-85.0072326505842	34.9392717349188\\
-84.0601075256619	34.3336830208369\\
-84.551336594612	33.8225202959338\\
-84.9284644948661	34.536582512174\\
-84.0360906773999	33.9067275978394\\
-84.9188535647962	33.3863824309239\\
-83.8270991671389	33.7164191261935\\
-84.5211389209996	33.7648467400248\\
-92.5602512532467	47.7754510411926\\
-84.3477910556981	33.7459646761955\\
-84.4756369548876	33.9737173141564\\
-82.8945068898023	32.279476776223\\
-82.470918069643	33.0157018519203\\
-82.0965412032144	32.5547460243306\\
-82.6693122967954	31.7626522847851\\
-83.1766815403455	34.4118748444289\\
-70.0152673036337	28.6209342434429\\
-84.2572698964173	34.2136280200798\\
-84.4770721745308	35.0059314474349\\
-83.5580850485785	34.9756649410434\\
-83.560259658949	33.9850886750566\\
-83.3011272185847	33.9120721177673\\
-83.6125481292148	33.6206314215127\\
-83.5321142179479	33.8787422560532\\
-90.5016157932972	38.8814073797493\\
-85.580922373984	34.7262524166637\\
-86.2478219091348	47.0971827692017\\
-82.2836364380684	33.314860031575\\
-82.8052495195148	41.5683694720378\\
-83.3563612341551	32.7002830351956\\
-84.1937859769877	32.8546489868523\\
-83.9087931795144	32.581397866336\\
-84.355123809859	32.9511178797822\\
-83.0619390898487	32.094114011147\\
-83.2359358303113	38.2180258702962\\
-84.1524581516587	36.2170191768579\\
-82.8210557390491	33.0258669252198\\
-81.4304253871299	32.6134122743838\\
-81.5728661950672	32.1355801679529\\
-82.2281494452277	43.1609587231859\\
-83.962269271324	45.6246703725339\\
-90.2739149722603	38.8927406006849\\
-82.7187425425542	33.9646504589347\\
-82.1612482356345	32.0903818380684\\
-85.9454614593846	44.8794394737109\\
-83.549631060009	31.3281643844053\\
-83.1008713691143	31.1169398247995\\
-83.8077812823622	31.7122914404499\\
-84.2922530572803	31.2926720108319\\
-84.515055607089	37.3867706734771\\
-83.557739694281	31.8885365419074\\
-84.0444936932943	31.1286315206575\\
-83.6629602458441	33.0711627333397\\
-84.3388854706361	32.1520146982285\\
-85.5622084577501	34.8247386548022\\
-82.2928467441559	30.3902391344918\\
-85.0762729921235	32.5025507156874\\
-112.217778844256	42.8818979563668\\
-111.352170127586	42.0750711229919\\
-112.127740932228	41.9423427053455\\
-110.817198149541	42.6127819242402\\
-110.717172341489	42.8159243201692\\
-114.287969590511	42.2184994502865\\
-114.768571076072	40.9294839644709\\
-113.319557294527	42.0697638475426\\
-111.409871918709	43.0922656168249\\
-111.998931721699	43.6977533708832\\
-111.748426487032	38.5754379795603\\
-116.038817590847	45.9797845250373\\
-115.338272690576	45.9972476344203\\
-115.102274918116	46.0781958863325\\
-116.315647901496	38.7612771121547\\
-115.318041778041	41.5469493454375\\
-115.413351474791	44.5663261029445\\
-115.919889851691	43.1088962105018\\
-114.847577837029	44.6418919340416\\
-115.593240389141	42.6583252889744\\
-115.5515503692	46.8504581349544\\
-116.099296712293	47.1114166873746\\
-115.658633920172	48.1887664355201\\
-115.866125593031	47.9770874440745\\
-88.1407623152651	41.3735114217317\\
-87.9159013922025	41.7742167316794\\
-90.2739149722603	38.8927406006849\\
-88.0837918938221	41.510902158959\\
-87.7526220037082	41.250702802411\\
-87.8080344544489	41.9832086132276\\
-87.8282730067184	42.2119674450649\\
-88.1115568849614	41.6912488337518\\
-87.7858187274094	41.5256066847481\\
-88.0486633402609	41.72169110687\\
-87.8346282503099	41.6520789905349\\
-88.1521709503316	35.7925872583801\\
-88.0291549200868	41.8504028072187\\
-87.6342407765493	41.1771199656018\\
-87.6719121523677	41.1036840541958\\
-87.7062191105292	41.4295309436044\\
-87.8181952444547	41.5281602941713\\
-87.8025391133234	41.3027764289821\\
-87.8098445128091	41.4691305944261\\
-87.6747123310091	41.4279672540245\\
-88.2505938880193	39.4872670932\\
-88.9180433561436	41.4027646684608\\
-83.8508175549963	38.9102429400692\\
-88.660180242455	41.2189619505466\\
-88.2157524557767	41.6091111381079\\
-87.8453220006889	30.6518742472254\\
-87.5878545113873	41.6770684578859\\
-87.7448543101304	41.5387450386314\\
-87.7795699017682	41.686198977359\\
-87.6014174429561	41.5540048261422\\
-87.7472679170313	41.6071388110394\\
-87.8657417248044	40.9536035466408\\
-87.8981887817312	40.5789274378906\\
-88.17478146913	39.8572899550777\\
-87.9486964415427	40.3382359029156\\
-89.2597079169976	41.5706075603679\\
-89.4646765122964	42.0157308396063\\
-88.8425793390748	41.5850600601337\\
-89.7313709697615	42.2358979960304\\
-88.8776776457904	41.6900377999072\\
-89.0338224336753	42.1720374368571\\
-89.1109837847148	41.318561829905\\
-89.9379732266606	41.2348136021668\\
-90.120581603496	41.7325906052145\\
-90.4792888027028	41.3748399318823\\
-89.7745527686254	41.4740660498856\\
-88.6801306305516	40.9135750923894\\
-89.2281144782645	41.0646672588525\\
-88.8360967731212	41.089126037894\\
-89.4752985627644	41.1491709717011\\
-90.279542334769	41.0057494403018\\
-85.5462693038658	48.6021174828752\\
-89.3389183734225	45.4956711200512\\
-89.9319998153461	40.901530417736\\
-90.5830185681159	40.6666388093482\\
-90.6747065867819	40.4213091366598\\
-90.5466564053652	40.9689320460492\\
-89.988477519792	40.414048335537\\
-89.3368678883774	39.5078718563054\\
-89.7649892415889	40.4143131429249\\
-89.9409285567252	40.3108124795006\\
-89.5499739294072	40.4203171394345\\
-89.205108734662	40.2811834788214\\
-89.2836535873354	40.4871636584095\\
-88.6588661106507	37.9680111001568\\
-89.073733349829	39.3797849388297\\
-88.4305011166954	40.3432730733608\\
-88.0340329240455	39.7726498606623\\
-88.3063534324129	40.1839817177595\\
-88.4089600243277	40.119033738153\\
-88.2109276538543	39.7895787474385\\
-88.0628543860328	39.8175817877064\\
-88.7209381771214	40.2029140371569\\
-87.7912701066235	38.9332085469834\\
-88.1585662169145	40.0072226943234\\
-89.9341203411866	38.8462205759077\\
-89.89777485541	38.7306045698338\\
-90.2961838555142	38.9134193510726\\
-90.2775960153245	38.7285382379431\\
-89.7459037882486	38.869754572981\\
-89.5308386329668	38.8730351265367\\
-90.0674580644623	38.5714207854634\\
-89.8995919850114	38.2591298541579\\
-89.5562870211624	37.9212253713053\\
-89.6576473116533	38.6968035513248\\
-89.4048006288384	38.431528537246\\
-89.9130847444016	38.1369124231611\\
-89.9456991222799	38.8271212283534\\
-91.0375853268031	40.1427073539517\\
-90.6619125170079	39.0766018255185\\
-91.0255236524581	39.6851608288438\\
-91.1380267090453	39.8946032449931\\
-90.8177048326747	40.0056738544536\\
-88.785333465889	39.0325625367656\\
-88.1343005527941	38.6454902933374\\
-87.7243148865086	38.567877945436\\
-88.1091517850656	38.5474389559638\\
-87.8049984377069	38.6454332509035\\
-87.7263246618486	39.0319581651719\\
-89.3317916687297	39.6513261134648\\
-88.7665119674842	39.305778868599\\
-88.8787440172122	39.6120315019558\\
-89.5855207447199	39.2043577067331\\
-90.3309220129623	39.6918692665524\\
-90.0994903031779	39.9251805004397\\
-89.8113126627636	39.2555925024426\\
-90.5331124856444	39.6587869502444\\
-89.9194061527117	38.9202645779778\\
-89.9191356345059	39.4799332414577\\
-88.0849340801217	38.3286168159852\\
-88.1123312235977	37.5278712633891\\
-88.8842929090783	38.3416521821019\\
-88.4333008702714	38.2683312752392\\
-87.8901617716605	38.530509459474\\
-88.2174594683371	38.5965347413656\\
-89.0964922210776	38.4871710277964\\
-88.9961003800991	38.3562042472712\\
-89.4321825408715	37.7215250045203\\
-89.2274016533628	37.4196807568908\\
-88.8461441477467	38.2101521538075\\
-89.5495734491336	37.6763469641504\\
-88.6861293966857	36.9346318563997\\
-89.2863303353615	37.5193072861472\\
-89.4692277894124	37.5819030528867\\
-85.7505389778527	40.1152547741984\\
-87.0324959311535	39.9577350054659\\
-85.9701266016629	40.0485048334685\\
-86.2184481701034	39.8383538552049\\
-86.2340477385404	39.334746454506\\
-86.5907339505505	39.6388473832495\\
-86.2123440738714	39.7986089286173\\
-86.3399800425662	39.2153136160227\\
-86.2460502402889	37.0432852106178\\
-86.1895748743703	39.6441110540529\\
-86.2193984040502	39.8671969746252\\
-86.1927450392106	40.2926013471979\\
-85.9718648358353	39.9315030565545\\
-87.4708071558434	41.4174883715486\\
-87.0710777716182	41.0903196163451\\
-87.5096021962983	41.2830924164508\\
-87.2883453826809	41.328033060043\\
-86.3887828595509	40.1633045550563\\
-86.5944913983975	41.1205153981542\\
-86.2261029610608	41.4267490776393\\
-85.5769054766384	41.1060643574249\\
-86.2622562532251	41.341793176816\\
-85.1169405056505	41.0443502858249\\
-85.1783763830808	40.6168371230343\\
-85.5293036934702	41.6477859704721\\
-85.1272243753565	41.1895204160193\\
-85.3616194010897	40.3427624893604\\
-85.4028191692862	41.38623144765\\
-85.2761837744899	40.9236234066839\\
-86.0627196446454	40.7898301554467\\
-86.5850788636845	40.3882433717528\\
-86.2391029817398	40.835295227703\\
-86.3424097377543	40.3174839069242\\
-86.7127909069687	40.8962301891326\\
-85.2926084830026	38.9653852421052\\
-84.9392178710724	38.656922879998\\
-85.7217633160261	38.356456217481\\
-86.5425277549068	38.2415102687577\\
-86.4954800529904	38.200917110995\\
-84.921392734921	36.6647767660136\\
-86.0108148843525	39.1234059923602\\
-85.4957227051041	38.6924414115649\\
-86.2574739379849	38.7991952875382\\
-85.4396431171767	40.1709698898176\\
-85.7168361942937	39.1147171168893\\
-85.4574791378059	39.7647613297052\\
-85.2853764677301	40.0177085784124\\
-85.3907712659792	39.3982721239761\\
-86.6521584231211	39.0475980967396\\
-86.4302937835906	38.695386815664\\
-86.4890730218597	38.4824979555412\\
-87.1576898309715	38.2616728956571\\
-86.8208311537103	41.5652432519851\\
-86.9862383511224	38.0987867623201\\
-86.5580871850239	38.0639991434564\\
-87.2573917635815	38.7874873044568\\
-87.2412010896374	38.6581976213322\\
-87.8941518569784	37.8175922276447\\
-87.4984548988653	38.53061085774\\
-87.6517193278446	37.9065603451847\\
-87.262146364966	39.7385301362157\\
-87.4147962602501	39.4596025166094\\
-86.9288477278064	39.2780316936822\\
-87.4556305614664	39.8935929812674\\
-87.4157389247309	39.9854072511765\\
-87.4912330725308	40.6471680838017\\
-87.1781307412106	40.2298958814827\\
-87.0210353841772	39.6164539196293\\
-92.811330776149	41.4079491086381\\
-94.3424871409742	41.6346744427092\\
-93.7712406562547	41.3570427636504\\
-94.3289490200728	42.0208401473896\\
-94.6660363798587	37.7014040861857\\
-93.3979943859687	42.4176268351005\\
-92.7395158022853	41.6673992527908\\
-93.2939057104463	41.2937940361133\\
-94.2474768761096	41.8116597522267\\
-93.8002099498592	40.4112624797982\\
-93.3670133135235	40.774851471795\\
-93.1844762608974	40.1642734761164\\
-92.5991904519011	41.7679230623624\\
-92.9923198964849	41.2938918796201\\
-93.3339210097892	42.3643511281556\\
-93.4428513426502	40.9308938184639\\
-93.7737150521756	42.1780906539425\\
-93.7308017364986	41.3659114411879\\
-94.207379413069	41.5855291302156\\
-93.5259698931082	42.1282604227767\\
-93.2831523256751	42.8720126996738\\
-93.0410355069729	41.4067955618936\\
-92.7527443390052	42.9732099786671\\
-92.4523515876887	43.1264996737834\\
-92.5655566286273	44.4043968408287\\
-94.3878933957907	43.1340430100271\\
-94.1960841498702	42.3567837519042\\
-94.2636061424696	42.0234545485912\\
-94.6107897907648	42.2721480331729\\
-94.5257600605641	42.517025790179\\
-94.5153130338835	42.5502613990271\\
-94.9820563619367	42.5805623670647\\
-92.9648187525007	42.3258208485396\\
-92.3234507543197	41.9449746304978\\
-92.4179192679497	43.0185158364474\\
-92.7097069608818	42.1577965373228\\
-92.8149758928068	42.7861103534436\\
-92.1796549388503	42.1878237527787\\
-92.0061678061743	42.7807595509325\\
-94.2453545200664	40.0285856366677\\
-94.3832099937128	40.2657492126517\\
-94.3914919883506	40.8635943317554\\
-95.3031037776167	42.4050300652216\\
-94.5175485093783	38.543954201582\\
-96.0122834602649	42.6674677922158\\
-95.6877472856062	42.0449022544853\\
-96.0553956030157	41.7611720237638\\
-96.2102598322179	42.4174642060693\\
-95.5859914082471	42.9479967653805\\
-95.5017020917351	42.8991038901376\\
-91.6018660580422	38.914154933669\\
-95.0276171117865	43.1016424904002\\
-91.9801715316142	32.3295709344084\\
-95.3372143243673	42.2718243551245\\
-94.8040927658461	42.0523273164283\\
-95.833824707259	41.1029686625121\\
-95.4450478432183	41.5886702530368\\
-95.2969832083125	40.9931430303479\\
-94.9471345908968	41.3993996581447\\
-95.3315525459013	41.4306048007935\\
-95.4832992888568	41.1710635732108\\
-95.146120983662	40.8708071960529\\
-95.4720698627879	40.5807231069781\\
-90.9536697909362	41.9947126186994\\
-91.2200959443272	42.6847008027594\\
-91.4098001465286	42.2561162471825\\
-90.7622352539965	42.2785522145178\\
-90.9047766756402	43.609055690518\\
-94.8502839927767	39.2705504674351\\
-91.5217656220947	42.6691172536645\\
-90.987035920724	39.0227060786547\\
-91.5997108399575	41.7936656284488\\
-91.9552132285185	42.4882512043171\\
-91.4861551846068	41.2444688424116\\
-90.7613684729949	41.7541489897461\\
-91.2078675412361	41.9973695290449\\
-90.917459662893	41.9282045402149\\
-91.5036130469337	41.5115113731916\\
-92.1319162051542	41.7182441511981\\
-91.2826364151395	41.2698158253093\\
-91.569578015772	38.9621660120903\\
-92.4355964971836	40.9882858388554\\
-91.8152666815058	40.840101128985\\
-92.5749539703335	40.4478997001696\\
-91.8707561159737	40.9971621927475\\
-91.2048693077575	40.0649737670586\\
-91.0952307492336	40.7854294958076\\
-92.01567730228	38.681609309227\\
-90.2152810409167	41.7867673943826\\
-91.3676492493214	40.8802189580536\\
-91.1749278519349	41.148506927854\\
-90.7123118955316	41.472649029416\\
-94.9938087322658	39.3852013915371\\
-95.10923763501	39.655214675351\\
-94.3655981020082	39.4519666846616\\
-95.1671326323383	38.947575313438\\
-95.1578027384519	39.2679619984209\\
-94.542224208172	37.9353349060021\\
-95.2853577300503	39.0653103295742\\
-94.4857844713191	38.8696332394251\\
-94.5756230418184	38.9718509902262\\
-94.553076121809	38.766403221724\\
-94.4788090252306	38.8487284833705\\
-95.418782575878	38.7184113992313\\
-95.7403118272966	38.8669848568694\\
-96.5493648725722	39.8236144034115\\
-95.5425103869919	38.5830922445466\\
-96.3821494007249	38.8955827588984\\
-96.6393877985295	38.9161196813531\\
-96.1415616353132	39.8251882543636\\
-96.1386661717012	39.4052035827593\\
-95.5589177737381	38.7244912967346\\
-95.4570510915971	37.4538242172246\\
-94.5571008252389	37.0377902173421\\
-94.8274458594182	37.6683303984865\\
-95.8038620758638	37.2353518035021\\
-95.3247124209373	37.3414650670594\\
-96.2821973900919	38.6035968628066\\
-96.118322986866	38.3700119153449\\
-95.9354127987048	38.2496307279611\\
-96.5450602472077	38.7391777903355\\
-97.370608746682	38.9863581270339\\
-97.9871449955198	39.7891002442783\\
-96.8706376137947	39.4538470948034\\
-97.6219548956014	37.3237316475862\\
-97.6474820541868	36.8703742015603\\
-99.1497379077408	37.2332428354564\\
-96.6190517510655	37.7250151100691\\
-98.0130514820566	37.7719903950132\\
-97.9243750749624	39.0139544790836\\
-97.5202067811414	37.3410823975186\\
-96.9235952414612	41.9312881116639\\
-98.4291877822099	37.3863928214511\\
-97.0742528353688	36.6910685955499\\
-97.1808734549057	37.6221667600858\\
-97.0697593108264	37.5848623500788\\
-97.2654677169773	37.5171061295292\\
-95.0364602533032	36.9656917133529\\
-95.7840179927441	36.9592906362781\\
-95.9831274831183	36.9688865552145\\
-97.5480501605412	38.3821094499546\\
-97.9605612169117	38.6256007045344\\
-98.1702633190808	38.5099683982875\\
-97.1128575064944	39.3056311138789\\
-98.4572244633376	39.3693735401814\\
-98.2809230546922	39.3571390301323\\
-98.7637440162664	38.2766347722407\\
-99.3857000378156	38.2028313246139\\
-98.3178439088017	37.6274177397853\\
-98.7291424404642	37.597514415781\\
-98.1384215994084	37.9115772177176\\
-98.4934961649707	38.4542296873087\\
-98.430059221958	38.7237500741895\\
-99.5517568003393	39.5228140291621\\
-99.3103367775249	39.5257740819327\\
-99.3211664860862	39.1853558204145\\
-98.8996478621848	38.6938081936789\\
-100.596333585076	39.3578977423871\\
-101.062117680493	39.4016332684908\\
-100.278295109703	39.5302951438847\\
-99.3657924562251	37.4428718858229\\
-100.609720849511	37.3107818321441\\
-100.444461490027	37.0188739326855\\
-100.284754817032	37.1178453643593\\
-100.678245720651	37.2172610131883\\
-84.960285250343	38.3538918522051\\
-85.651101958713	38.3353744735487\\
-85.5555547918809	38.3039012778036\\
-85.4157618640118	38.122659061926\\
-86.3572809746767	37.9325042143935\\
-86.45504718892	38.1393327257728\\
-86.3648273914099	38.1900002944876\\
-86.0883436885079	37.7378784283902\\
-85.7805925808386	38.0795064749523\\
-85.7173738743018	37.9274402535673\\
-85.5158833500657	38.492710223796\\
-84.4965364905846	38.7607156856168\\
-83.8565442569722	37.833484183787\\
-84.3442165499329	38.1052661393262\\
-84.2279149022041	37.6983595969297\\
-84.8945394521511	37.6307175214176\\
-84.3993261174765	37.9019671019817\\
-84.6475449718643	37.9537745255676\\
-84.6798365820255	37.8692992879474\\
-84.1532657232489	36.8534531114731\\
-83.3048493719901	36.9383469913625\\
-83.1643274286427	36.7876408284565\\
-83.3361609103915	36.9664324675025\\
-83.505829028558	36.622563891532\\
-83.2486550278452	36.7949824031236\\
-83.5483445119884	36.5818638432978\\
-83.8567457158201	36.7933216482839\\
-85.2933675092054	38.4603934637595\\
-84.6186768478281	38.6505900482289\\
-84.8911064611976	38.5438792584739\\
-84.4734849897887	38.9725454779696\\
-84.7920890033759	38.7360394765354\\
-83.4162297763741	38.5075070362103\\
-83.1099274667507	37.9765660688841\\
-83.0204053207485	38.5656278959875\\
-82.5018129060168	38.8313652784685\\
-82.5142264905176	37.7610605747589\\
-83.0368089311686	37.5687845495618\\
-83.668455295028	37.7239523490797\\
-83.6753317442186	37.4300413607121\\
-83.3979982319578	37.4608896279784\\
-83.652644257794	37.4812401419479\\
-83.1796406035579	37.6995014719701\\
-83.2004414181893	37.5922009323255\\
-82.5282940116435	37.4266607289727\\
-82.4683803970044	37.4234950364161\\
-82.4398330687254	37.6317170582951\\
-82.3178560987874	37.3724824588422\\
-82.990620093554	37.9364180848787\\
-83.0519846057284	37.469709045005\\
-82.8849549290086	37.3944319315997\\
-83.6038675532324	37.1544233867426\\
-83.0497211493679	36.9031877650003\\
-83.4222514164896	37.2277528773292\\
-83.61073796937	37.2459427205816\\
-81.8746890261457	38.920737003537\\
-83.0442326429275	37.2806862336804\\
-83.1483557697238	38.5580016675143\\
-88.2223449560103	36.621829977691\\
-88.9994763922687	37.7257046895478\\
-88.3322007776691	36.4504371582992\\
-88.7331080597887	36.9785440532253\\
-89.0194552654138	36.9284424990168\\
-85.6676442802296	36.8821560903259\\
-85.9332330887771	36.6809710993754\\
-86.6011957301304	36.8006563010921\\
-87.5291038757968	36.9531681193414\\
-88.1105997387698	43.8337361767603\\
-86.4994471484559	37.2425386134576\\
-87.4157577259809	36.9354368728982\\
-86.718961762985	37.4473320652273\\
-86.9929007423628	38.0113430328672\\
-87.8170497075416	38.9465959872325\\
-87.5081369966441	37.1989489236224\\
-87.5685785563446	37.150607484112\\
-84.7435240378167	36.8975790855304\\
-86.2211096492871	39.1194364585188\\
-84.4711095496989	36.8845101408915\\
-85.91623419003	37.6411091311927\\
-85.830316080906	37.2952961514875\\
-85.3928180365133	37.0674238100441\\
-85.196731988209	37.2544297061725\\
-85.9706002394433	37.339928324946\\
-89.904155662465	29.6869243908742\\
-88.1627405243328	51.9883924224156\\
-86.281854959217	41.1513514830087\\
-89.3376914426652	29.492407905016\\
-88.1572958178515	29.0387991725783\\
-90.0136380492108	30.1145190937671\\
-90.928735713973	30.2270310421801\\
-90.643847177057	29.6662334299919\\
-90.6581089815465	29.7098914189738\\
-90.1856194920644	30.6789055183626\\
-90.2479312465552	30.8372847036812\\
-90.4163061520431	30.6338470542798\\
-92.4643392028043	30.5759559529524\\
-92.6381936145657	30.117387258881\\
-92.5645866153892	30.1798001939637\\
-91.7008408971872	30.3131895621284\\
-92.742704476771	30.2552300855468\\
-92.7342252859647	30.4934736436178\\
-94.1842245815074	42.6251860524536\\
-91.564826919403	30.7659078118619\\
-91.6436270832308	30.6923979465607\\
-91.7344737606758	30.611268182189\\
-91.3665048077715	30.6966071360223\\
-90.9339567565892	30.3942262668686\\
-90.6278748205609	30.0534361572207\\
-91.0281504506641	30.584875328203\\
-93.673047145472	32.7566647855039\\
-92.968121722454	32.6485635178206\\
-92.9670251012539	32.8426306983259\\
-93.3688285252915	33.2192567623139\\
-92.8898919856898	32.0522677892833\\
-93.6018259886772	32.5564342781305\\
-94.2348417752092	44.7945965237549\\
-90.2739149722603	38.8927406006849\\
-92.2341889057328	32.8242145730468\\
-91.3634146501874	32.8355635068898\\
-90.921934593442	32.1805768655345\\
-92.0110120833383	30.8702376658853\\
-91.7777876645292	31.1204096614229\\
-91.6012651453091	31.4431230799914\\
-91.7528519295492	31.0809791327334\\
-93.7533371534251	34.5376230766644\\
-95.7381066497946	45.314675353464\\
-91.9648296135807	32.317900194982\\
-92.6328131511615	31.1497827974241\\
-92.645397016527	31.2943702010398\\
-93.5678136733119	33.428766917492\\
-71.3755168759374	43.4117231854379\\
-70.9137758358428	43.711334815204\\
-71.168846119414	43.4814062263472\\
-71.2605911316764	43.2400123608655\\
-70.2835363850591	42.1188145214921\\
-71.2567235489874	43.3384314155309\\
-71.5060129806218	44.2628119965157\\
-70.448314775371	42.9640205833002\\
-70.547096536014	42.4894488514795\\
-70.6651723400603	44.2476144351456\\
-70.5978635094568	44.0968105497571\\
-71.167740267312	44.3945994430763\\
-70.9793318482543	44.658441580352\\
-70.5736304544274	44.3076401408929\\
-70.0590633937713	44.0867232881006\\
-69.301467265157	44.3760854811859\\
-69.1493104700381	44.5043566911411\\
-69.3376324675293	44.4228964752712\\
-68.7763603253608	44.5836219099574\\
-69.3100080104819	37.5373729643766\\
-67.9282370394711	45.0081023728613\\
-70.0115658821797	44.0107719819957\\
-70.3095159169067	43.5770802065812\\
-69.8812300532481	44.0729411496178\\
-68.6909181860177	44.3982298255539\\
-67.8961184811114	44.8558710286417\\
-85.7376786661939	38.4415599744387\\
-68.90143584084	44.3741109772715\\
-68.5910654257791	44.299231382681\\
-68.3892877631517	45.9541653744798\\
-68.8540835776276	45.8602721193663\\
-68.3799920545989	43.7231536669401\\
-68.7305163856345	45.8948068805029\\
-69.6566605824466	42.81604056972\\
-69.7425986214538	44.0502130693878\\
-70.4195867743082	43.8963787452289\\
-69.7557404770283	44.720510600295\\
-69.8174672795893	44.1331976063374\\
-70.4598795660069	44.5888250868158\\
-69.3208912253298	43.9907072221527\\
-69.7477354814042	44.4288886294792\\
-77.0249745040334	38.1931626678644\\
-77.0605041852163	38.3363551008998\\
-77.026829080655	38.7649236416139\\
-77.9498054805278	40.332275031509\\
-77.0005579336677	38.4436221871313\\
-77.4302538532667	39.1567156516475\\
-77.0511949583071	38.8523566688572\\
-77.2405768132923	39.1736627147273\\
-76.8676921906884	38.6511289786692\\
-76.860263898387	38.9028266208004\\
-77.280411101644	40.1230559655886\\
-77.4706612580253	38.90377918178\\
-77.2546250938352	38.9317457527004\\
-77.8415488042611	39.0418533092539\\
-76.6091918772031	39.3133319390095\\
-76.9184504375229	39.4871478498887\\
-77.1767573924966	39.2430201973874\\
-76.8794717769557	39.8851205153443\\
-77.1570083866419	39.5504935437037\\
-77.0407563656388	39.2919677060423\\
-76.8655709220898	39.0728575018519\\
-73.7780678117609	36.4394387778894\\
-76.9251370160438	39.0448416274015\\
-76.8382009249028	38.7462287416772\\
-76.8042091902341	41.076075454451\\
-79.562552502594	39.4765106712908\\
-79.3142094741862	39.2894267153107\\
-76.3826225852253	39.1903540761245\\
-76.2437564051133	38.7570243591847\\
-76.09431018763	38.9991660914716\\
-76.1583004161924	39.0022852944217\\
-76.17782007927	39.0479905376166\\
-77.6457066107763	39.5056104836183\\
-77.5706465065327	39.8181039375765\\
-77.973231924704	39.2934158336413\\
-77.4210073794112	39.5204967524452\\
-77.7825814955673	38.9838066043161\\
-76.2131841858531	37.9489476255347\\
-76.2054575733445	38.5572268935215\\
-76.137760639983	38.1353779748912\\
-75.714618812114	38.2591224524462\\
-76.4715128371773	39.607105842453\\
-73.3373643967672	42.048950268724\\
-73.2654585337619	41.7239224974223\\
-72.8861011406535	41.900913342168\\
-72.6022791980858	40.3481536784672\\
-73.3776077173606	42.430959566291\\
-72.8655337139313	41.9338309472651\\
-73.4882572641604	42.1984820236227\\
-73.4681105652355	41.836360389332\\
-73.1990979741003	41.7814670954388\\
-73.2206849214857	38.6884552490236\\
-72.9589519113855	42.1984051744039\\
-71.992228915765	42.4590396064445\\
-72.4059045535171	42.4936233675615\\
-72.5605146821692	42.2131119068266\\
-71.9944056685368	41.8467928915068\\
-72.3564385640831	42.2801456693221\\
-72.4268975695313	41.6446174743235\\
-72.9215090289252	39.2249297860099\\
-71.9246897529395	42.4422019524766\\
-71.5159104757668	39.1365650101979\\
-72.8226434750837	38.672009540011\\
-71.5920349548895	43.1598963249805\\
-71.7732273843963	42.4052829544276\\
-94.2917761617063	30.8160501705164\\
-71.6683629910633	42.9407184761825\\
-71.1974646273069	42.2988580570647\\
-71.3098799980393	42.463007036522\\
-73.5846616104058	38.9989453766891\\
-71.2701236839881	42.0168712067835\\
-71.4782133513925	42.2869841784354\\
-71.5721089992747	42.308670931002\\
-71.582535205503	42.0996621191899\\
-71.4998387323994	41.4776856401324\\
-71.6292479314137	42.2913020501319\\
-71.7362774740463	42.2601305685941\\
-71.6611738706387	42.0502354695149\\
-71.5485589740705	42.3183300695099\\
-71.4178853371695	41.8701584284812\\
-71.4014177948483	41.6545428930215\\
-70.9106179643006	41.6470798127669\\
-71.0247557418574	41.129565937323\\
-71.3255604687851	38.6073088149464\\
-70.463357613753	41.8202000603923\\
-70.5369596889545	41.4471770007326\\
-71.6936514983775	36.1715125201763\\
-71.3677145347254	41.3848120616712\\
-71.5145655430678	41.8313905982476\\
-83.1174731997771	42.742780940292\\
-82.7956465082083	42.4657867672096\\
-82.9586140832753	42.734755285812\\
-83.5324776508363	42.3853938760411\\
-82.664946552553	42.7506409442404\\
-83.1804545995284	42.3488761086235\\
-84.4078789915886	38.8384092938819\\
-84.0720493051431	41.7372545442649\\
-83.6367771915527	41.5807801635315\\
-83.4126583266115	42.0209748100946\\
-83.3735166311702	41.6698544820834\\
-83.3142133576557	41.991027795211\\
-83.0280674967841	41.7528267614701\\
-83.74000646144	41.6260806871822\\
-83.4064455711746	42.391511338651\\
-83.5132030757081	41.9980931042297\\
-83.0816209665788	42.3841986381402\\
-83.5337399972989	42.3307916439043\\
-83.5567876135505	42.5410000626189\\
-83.2717673371326	42.5740037409429\\
-83.6358297690748	42.3802065814923\\
-82.8210229975686	43.2691240579931\\
-83.1645732057504	43.7226714701397\\
-83.4966208673274	42.8354044298354\\
-84.0386253287711	42.9115506341805\\
-82.5662738608642	39.0435201390224\\
-83.822276654544	42.7360402397335\\
-84.3499942171992	44.095981529167\\
-84.2243405148288	42.5210882861022\\
-85.0958861088526	43.5470094911226\\
-84.8507953947235	44.082440033828\\
-84.5385711237158	43.2033479668286\\
-83.4140216764845	43.4876253122083\\
-83.4195788783616	43.5671277278899\\
-83.5391471017714	43.2167650924094\\
-83.4810160551739	43.1191007422513\\
-90.2739149722603	38.8927406006849\\
-84.6811570954022	42.6320620258776\\
-84.2003050625653	42.3930075921859\\
-83.5516880852327	39.15338015466\\
-84.5143763581064	42.59462828671\\
-86.9117386831756	34.2629617297219\\
-85.0956776158169	42.6285288184407\\
-84.6690241192374	42.5663663504644\\
-85.9682398976684	42.3467714690295\\
-85.2251449229939	42.0591796532383\\
-86.3358615361524	42.1012314197712\\
-86.3002845474153	41.9009260869557\\
-85.8783571249142	42.1643345730264\\
-85.6542888705011	42.0214552529257\\
-85.5820538463804	41.9061419366061\\
-86.5470510167928	41.6305182951409\\
-84.5182715611963	42.1058693889344\\
-84.8283959355611	41.5367196412958\\
-84.8783305887807	41.8937452115334\\
-84.9362976221115	41.6028348495529\\
-83.8238491105203	41.6199751277387\\
-84.8139222269827	42.1860049212776\\
-85.6764505766765	42.9662274146551\\
-85.8284681311536	42.3817901853643\\
-84.5006434655225	41.4271186699184\\
-85.5526301083948	43.3188994146769\\
-86.5878828372455	44.111172677715\\
-86.3936869663495	42.1402236899496\\
-86.2499642329846	43.0030334571089\\
-86.2397345100265	42.4168354446472\\
-85.8166560160495	42.7465033471273\\
-85.3478259633108	44.6219911774456\\
-85.4940019999974	44.372973151302\\
-85.8334497939353	44.412698733761\\
-85.4696048093616	44.7177777727478\\
-86.3630348705338	43.9444381456137\\
-85.2411510289797	43.0662392298627\\
-83.0633659719483	44.4393511597065\\
-84.6603827340783	45.2622650610483\\
-90.2739149722603	38.8927406006849\\
-98.8164463456496	39.1305925318232\\
-84.9103337061607	45.0098655930551\\
-84.6172170813346	46.1016644678106\\
-87.9303579965733	46.0375295431494\\
-87.3383407603653	39.4713555260602\\
-87.3559765460376	45.832640736195\\
-86.6663834874181	46.082369420461\\
-86.0360711614572	38.5807638973514\\
-87.1173625377038	45.3524928534073\\
-88.5254555167333	46.082033636825\\
-88.4220502956832	46.8331412690025\\
-89.0763906592499	45.9914039369756\\
-92.7929567441722	43.9104930902747\\
-93.3018280276602	43.984352630077\\
-92.9247407106762	38.501637332575\\
-93.1511818840703	43.9584167612022\\
-92.4400564212641	44.2491571886072\\
-92.8416531244513	44.554321751365\\
-93.54312482225	35.9990877841029\\
-91.4246312774668	43.5309225610985\\
-93.1447602588366	44.5376312589153\\
-84.1852332260248	26.5902491675688\\
-93.5895717344587	44.5543044750604\\
-93.3188411631077	44.7361588830537\\
-92.9173199498188	45.0925124400738\\
-92.0206119612473	29.7691313703129\\
-93.6842042689635	44.5976504482509\\
-93.3170407294344	44.4812285273252\\
-93.028761776399	40.2364274510674\\
-93.5494386151783	45.1614794379077\\
-93.2264914087448	44.6503782654759\\
-93.1487985998922	44.5329534618592\\
-92.4907498266787	38.8792177697795\\
-93.3748553674289	44.7301697084157\\
-89.5116760138645	32.4498061453402\\
-91.2479051516304	47.0077961613523\\
-92.6014674058848	46.7447422485016\\
-92.4001275272088	47.8459413599734\\
-90.4898717573969	40.0137998219537\\
-92.466681155876	45.9748094939127\\
-92.7709841811998	47.5684046956224\\
-92.1550264194552	47.4380560486573\\
-90.9364444914175	29.1559259210289\\
-92.2800330332106	43.6030444752862\\
-91.8469274578499	43.2963955475578\\
-92.0649117998806	43.5801429449017\\
-91.2869110755939	43.542648537149\\
-92.7874193138072	43.5219532659453\\
-86.7313411697537	34.0906476839113\\
-92.715074685268	44.067966021337\\
-93.4667773621207	43.4414525105903\\
-94.6936807507483	42.9000968387258\\
-93.4139559404002	43.7420782808903\\
-93.852408144305	44.4659013085846\\
-93.632519059856	44.1467124184758\\
-93.5664938003263	44.0974892403833\\
-94.4363150391707	43.5993482864585\\
-93.3710202946607	43.8820108322844\\
-95.7352604160533	43.895303422581\\
-95.3619832620341	43.8245776772621\\
-96.0222197955369	43.7301723070297\\
-95.9198399640016	43.3094498222951\\
-94.6269778973335	39.8150455285722\\
-95.5585810774942	44.5680014247611\\
-96.3111818765148	39.9651224306027\\
-96.4237127852998	45.1048130555904\\
-95.2136040041998	44.7345141718573\\
-95.8508648274174	44.6873863372833\\
-95.6213243792139	45.2278009409093\\
-95.977620067699	44.8914877699849\\
-94.7487105518194	43.8630210426481\\
-95.0119034662287	44.8815954298777\\
-95.14281507163	38.0627692109362\\
-93.8932108229167	44.7128898262727\\
-95.4764677511513	45.6466238553609\\
-93.7823979215405	45.3500077652549\\
-95.5274277897664	45.3479687926862\\
-95.1028574906978	45.4376872602281\\
-94.3802665821546	45.2164478491812\\
-94.4124658532008	45.5362716098652\\
-94.9933740359603	45.6365995813062\\
-94.0632897808076	45.8831906994563\\
-94.9442092126821	46.3391058673438\\
-94.4196024188882	45.6872792751822\\
-96.4875195836114	46.3484621892949\\
-96.9293654203563	45.5934391448076\\
-96.4535623689587	46.6403947407143\\
-96.1003440495793	46.6296796288185\\
-95.4080125281356	46.9636317580751\\
-94.2251563374344	36.0826201028992\\
-95.9304937210723	46.1408711983795\\
-94.9223683257681	47.039351928921\\
-93.80897610535	47.4719232253129\\
-93.4682010294897	48.0362812647286\\
-94.8282225354697	47.7776169210187\\
-94.9630594308474	47.3530271858812\\
-95.7886949569598	47.8636348360007\\
-96.6988683034795	47.6652511425521\\
-96.4290256453212	48.2820003228159\\
-96.066594281027	47.6367801264344\\
-98.9780200095494	30.7975377947732\\
-89.8678548039897	34.6409536111967\\
-89.7756871407075	34.7825165513887\\
-89.8464688828459	34.9122080241232\\
-89.8547098212713	34.4970042389793\\
-91.0414068743046	33.4552079000178\\
-90.6821521783679	34.0812285519426\\
-90.6862827192716	34.0470755947106\\
-88.7572509303339	34.2082532244518\\
-88.3304214773837	34.6883724750554\\
-88.6238422456356	34.1258446191642\\
-89.0417993399351	34.1716347770598\\
-89.8123908174218	38.6831663856417\\
-89.8089029312467	33.6826738579823\\
-90.1117272688034	33.4332621468989\\
-89.871588878051	32.4968514648122\\
-89.8559145105595	33.1767895971225\\
-83.1175237428066	43.303020850667\\
-89.3602015859334	32.7467815421089\\
-89.0827213080261	38.9189306300737\\
-90.8312434669729	32.848362030403\\
-90.0468074479632	32.9005560972277\\
-90.1129262446443	32.4771655996409\\
-90.2739149722603	38.8927406006849\\
-89.0165193442087	32.3887838596197\\
-89.0963902733981	32.236798331522\\
-88.7750509855973	32.2113368519165\\
-89.2118268211459	31.0557343686161\\
-89.5330269639864	31.3812210296063\\
-89.3506814430172	31.3802597571889\\
-89.0609365458749	30.3670469396376\\
-88.4493898622538	30.6676685040546\\
-90.9263215778142	31.3082199685953\\
-93.7930370201758	46.1672853443881\\
-91.2855962473118	31.1888807925108\\
-89.3632763192714	33.2650655858518\\
-89.3937981286664	33.5495493099766\\
-91.2800915660459	38.5403119549861\\
-90.3107892827724	38.1258293246147\\
-90.328956649836	38.6348454208792\\
-90.2010741244991	40.7464006791363\\
-91.1004232832624	38.1941370495448\\
-90.3128523878624	38.6521015889168\\
-90.1863397639127	38.5477847716371\\
-90.2408373375494	38.2469829583646\\
-90.2718247811974	38.6013744774707\\
-90.195470871588	38.5964545716027\\
-90.7644022688229	38.5920503528643\\
-90.8979155624148	38.1373860222956\\
-91.1156164796458	39.0937704957945\\
-85.2036450802909	29.7762068089487\\
-91.9572163012104	39.7263467563101\\
-91.8707274135768	39.9930269435708\\
-91.7670320545509	39.2516453703184\\
-91.7857312499745	39.811285477142\\
-91.6182584917665	43.0036836111735\\
-92.8821111333327	40.0596285579734\\
-92.6686766228206	39.6160829612769\\
-90.5339772305996	37.6144373829359\\
-90.5918010017858	37.550467770931\\
-90.7959165827834	37.398807522862\\
-89.524830978709	37.2304822726356\\
-89.7882969431544	37.4366062574448\\
-89.6250423819074	37.4797729786391\\
-89.517316746272	37.4394385652935\\
-89.8009624012592	36.6826877951097\\
-90.266188656635	36.3469405313032\\
-90.047400468772	36.0598968700127\\
-90.7147928279934	36.890535312676\\
-90.2224556494552	36.984281225195\\
-90.2516943580299	36.9927205634645\\
-94.0707618085016	39.0861371536538\\
-94.199564042011	38.603040667607\\
-94.3724411549348	38.6647409915755\\
-94.3084942545497	39.1053420498148\\
-94.1476683254856	39.1315074695868\\
-94.7430270598163	39.1316794387457\\
-94.4561888155318	38.926938994954\\
-94.3607944222248	38.8889979485516\\
-94.6745420044602	38.3912086989261\\
-94.5663509632445	39.1180952653973\\
-94.2895578430538	39.21553367978\\
-94.7389643246926	39.9913013749536\\
-93.6868865839074	35.2150561694327\\
-94.612797154694	39.458109719276\\
-94.5734048753858	39.7201132298533\\
-94.9702366058854	39.8599753754007\\
-94.7129403721006	39.9713714820599\\
-94.4795991541301	39.7038276096478\\
-94.3849522049399	38.5482017292032\\
-92.7885364390456	39.6388192903488\\
-93.7289831427895	40.0557751796509\\
-93.3387892377258	40.0199482851429\\
-93.5919047699517	39.5488825679741\\
-92.8820449274032	39.6463690360532\\
-94.423183137436	38.0734878288178\\
-93.5057898343993	37.620490109003\\
-94.1893312053196	39.0583527951583\\
-94.183542959232	37.6225436885\\
-94.0604979315795	37.50104723958\\
-94.1802301222844	37.0986476804895\\
-94.2141521737997	36.5100989056626\\
-93.903316754557	37.0461923287427\\
-92.6951877692732	37.7890577096265\\
-92.2237498130115	38.1774599220973\\
-92.5716812017012	37.9417183240578\\
-91.3945043958001	38.1778184767459\\
-92.6723212171675	37.9707266039405\\
-92.2296612507535	39.0757564364282\\
-91.1866932365337	44.905289690376\\
-92.4214277659391	39.2304436605642\\
-92.6818747033322	38.879707461244\\
-93.0916187340143	39.329764830052\\
-92.8981911344312	38.5175083777603\\
-93.1107415981156	38.9543640966177\\
-93.3579100910063	38.6098977098376\\
-91.2639862974687	37.9851683443524\\
-92.6505541893711	37.6862780749933\\
-91.4590479581981	37.3324035020116\\
-91.8145792517662	37.8019362334841\\
-92.3833626190093	37.8156529970048\\
-92.8067708216677	37.5082080458601\\
-93.3087731976277	36.4063850928095\\
-93.801066676251	36.6447544828299\\
-93.1071176417301	37.7230590836494\\
-93.4539144563586	37.3734349098572\\
-92.1777473847064	37.1189950735601\\
-93.3657439584435	36.8442777507778\\
-91.3206805140451	36.5319111528774\\
-92.0998243929985	37.0263524960847\\
-93.2802718002633	37.7922058310547\\
-93.2983379423277	37.8735648156393\\
-92.4062938647872	36.625230420605\\
-92.6455176964537	36.5459490536928\\
-91.659606913327	35.8690323621037\\
-93.6485179902655	37.5983917662025\\
-93.1661777989681	37.1269946125994\\
-108.580868606696	44.7562055587742\\
-107.160675607716	45.7548857806527\\
-107.244611125946	33.7365060519674\\
-109.431393236216	45.3081497910355\\
-110.205954909123	45.0881510921835\\
-109.146230791928	45.8939997361212\\
-108.004978686998	45.560310650258\\
-103.869936784668	47.5261139020174\\
-104.064441593305	48.079919860977\\
-105.0605592337	47.110073712159\\
-103.963304920647	44.6966992422634\\
-105.26007082991	35.9456344780942\\
-105.286987786448	45.1135655936366\\
-110.882632743649	46.7126265828754\\
-111.159602191486	46.3810072378888\\
-108.552488609347	46.5350348588205\\
-109.212035937004	46.2424548039611\\
-111.217936556814	47.2094979673326\\
-111.871384718208	47.13421776072\\
-108.354464130216	48.0291316796963\\
-110.344180142498	47.6388375991052\\
-112.103238498513	46.639215494716\\
-110.588838016618	45.4203889688123\\
-111.963324950537	46.3629659319967\\
-112.105963070831	45.5188106280609\\
-113.432726676589	46.4734843852712\\
-113.536246570109	45.6199366807394\\
-115.299739674236	47.699469218068\\
-113.593196845024	47.0766714957034\\
-113.657349975586	45.853667229295\\
-113.631747886	47.5677895899827\\
-96.7723781828856	41.2112460343497\\
-96.4406898924561	41.0081326643589\\
-95.7510059475126	41.9943430775207\\
-95.8544230583799	40.8905675888026\\
-96.1450074965769	41.1216248976211\\
-95.8041559805949	41.0614720586233\\
-95.8319623196566	40.9874759457464\\
-95.8173745988747	40.9768085476639\\
-95.9417034078646	41.0685898888563\\
-96.8321441471719	40.8639571635875\\
-96.0885400728295	40.3327370666974\\
-97.6011763743712	40.0435074396302\\
-96.0950256536591	39.4615511603314\\
-96.3216383695752	40.1729518176113\\
-96.5465239269688	40.374924529518\\
-96.170946628836	40.3234057033197\\
-95.8104057191118	40.6099305587108\\
-96.7753978353599	40.1427051519219\\
-96.9692389190839	40.7315776468546\\
-96.0193044224298	40.2581156232604\\
-96.3592977301576	40.5281921437731\\
-96.3978401506767	40.6015421843457\\
-96.6136963592745	39.7117794383237\\
-96.5068762743134	41.0290677385206\\
-96.611626623736	41.4667844722395\\
-97.3912684119334	41.3170088920804\\
-96.3542123485202	38.1958612680073\\
-96.6974418030202	42.188010509245\\
-98.6574715117085	42.78149338096\\
-96.7809678625913	41.8112227352718\\
-96.3955353588844	42.1962267480495\\
-97.7898638860037	41.9816843571227\\
-98.2431432794683	42.1414896586744\\
-98.5428462640267	41.5110859169889\\
-96.6873649424357	41.3619336709372\\
-99.5163380683142	41.8807363312818\\
-98.6718814238446	40.675529947019\\
-99.376766636657	40.8534540308288\\
-97.6498683934755	40.7895834128126\\
-99.5359281063808	40.9009178195722\\
-98.6278499079642	40.9481176906484\\
-98.3688467923933	40.5803668447848\\
-98.7287179794962	39.6108579916305\\
-99.0205539639359	39.8849027289319\\
-98.4355632399576	39.7799684470199\\
-97.7907739136857	39.9693945221563\\
-97.6330496020619	40.3406923184682\\
-101.204710813628	39.9674565827849\\
-100.880083185294	40.3769085627881\\
-101.39652531004	39.9806114388278\\
-100.226966808832	40.8176753847191\\
-96.5588372417719	40.5828862359511\\
-102.221645845835	41.2114423555247\\
-100.502705064373	41.4377811298504\\
-99.5702107680112	42.2502889302689\\
-101.707491400143	41.662499975811\\
-103.510935583773	41.9636590575436\\
-103.558647332767	41.6818683484993\\
-114.422612203802	36.8791012518691\\
-113.794487173413	37.6923997895466\\
-114.556727510036	35.7736594074224\\
-114.448216974853	36.019706019851\\
-116.366898034249	39.6686131566258\\
-118.988755482238	38.6926568239842\\
-117.100551905088	41.5400919223594\\
-118.541464089189	39.4945482999539\\
-118.754410454313	39.298721560534\\
-116.292804518105	40.3104070942819\\
-71.7003400610257	42.3401450163913\\
-103.885048582031	38.3888300702337\\
-71.9591788866941	42.5883145836316\\
-71.9171940281888	42.7734348103994\\
-71.9244410570208	43.2768748399709\\
-72.1613153574712	43.1124095172001\\
-71.8806621196276	43.3355295960032\\
-72.03724811454	43.2871756219049\\
-72.3839340191957	43.817618224737\\
-72.7150524015902	42.3826950585866\\
-72.7609168641542	41.0412766939436\\
-72.9097096061482	42.769468419198\\
-70.738363487508	42.4675786716943\\
-72.8298623577584	43.0534735655234\\
-74.8098366741456	34.0786693986455\\
-72.4717600331681	43.8793776535533\\
-71.6910183450981	42.5720004606748\\
-71.291020802192	42.8650596286228\\
-71.6619183151697	44.0157566665604\\
-71.3464412399866	43.0727190110271\\
-71.5163402474223	43.1848374905974\\
-71.8801308489883	43.9266984556056\\
-74.9364059802059	41.057575488884\\
-77.311980371647	42.0576437053074\\
-74.5507240132188	40.7836953731797\\
-74.6393059738958	40.627007678091\\
-74.7991410945769	40.3529347768223\\
-74.7352832617293	40.7181486245631\\
-74.8312839929743	40.0502887977147\\
-74.7050952849352	40.478892376807\\
-74.6344559904938	40.4984122313082\\
-74.5692535008402	40.5739254924142\\
-74.7841839356853	41.0532278366425\\
-74.8175478369294	40.6239797161922\\
-74.6389181304632	40.9544086501057\\
-74.9280707679811	41.1465181885231\\
-74.5091543425289	40.383844049158\\
-74.4497450299038	40.8079688463447\\
-74.3547215876345	40.8501768552037\\
-74.3841119503281	40.4830930163401\\
-74.436827831932	40.6227894818066\\
-74.4083187991929	40.2760808429484\\
-74.5452811508184	40.0347821641398\\
-74.4128961444358	40.1747633801233\\
-74.2453326076973	40.1057631892596\\
-75.1055128127967	40.9710393135429\\
-74.9877739088554	40.7004320031049\\
-78.4590880610667	46.1748148959178\\
-74.7318719885657	40.7612342751227\\
-74.7937281416293	40.3837926753506\\
-74.8027058292902	40.5114545914635\\
-75.2057233243511	39.9083060124566\\
-75.5849936418458	39.7553029572236\\
-75.2950616668819	39.6557932494138\\
-75.1689198366646	39.6275944628648\\
-75.739694547776	39.5619502772203\\
-75.164823056951	40.8003966534412\\
-74.683819973466	39.5423293328409\\
-75.4092912239404	39.8166650455738\\
-74.9818663918807	39.3827003388179\\
-75.0551112854779	39.4249872938343\\
-97.1207324408694	30.0188073236257\\
-75.3580788217164	39.2589013379092\\
-74.8006914494161	39.2513902831636\\
-74.850639522633	39.8690140889686\\
-75.13110027151	40.1732205383816\\
-75.3487111997217	40.2971872909138\\
-75.0505434389784	40.0634021448357\\
-74.5609016723435	40.1178043549044\\
-74.4191728643778	39.9273281371406\\
-74.5872912519999	39.9166911198779\\
-74.8945208933748	40.4439855936828\\
-75.2923115486391	40.5563144612267\\
-74.7301937848635	40.6412774506935\\
-74.8451782377517	41.0016426152906\\
-74.7118254421919	40.1436257639262\\
-107.76025946371	35.0219368484947\\
-106.217128421226	36.0200991371782\\
-106.242933521765	34.6316459011367\\
-106.123296975452	35.2584577388553\\
-106.261897536025	35.2064412604177\\
-106.126378045956	34.821102261437\\
-108.245320532506	35.5060087830639\\
-108.359224152037	34.9937354508686\\
-107.632216039468	36.5688811662078\\
-105.262406645294	35.9286692929857\\
-105.724174325166	36.9231652590403\\
-105.228178025497	36.4719744913117\\
-104.777929721783	35.4659453962868\\
-104.407139981944	36.569156984777\\
-103.8349957309	35.9823930750778\\
-107.879128189668	34.2539805515916\\
-106.857427605352	32.8642586922882\\
-106.132259943089	31.9562013584263\\
-107.219869098071	37.8485226896019\\
-103.20165699593	34.2736053101398\\
-102.920425187917	34.3335701674113\\
-103.942625562382	32.936925711565\\
-102.971828999104	33.3104562332803\\
-104.829900950626	33.7399887470096\\
-105.215030097386	32.8157289752003\\
-103.53119391631	36.3847040245784\\
-103.295449618822	34.6259723114394\\
-102.753916134966	36.049728926423\\
-74.5091272104945	40.395620974382\\
-74.4015049317492	41.0048897949373\\
-74.3486200412986	40.7545969214116\\
-74.2643710766237	41.2270398291477\\
-74.4801443004312	40.7287157114499\\
-74.3174730070056	40.7099811504234\\
-74.1056556689721	40.9425464832688\\
-74.2554508854859	40.4797191737412\\
-74.0399304207477	41.1113837435242\\
-74.200182357994	41.0611218419206\\
-90.5065654365044	31.4533626933646\\
-74.0307823948775	40.8593353798914\\
-74.2359960593032	40.9319510973536\\
-74.1690898757985	40.9481254301557\\
-74.1821112542062	40.4349407701285\\
-75.7203173989763	39.0091665357022\\
-74.5516484239029	40.982224050086\\
-74.269299797627	40.8721291276805\\
-74.0994355088741	40.3908545437137\\
-74.3511480117508	40.7769997625735\\
-74.0580957263038	40.480130808029\\
-74.3571347426853	40.8675027624691\\
-74.2795251517238	40.6250477565683\\
-74.3251144472295	38.2797216545627\\
-74.3006897253395	40.2003970592215\\
-74.225382371412	40.6088691360666\\
-74.1536256083298	40.6145944349334\\
-74.218652998845	40.6347705085757\\
-74.2180845293753	40.4103084426041\\
-74.1366448152864	40.73048083173\\
-74.0717298594645	40.7134351563625\\
-74.020905594151	40.5559018746688\\
-74.0683524968749	40.6676855181953\\
-74.0530980957862	40.1356167738751\\
-73.7995765891795	40.5631674312802\\
-73.375575946929	40.5000451950061\\
-73.7926312048593	40.204618917612\\
-73.4362211478772	40.4960970590866\\
-73.9669672380422	41.2157110355213\\
-73.4996924949565	40.5639409050093\\
-73.4475233742304	40.7376827881881\\
-73.6663288355011	40.6865791302747\\
-72.9272371028601	40.867304595666\\
-73.2873483434321	40.5472357400302\\
-102.324737633557	38.7067585643645\\
-74.3406709588442	42.3968032893683\\
-74.571121447953	42.9230744065967\\
-74.3248739711985	42.3939820583222\\
-74.4487105603414	42.5590049140189\\
-74.3380308959621	42.6919334754609\\
-74.4201041443953	42.2270563968518\\
-79.8317031300848	29.631341773146\\
-74.2741173370984	36.8650874608318\\
-73.9989307647839	42.3670722041757\\
-75.2882928018219	42.1068574314571\\
-74.018856359441	42.7660055539032\\
-73.8972545223053	42.6785424808383\\
-74.9797784351425	42.3463857862597\\
-74.1107645788587	42.4897523099952\\
-74.3893744070115	41.77434122839\\
-74.2338770881165	41.9653641476457\\
-74.830161544236	41.9532844590616\\
-74.6868813907081	41.6539547916572\\
-74.5171729242468	42.2630260773426\\
-74.4446490155807	41.9109476829383\\
-74.3625407022351	41.8091892636975\\
-74.301470701607	41.85732980956\\
-73.9645766212999	41.6132507304367\\
-74.4724591638028	41.6875813430699\\
-74.4404616340831	41.3219218762346\\
-74.4743837769248	41.1199974141587\\
-74.2546887756988	41.3840383276005\\
-75.933721915925	33.7526492760681\\
-74.9160378958804	41.4343737809654\\
-75.0305865120142	41.5211209289873\\
-75.1874928322686	40.277787005266\\
-74.8999714062011	41.9232639382508\\
-73.9954976381563	42.9318403820573\\
-73.8904463249351	43.5043496007703\\
-74.2209668598716	43.1440218738799\\
-74.0683981638774	43.2350293238459\\
-74.2545749647856	43.3625647511529\\
-74.0991047705683	43.8644962736676\\
-74.1015035376881	43.8228927886748\\
-75.0300034746775	44.0685880589957\\
-74.9004870730653	44.7763669050483\\
-74.5274946650358	44.7059964947618\\
-74.0004348828999	44.0785694158705\\
-74.2782478340333	44.6235031784719\\
-71.711822434204	40.347701427029\\
-76.5990255171201	42.7045065559584\\
-76.2690166003477	43.4498279570062\\
-76.0648698321009	42.6617325761372\\
-76.5142804288343	42.3716091482478\\
-76.7137523075648	42.5197812685367\\
-76.7404898133999	42.6057214705036\\
-76.526168264091	42.6453754323424\\
-77.080592855845	43.3542187180634\\
-76.54787844755	42.9219579901387\\
-76.5124233080119	42.8042034194601\\
-75.6347143646358	42.8213823326765\\
-76.0172785241727	43.8321517937832\\
-75.3118694299039	42.5710583627643\\
-75.1178520717827	43.204007129406\\
-75.9549302264351	43.141216556016\\
-75.3277106246219	43.0020791853643\\
-74.9443291426257	43.72527894889\\
-75.8156894819709	42.4438122259434\\
-75.8792617034864	42.7729025167766\\
-75.0002369015935	40.1457089821279\\
-76.1311124866796	43.9135005109717\\
-75.5563799689823	44.3559295448094\\
-76.3294919796947	44.1800023912195\\
-75.5060473002184	44.1318434269898\\
-75.3855271902517	44.2701673915627\\
-75.6787590560251	44.3798255133646\\
-75.4738084757669	44.099681670943\\
-74.5466957613949	37.7250134000695\\
-75.753081815827	41.8750854413898\\
-75.3508910136967	41.9989989138539\\
-76.4711872407639	42.5844177500624\\
-75.8793973208383	42.0216959169369\\
-76.7869039504354	35.8257863414086\\
-75.4321385792292	41.9574979960104\\
-76.7769255378158	42.3981669031459\\
-78.6319363604	42.0774548313422\\
-79.1500767217462	42.2660129391734\\
-78.9697893413504	42.8257378960282\\
-78.1313540352009	36.6800870005569\\
-78.7303551285934	42.1802260796962\\
-78.6691366498818	43.0959402045434\\
-79.1221598509867	42.9658290857958\\
-79.8763714828122	43.6743788454788\\
-79.1249547195312	42.7318408242408\\
-79.073698373863	42.6468643617024\\
-79.0565782996662	42.818696235415\\
-77.4854394733105	42.3574980291194\\
-77.9420357445811	42.5308627777526\\
-77.9000663633999	41.4582148298563\\
-77.9344496806392	42.4655172106952\\
-77.8262102770637	42.8111197403528\\
-77.5486614401273	42.766436123286\\
-77.9701996809114	42.9043067915902\\
-77.4246107848833	42.5863169012822\\
-78.3759443793413	42.5048224570618\\
-95.3838384266161	39.5824175783684\\
-77.9504235332863	42.4501871592323\\
-79.5404694134444	41.8822178627841\\
-79.2546031748029	42.1466826949663\\
-78.3698481983179	41.9536510680622\\
-79.0788389369399	42.0424350487401\\
-79.7553343482951	42.4894549175227\\
-77.9621071427051	42.254671747016\\
-77.0937011619354	42.1247487957504\\
-78.2008501036117	42.1758594796436\\
-76.9531985628626	42.2964739005809\\
-76.8948357241684	42.1953407937861\\
-78.2669609343217	41.9895139081683\\
-76.8716676994442	42.0407959087313\\
-80.8268878793775	36.4054851244348\\
-80.7200811088379	36.3646196082756\\
-80.2185513788263	36.3991276639804\\
-80.829137084136	35.6789425071425\\
-79.5593708537512	35.624518523535\\
-80.1669266876683	36.0401869343805\\
-80.2714762939108	35.8278302891739\\
-79.4241505538189	36.3707883900466\\
-79.3695005679581	36.1595638016901\\
-79.9085529789606	35.5013841783698\\
-80.174917875473	35.8213058890411\\
-80.0151947037491	36.0862050690137\\
-90.2739149722603	38.8927406006849\\
-78.9597971473971	35.9538748784317\\
-78.6265720735348	35.7478263631302\\
-78.7995320905942	36.3963434704846\\
-78.4064301724948	36.3392555283218\\
-78.9609736824868	35.9469581361385\\
-79.0930941064393	36.1272461430682\\
-77.2222803830604	35.4153255462622\\
-77.5246155692135	36.4826183525687\\
-77.9618812252922	36.5067776626659\\
-77.5282622681875	36.3019189781725\\
-77.6260857472474	35.3425139467007\\
-77.5469892335617	35.7191683144209\\
-76.6264011139804	35.0751917258359\\
-77.2585195973993	36.1379568817687\\
-76.143452319525	36.1577327660815\\
-76.7600815085503	36.094093322184\\
-76.4190497269515	36.4449386473671\\
-76.0943373220874	35.96588856871\\
-81.8089776326519	35.423462261225\\
-81.995001256677	35.7140987703241\\
-81.2891833858623	35.4297468681374\\
-80.471603031691	35.2325820439631\\
-80.9208897612876	35.6379579334294\\
-80.6779807768491	35.6350658277894\\
-81.6289912199115	35.5172011677828\\
-81.1019433651206	35.3956212412742\\
-80.9761656601602	35.073649310265\\
-79.2259420708165	35.0743320592535\\
-79.4608401457461	35.4325613732346\\
-79.7657705276825	34.7836524123327\\
-81.5789068478187	43.9941721122813\\
-79.3590387814654	34.7440593255515\\
-78.3810574817337	45.9596164370973\\
-78.1271062852874	34.2395476635019\\
-79.1748865914077	34.0403061785465\\
-76.1778195115138	38.0011134826729\\
-77.9707594540248	34.6930528550063\\
-78.3134018577834	34.7631737426139\\
-78.0362475825668	34.2586490772367\\
-76.348132563065	34.9177746176828\\
-77.1980012752659	34.9038236852451\\
-76.8727546347961	35.4869579219946\\
-77.5218736966193	35.0531736639271\\
-77.7325930612234	39.0582952082628\\
-81.2123597905068	35.7954196919651\\
-81.151787473236	36.3484866429992\\
-82.4959949023593	37.1286727412899\\
-81.8556401367968	35.6767570383058\\
-81.3385919507237	36.3941149409808\\
-81.541216736321	36.2023895072361\\
-83.6870145363501	35.4653537492382\\
-82.8272312898784	35.5000889355569\\
-82.5431866382428	35.45005774204\\
-82.8624621415617	35.276452841043\\
-82.3006375969393	35.443181459127\\
-83.5299437418689	34.9436227141432\\
-83.3849032283523	35.4888851233664\\
-83.8565941932215	35.1068316681859\\
-96.8331533659472	45.9029327724612\\
-96.8839335421427	46.3683784905807\\
-96.8683370813546	45.8600284741885\\
-96.7743749144959	46.2604057018562\\
-97.658817266811	45.9945392449195\\
-96.4909130365884	46.6869101716185\\
-97.7325898933846	47.3435796719989\\
-95.5488692425675	38.1322341098708\\
-98.2194912558339	39.5521846568767\\
-97.9223908469603	47.4317007555917\\
-97.5769412291784	48.3233436186938\\
-97.3291495277521	48.2030591616182\\
-100.360611442795	45.4663854804194\\
-98.2972788655716	48.1251703383217\\
-98.1671380597111	47.7965522200224\\
-98.8236096039298	48.0210644300804\\
-98.8551493296351	47.3825703283542\\
-99.9118551875484	46.7809761374927\\
-97.8616122394526	47.2372628528359\\
-98.5583211728749	45.7395390162042\\
-98.6101723904909	45.8617458375158\\
-99.0238683302452	38.7567321220537\\
-98.4575411388213	46.6316181680397\\
-99.9100422037816	46.8630193896199\\
-100.300147301923	46.0799859745065\\
-101.794248042774	46.7554114490334\\
-100.52698373717	46.9907104710262\\
-100.538528378768	45.9362016557367\\
-103.593107165646	42.3338492957687\\
-103.380797301363	45.1577539092157\\
-102.063086114341	45.7760112562063\\
-103.514273971597	46.807683703898\\
-101.063840672771	47.9289416494617\\
-102.124363883541	48.4486515973288\\
-102.261640738703	46.8916534979773\\
-102.852113750897	48.466706710415\\
-101.48353531159	47.4610195381288\\
-100.494500714684	47.5928610533394\\
-103.055352540695	47.8680578223059\\
-83.3105146526274	39.9017035356988\\
-82.722415192344	40.3143741144563\\
-82.5070589432918	40.0232925530494\\
-83.3338766298958	40.0837802695678\\
-82.5591006185085	39.7288576093506\\
-82.5874097729983	39.5362788601847\\
-82.9043491169278	38.8799125509367\\
-82.5695678215663	39.6114975219625\\
-83.1195284109954	39.9083335742306\\
-83.1927293665587	39.6875415195309\\
-83.1464136559408	40.1110430503374\\
-83.0815230633292	40.3339006749888\\
-83.5151734998446	40.4422688106778\\
-83.4157993877445	40.2621103515217\\
-83.6797268123252	40.4529733465649\\
-83.5513575027808	40.8395957419365\\
-83.495384089658	41.4244371383053\\
-83.0463691083954	41.2083543149745\\
-83.9644335480309	41.1867019042392\\
-83.8648602322617	41.4338983065285\\
-84.2783839487935	41.1789429023837\\
-84.3886285402711	41.6599024580413\\
-83.7417109733722	41.3914835246594\\
-83.5883686738031	41.3174603704857\\
-81.743210820176	39.8101480332465\\
-82.3630140957536	39.835941416764\\
-82.2863424070864	39.171201077082\\
-82.3752931426579	39.5207509152087\\
-82.3021050049713	39.9778471294007\\
-81.258061491758	39.8673558083117\\
-80.7471169183069	40.5030850604956\\
-81.0740370793843	39.0044163566134\\
-81.2883465148981	40.1386320779995\\
-82.0570607286239	41.1903442300365\\
-81.5875273095788	41.3069021498991\\
-82.3070952742684	41.3096035685648\\
-82.5070501845785	36.8667058563692\\
-82.0917466126166	41.4913306677392\\
-81.8308846049705	41.2853007930153\\
-82.0269877037853	41.3154069120543\\
-81.9192252522185	41.4125147554955\\
-81.9509308856906	40.766206523965\\
-81.6636301948021	41.0947724182036\\
-91.9589362737922	38.4857473364975\\
-81.6928412547528	41.1557120600699\\
-81.4288578531957	40.875313272377\\
-81.4855364882334	40.3899780815626\\
-81.4394498583832	39.8977904836181\\
-80.7554687211769	41.1769799135881\\
-80.9165448242879	40.8127382985752\\
-80.9959129469396	41.2617330699473\\
-90.5825757875927	38.4782788602615\\
-80.8895959047612	41.0925305717025\\
-80.8435095611029	40.8815196344428\\
-81.1354952261762	40.5898022854081\\
-81.8433775085226	40.7312756067639\\
-82.3627382087342	40.6377663106497\\
-81.2888895867325	40.7248839766405\\
-81.7544286737329	40.6421866517527\\
-81.5403211715197	40.6067706799159\\
-81.5535731664966	40.9809079215389\\
-83.6295123355462	40.6714343827185\\
-83.2131343767068	40.9661744005663\\
-82.8787994330676	40.9801006051585\\
-82.4142038607685	41.1806264585899\\
-82.5410439432529	41.1772970819283\\
-84.8938326040516	39.2525734705632\\
-84.531545537995	39.2966479883589\\
-84.5628236176426	39.1793196335662\\
-84.0615979953745	38.9651121078012\\
-83.7846666599442	38.6046121133368\\
-83.9361873155858	38.5648971189973\\
-84.7138610670623	39.1227630375303\\
-84.9747964849231	39.3093166292132\\
-84.5109153595114	38.99245641556\\
-84.6730749865091	39.0862060325348\\
-84.4482772201906	39.0467528089095\\
-84.6479435064379	38.6553884866602\\
-84.0478126759718	39.6555484085688\\
-84.5290969478319	39.8664094336205\\
-84.7340352806873	40.1483652023844\\
-84.2369896410081	39.7425999014955\\
-84.2590348874854	39.5338293959076\\
-84.3792743778401	39.7735603179715\\
-84.2194608175788	39.2691072658046\\
-83.9869444635816	39.804678663029\\
-82.5988865655256	38.4327839330803\\
-83.0154518926329	39.4808306571461\\
-83.3534378493883	38.8031112683313\\
-82.8613297770141	39.0635168153684\\
-82.4865024258203	38.8492723823403\\
-82.1361872436242	39.2297017354647\\
-82.4276889403861	39.0845632233942\\
-82.3852274293696	39.2647289992505\\
-82.2197987956995	39.155214898125\\
-84.2472474197895	40.4681569478007\\
-84.7308692973992	40.4042288323239\\
-84.4023575091209	40.7593476514834\\
-84.4709701063948	40.5843456723256\\
-84.4556650373973	40.7018222852761\\
-83.8886626945426	41.0152031828312\\
-98.0531240979634	34.7196384777251\\
-96.5891870558371	32.8488043375644\\
-97.0739785492202	34.3566222599538\\
-97.2112905122504	34.469860308863\\
-97.1728371317542	45.0827166197217\\
-97.2196151528125	35.3557430106766\\
-96.280811320458	34.7992806652133\\
-98.0228667297343	42.8601511779962\\
-97.3068730212767	35.3888810936273\\
-97.3369614992516	35.2517127764648\\
-97.23715343839	35.391399770594\\
-97.4375820032338	35.8314700154347\\
-97.2361641034675	34.343118722717\\
-96.3726212979465	34.2571690337921\\
-98.2418543669101	41.8951731429059\\
-97.7471444162605	34.3741427397486\\
-99.0573063267023	34.9003061737716\\
-97.5330778103247	34.0585418604748\\
-97.2047512965354	35.4379439376574\\
-98.6839148008544	35.6451100837047\\
-99.0023506750773	35.0699202489933\\
-99.6669017778002	35.1703731487104\\
-98.1547422982036	36.8136430397483\\
-97.3555289037749	36.2186982862239\\
-98.4622572569325	38.7846215986883\\
-97.9055121672331	36.1877229443557\\
-97.7231204794372	36.238228612303\\
-99.7862522232245	36.8060247886478\\
-98.9821715987675	36.1684866811929\\
-100.890550121852	36.8697937182668\\
-96.1998126511116	35.8830730432476\\
-96.4135730524201	38.2256066644311\\
-96.2438404886983	37.5402020642616\\
-95.6537628243407	36.1780070121818\\
-95.4226205790204	36.8394687257911\\
-95.7264048343362	35.7727678279875\\
-95.6929325113636	36.169640763075\\
-95.82575102032	35.8372850773761\\
-94.68559546363	36.480118763832\\
-94.6329712884061	36.2632338943131\\
-94.9115974281156	36.3726819588748\\
-95.3736676184049	35.4367292151796\\
-94.9696520821689	35.7954559186323\\
-95.5295939575213	35.3239505388801\\
-95.1414235859235	34.3876824653376\\
-96.5757636965587	42.2895344336636\\
-95.300331695015	35.3885778540913\\
-94.754687777624	34.5383596963212\\
-97.418494332428	36.4714486121933\\
-96.247983231377	34.0291386718415\\
-94.3604779616876	34.0706226391299\\
-94.9435877660792	34.0322075968782\\
-96.6797090627472	34.9283007391423\\
-96.4932097011726	35.2455913489482\\
-96.8834956004408	35.7183590874157\\
-96.757235125643	34.6768115311817\\
-94.4110886690944	35.2491401888986\\
-94.5753005417919	34.4589829172255\\
-94.5524201532445	36.1107958074035\\
-121.351794232568	45.2485249537955\\
-121.540311202101	44.8820273933733\\
-121.867851342799	45.1519049979691\\
-122.07892743258	45.562083903866\\
-121.608295715896	44.9340199458317\\
-122.315264165441	44.8403851475578\\
-122.275974959842	43.9486965790235\\
-122.384941710516	44.8079903905748\\
-123.090494712629	45.7632227610669\\
-121.894289123737	45.3908757312623\\
-121.755244546334	45.176768694566\\
-121.837729969328	45.1461036087292\\
-122.25272731882	44.2082804074819\\
-122.475922906063	44.6247698635681\\
-122.361184171605	44.5595012329715\\
-123.584348900584	45.0843034411712\\
-123.096713491961	44.1541489576543\\
-122.75019938057	44.631370807386\\
-121.438301753621	43.8936312022009\\
-121.903736492403	43.3940936692835\\
-123.251126309165	43.752402150422\\
-121.992365117812	43.2925017444005\\
-121.647212328651	43.5020267360891\\
-122.170703393758	43.563823286102\\
-121.699495789934	42.8265538007792\\
-121.885756335134	41.7707658683382\\
-122.908117073403	41.9385678993625\\
-121.006967299331	41.6957504793822\\
-120.782500967027	41.7979255933729\\
-119.71883817782	43.5378301015854\\
-75.77971875963	38.4756279820166\\
-118.324710906924	31.4400430995184\\
-116.805797732704	46.3411212973013\\
-118.714690084804	45.1294434830802\\
-118.943520874558	44.1239553456269\\
-116.536417905363	44.7238094726215\\
-116.836144433614	45.3501672594929\\
-116.641921468365	42.3712710339351\\
-80.1016508204924	40.482463650687\\
-80.0676323867917	39.867915358028\\
-80.1163106233105	40.1807309426783\\
-80.2967114896817	39.9939409733406\\
-80.4549168607127	40.4133614718145\\
-80.061524319323	40.0374778285913\\
-80.2277343807919	40.5498586131196\\
-80.3002910125965	40.3585936639441\\
-80.0264347386725	40.3086284617019\\
-80.2495315463741	40.1420264797061\\
-80.2821827684455	40.2983293158057\\
-80.1403505162803	40.3302442007527\\
-80.4888360691217	40.0970100770928\\
-80.6083380192662	40.0129686102049\\
-80.5449134243745	40.176978263809\\
-80.4344393112103	39.5854992036078\\
-79.964574624011	39.7492726413977\\
-80.3110151745992	39.561782569412\\
-80.0767004504695	39.9128448479448\\
-79.4972446430914	39.3980091353352\\
-80.0781188870122	39.9563795670087\\
-78.8520447550047	40.0678488315827\\
-79.5009066057701	39.572645161962\\
-79.2977651015162	39.630018513485\\
-79.754553744741	39.7820497178807\\
-79.8802755998862	40.2875133722793\\
-79.619185287526	40.1555839988647\\
-79.5346608474321	40.0978803887516\\
-79.6403144263567	39.6699470823053\\
-79.4475402180337	40.2179758423678\\
-79.4468748374492	40.247241343927\\
-79.2841161277232	40.4900852567046\\
-79.0274161314339	40.487165495416\\
-78.9571696835638	40.8734440371161\\
-78.8174800863017	41.1104578804139\\
-78.9852190300204	41.0248819602146\\
-79.4354461294653	40.1266112029978\\
-79.0721606581717	40.2922105486296\\
-78.8297148828165	39.9304384899358\\
-80.2597743095761	39.3573232820034\\
-79.899160632017	40.7783077836693\\
-80.2167934852298	40.8636595083056\\
-80.4180440176774	41.2547804880069\\
-80.4778057472097	41.2877373780941\\
-80.6345345737522	40.9754717525459\\
-79.6861461340595	40.3694767750723\\
-79.5364405147168	41.1839272313727\\
-79.6739570420101	41.0184706434558\\
-80.2985892721916	41.2283581709072\\
-79.5770410337397	41.2225051920353\\
-79.0887800610756	41.8332417257032\\
-79.9705220003879	40.9975106241105\\
-80.226820565951	40.9753767983034\\
-78.9948659122716	38.9795043615309\\
-80.3170540505867	41.9556198370864\\
-80.3391886820384	41.5463779307757\\
-78.2637894765564	40.1318940545704\\
-78.7609710444054	40.3559411701706\\
-78.4445112326896	40.1262226978871\\
-78.6318104068218	40.0831254847949\\
-79.0566561504243	40.6624736584394\\
-78.8344841583087	41.6535715986324\\
-78.7326731778988	41.6257127631223\\
-78.1700238948064	40.7615694267718\\
-78.1790329393305	40.7189939499014\\
-78.2372115997579	40.5907424915786\\
-78.5761263697909	40.7496097139015\\
-78.1271353026202	41.8094056253156\\
-77.2682217984235	41.7182357086126\\
-77.9833026347063	41.7920451120761\\
-90.2739149722603	38.8927406006849\\
-77.4669532525219	40.7440098415976\\
-77.0278148897452	40.1206478895276\\
-77.533714198577	40.4761531801257\\
-77.4580448577589	40.5085602481624\\
-77.6108189325077	40.5322545286247\\
-77.8796282710507	40.2963120208699\\
-77.9716257293841	39.8676662990677\\
-77.8051773556907	39.7972457540295\\
-78.6943577881468	42.2833664115662\\
-78.1118451406	38.9361718925807\\
-77.450463524685	40.0604833793203\\
-76.827204903462	39.7720421355378\\
-77.0193053439663	40.1873232457098\\
-77.1341472814851	39.8149398801886\\
-76.8460178503871	39.8676905800303\\
-76.3161340528876	40.0735432804528\\
-76.6110557115597	39.9197411220951\\
-76.4965617412257	38.3638847797546\\
-76.6214209654147	39.6863259857081\\
-77.5723966655912	42.9663991413678\\
-76.8850540040451	41.1364902029\\
-78.1983757766629	41.0461348725913\\
-77.0659602035973	40.6038961343737\\
-77.6591175029743	40.6179186482627\\
-77.35305647525	40.8013163416637\\
-76.8728955249795	40.6419679082504\\
-76.3171925721506	40.5975739227602\\
-76.4436094908246	40.5562580494383\\
-76.5447219798897	40.7226757916697\\
-75.6294992693276	40.7860744121132\\
-75.5659895622782	40.4235484090552\\
-75.6409688901217	40.5103977298838\\
-75.5381775816872	40.5140150514061\\
-75.8491463434555	40.4100457683972\\
-76.137363824489	40.5908651165714\\
-76.333278564172	40.9093166566675\\
-75.2788010062538	41.1555407919941\\
-75.6964340277439	41.0804574612636\\
-75.294448843635	41.0356503684765\\
-76.0810040552231	41.3798687748776\\
-75.8954699910003	41.3445506743721\\
-76.1144309338941	41.5446692133659\\
-75.7783118380726	41.6863901778172\\
-76.0089804781957	41.2997530247522\\
-75.8200580845971	40.7023574526003\\
-76.4685109951821	41.2434075460954\\
-76.2118237852953	38.8876644459436\\
-76.1115100517202	40.8421050846905\\
-74.1914959767084	41.2137946827759\\
-76.3740922167496	41.8052115597687\\
-75.9638821838067	40.223763843995\\
-75.4628089914905	40.165812020121\\
-75.5693991109318	40.4168745022532\\
-75.7031489409442	40.336835328358\\
-75.2982701630771	40.2224035835288\\
-75.7789847021664	38.8903569737211\\
-75.6035396567577	39.7357801226747\\
-75.5600583116048	39.5666683493698\\
-75.1954207412252	39.9176956340407\\
-75.5556494624031	40.117977474003\\
-75.2768063177239	40.9971671452812\\
-75.5087748190899	39.5644406657667\\
-75.5059293439463	39.6955802286078\\
-75.4987167476019	39.8637155902875\\
-75.5424980608202	40.0077792807318\\
-75.3871777724446	40.0440345282334\\
-76.2827124341902	40.0981519788634\\
-76.1859338511275	39.7423870613664\\
-76.1549163391054	39.5417891861478\\
-75.6897508923233	40.2421321309655\\
-75.9498999383692	40.6017789317667\\
-76.5418440175017	40.4681126722403\\
-76.0144615895566	40.0808252613909\\
-76.249520886263	39.9299690422925\\
-76.2528422397506	40.1693849601128\\
-72.1072646434903	41.4613880545984\\
-72.1441106490702	41.7325384387138\\
-71.8837161651744	41.3267509706312\\
-71.3287287144993	40.1879416759969\\
-71.886120406836	41.6336421570628\\
-71.8608960279355	41.5653721150824\\
-71.7555037664533	41.7183155069341\\
-81.223308716879	34.5260250289501\\
-82.9626534601754	50.5160932239802\\
-80.3046630599536	34.0410554335067\\
-81.3727559825908	34.3670100881458\\
-80.8550384124074	34.5002740365306\\
-81.2595110796786	33.4617692690839\\
-80.6239440841981	33.6869710609299\\
-80.7302590293584	34.0717167526827\\
-81.2283956944881	33.4043794408151\\
-81.5613383533346	33.9921508653378\\
-82.0232684315205	34.5120154506424\\
-82.5809514289192	36.1186892664035\\
-82.9623622701531	34.2580308071793\\
-80.2643898271735	33.019194265432\\
-80.5128429987252	32.5295871379686\\
-80.2711792536112	33.3761085036162\\
-81.0519270605794	32.9080159181496\\
-80.0954786647227	34.041384545184\\
-79.0982586345932	33.9007934709283\\
-79.5871851513074	34.4459938147532\\
-79.5033469623171	34.5195035346067\\
-80.1831419942409	34.443047317459\\
-79.9384465841571	34.8158867753393\\
-82.7967436095108	34.4224439413066\\
-83.1347830121162	34.6305929205012\\
-82.8640109502596	34.8421007468776\\
-82.9238855033584	34.704408969387\\
-82.4679146088103	35.0222008171812\\
-80.8777972865058	34.4362644029058\\
-80.4267726098928	34.6295252450274\\
-81.5691608413305	33.9109190878179\\
-82.047678533381	33.61932987524\\
-82.4233399131703	33.9653387313196\\
-80.6511281691006	32.5515610124499\\
-81.2062407200001	32.5037605485634\\
-95.3127951269369	34.1369844431635\\
-96.6195998397115	43.3958023921739\\
-96.5379978600344	43.1844374334118\\
-96.9713406822453	43.265730388369\\
-96.8956204992336	43.2238682754465\\
-96.5572993953599	43.3876811084568\\
-96.4458110769205	43.6634336775043\\
-96.5869909293389	43.227757420509\\
-96.5337395025401	44.3678399182701\\
-97.3599600205542	43.9878635252645\\
-97.121303236984	44.4764198710538\\
-97.5250758880979	39.0490582190463\\
-94.769259951184	35.2065289472471\\
-97.3831215753277	44.2795403041571\\
-97.1641647629594	42.7467282576654\\
-97.5009780446247	43.4144590491798\\
-99.175595361428	44.3125036410234\\
-97.9517992867509	43.5772935716267\\
-98.6220258564386	44.3092349896186\\
-97.9106215307548	44.7659303177332\\
-99.1848350705188	38.4466879946828\\
-98.0512954981684	44.6187529340308\\
-97.635871138906	45.2828015326549\\
-97.5948508279206	45.1378078409377\\
-98.2526052483424	45.0142702270723\\
-99.3770204719961	43.0308847790947\\
-99.3274003180925	37.3473000634809\\
-100.329458793226	42.0356453062476\\
-98.8663004100119	42.8041843753608\\
-100.170005513563	45.293073730903\\
-101.016047043675	44.5070919807196\\
-100.376307982555	44.885406732099\\
-102.934258299008	43.6570799786526\\
-106.193957837939	39.6147753957745\\
-103.118470030499	44.2755108176315\\
-103.03826619886	45.3289336077981\\
-102.988816166532	42.6860315210972\\
-102.21386971403	43.5368663888117\\
-102.074057361903	42.9980312643628\\
-86.4721629705041	35.5323430406569\\
-87.0737629370149	36.4109082723155\\
-86.8877432580777	35.2583014710422\\
-86.6756211776772	35.7004776477064\\
-87.7862500832269	35.9368071440514\\
-87.9093909804048	35.5292848191554\\
-88.0335038222994	36.0194906694207\\
-87.0704664668539	36.3348356357862\\
-87.3353899041741	36.3062687080256\\
-87.8444772331181	35.9645489177178\\
-86.9896285036519	36.0741075505444\\
-86.8749936516688	36.0970537317091\\
-84.8959271760573	35.8865080018419\\
-84.539016044357	35.1328932262006\\
-84.5960573690709	35.337682856058\\
-85.1602688657947	35.112470823949\\
-86.2107529865572	35.6882772780972\\
-85.2691026518021	35.5980432178379\\
-84.9503717252853	35.5642647783168\\
-85.3795548790774	35.0225050556999\\
-85.2568504703809	35.0359108613989\\
-82.1335070174885	36.3612714268611\\
-82.6506392433273	36.4628026754273\\
-82.6680372207913	36.1432759690672\\
-83.3023174319063	36.009738247534\\
-82.7941400999265	36.488453474344\\
-85.7366939343912	39.0489013128748\\
-84.3929474987956	36.7713858523504\\
-83.9643716207504	36.2163112408199\\
-83.7859230041171	36.4190360079874\\
-83.7969972189788	36.27719249283\\
-83.8680569336537	35.7906152601609\\
-83.6801150801378	36.3963141402301\\
-83.2569966913605	36.2231356210607\\
-83.9078678751901	36.1582157217712\\
-89.5412764334349	35.306657890277\\
-90.0463003057729	35.2231169968189\\
-90.0764445819123	38.9139337814786\\
-89.0569646826044	35.016759784292\\
-89.9744397140365	35.0775685218407\\
-90.929010454274	38.7933975220623\\
-89.970709492798	35.0560869482307\\
-88.1873141396915	36.4238540224709\\
-88.8112747803291	36.2782933778096\\
-89.1528182064129	36.1228046742451\\
-88.0839915898117	36.1335723768575\\
-88.0224443871164	36.064336466408\\
-88.4766093719882	35.4370087894523\\
-88.8080334285042	35.7978387861227\\
-88.5849153346041	35.2393421907662\\
-89.0488913996633	35.4808735210095\\
-87.3365752976652	35.0092084741502\\
-87.0783617916155	35.3480761976331\\
-87.7355667622164	35.2976922047214\\
-85.7109115973031	36.1389376998007\\
-85.5417628986479	35.7546846541701\\
-85.3154770865382	36.4203815693373\\
-85.5427606348673	35.7024915900966\\
-96.8401691837806	33.4039764359813\\
-96.2009486568089	32.7559549122949\\
-96.7930211545962	33.0309798466202\\
-96.4836683763597	33.2185831014266\\
-96.3952319675974	33.6364966421479\\
-96.6593838870825	32.6463481557984\\
-96.7208748796298	32.7000531609284\\
-96.3403656477242	32.684968764796\\
-97.778830862869	38.7018481460959\\
-96.5820286196042	32.8359929195373\\
-96.3092238151886	32.6838990194234\\
-96.4992191814961	32.8518632452726\\
-96.6177734407005	32.8228207770003\\
-96.7869139495833	32.6906703360244\\
-94.9874133027122	33.8695450352554\\
-96.2177143944176	33.3978387919197\\
-96.0849331820654	33.5874705751476\\
-95.7555368966095	32.9924971331312\\
-95.7046667616156	33.2014040462364\\
-95.5273775425489	33.7084734948611\\
-95.333058915705	33.0536904292471\\
-94.2726343944809	33.3669917840382\\
-94.4835081355623	33.5369097905379\\
-93.9905693988995	32.5123016058255\\
-94.1378214859809	32.6496337468326\\
-94.3045343083127	31.3894772357171\\
-95.2131935499667	32.5381772074423\\
-95.3294970915053	32.3147668376979\\
-94.7024115710006	47.0583834039657\\
-95.3282314364617	31.4259918733216\\
-95.2130707185398	31.305556434238\\
-94.8418633285888	31.3104042754354\\
-94.3123940129638	30.9924408836281\\
-93.9114840045052	30.8136443632187\\
-94.270517418592	31.9649773510944\\
-97.6490288647234	33.8789890344924\\
-97.1670664871068	33.1787034142937\\
-98.5716998893239	40.833914593392\\
-97.0752786936158	32.4212755408351\\
-97.5040508206716	32.3856352159262\\
-97.264706112751	33.0411266802576\\
-97.1336231565076	32.721566500061\\
-97.1397425274697	32.8758037618182\\
-97.4987830194102	33.1249589660393\\
-97.1277071855035	33.747880588127\\
-97.5009397138427	33.7966708546246\\
-96.7366869672423	33.6076399183098\\
-98.4546433347881	37.5088151611947\\
-98.0271453463694	33.7171434258406\\
-99.0042963114467	33.5915450732804\\
-99.05807350762	32.7176658763583\\
-98.3238482383135	32.2919462472818\\
-98.4916734845264	34.8332127278157\\
-84.2123265078252	19.7931024501914\\
-97.0794414081437	31.0043365670749\\
-97.3807643502915	31.5997002626478\\
-96.9095998910422	29.9867934583435\\
-96.7383589102219	30.776252002057\\
-96.6290438517482	32.3849577241447\\
-97.0191115818167	32.1745660544359\\
-94.3939449034231	38.9015777251123\\
-97.1796306020345	31.858498757802\\
-95.7933147081833	31.2896750843563\\
-96.7943102977664	31.8258755679099\\
-99.6714543145113	31.8232661836752\\
-99.5863860785501	31.2817677298458\\
-99.3525360729981	30.7094675897243\\
-99.2719523454482	31.3502346578476\\
-98.245664157282	31.6423932930807\\
-100.126945949224	31.4120471784984\\
-101.241340631941	32.8047671025313\\
-95.2415886691556	29.7599326244037\\
-95.2880683690796	30.13330507752\\
-95.2553612028331	29.8771276260053\\
-95.1486390410583	29.8074135390309\\
-95.1073931847243	30.0551750725853\\
-95.2767732050122	29.8378397398018\\
-97.2764900659313	46.3401553035277\\
-95.1015825682997	29.8230163589146\\
-95.0096061640726	30.4360396948463\\
-95.4396445929376	30.0057243288659\\
-94.8054940830172	30.7439752736943\\
-95.0356766991424	30.365356087816\\
-93.0579718719663	46.796001454377\\
-94.9565588089569	30.0496837540722\\
-95.3602522805093	30.0578890914715\\
-96.5925171421805	31.0950138701644\\
-95.6174401317192	29.5436613517557\\
-95.7728925418556	29.1747564746456\\
-94.9248298409541	29.9325041077262\\
-95.3509051768774	30.5787979214273\\
-94.3239623716048	30.1807994582621\\
-94.8373634417579	29.9069701307632\\
-95.9086313153302	31.2084634605836\\
-94.9504845050442	29.6977313731979\\
-93.5630238192343	30.1725612703004\\
-94.2985303956783	29.9020491770443\\
-96.1210455401031	30.6874111944736\\
-96.1560190671416	30.6226232934853\\
-95.8550572047846	30.8888032851821\\
-97.1329843031845	29.0875991173554\\
-96.7076713840552	28.5485137284382\\
-98.6249614073024	29.5022383574934\\
-98.4621303471443	29.6652167728971\\
-98.9823846306606	30.5690162716866\\
-98.2596194159745	29.078557541261\\
-99.613250118241	27.9473774890764\\
-97.7179742677739	29.1155258039584\\
-93.8965049348655	27.3508049694486\\
-97.7349382915861	29.2877085400451\\
-97.8766973118567	29.4547834019147\\
-98.1564328194833	29.6039956379456\\
-101.630769256967	38.9749583707082\\
-98.3422604668621	29.5558981254361\\
-97.3166304308865	35.9075161937795\\
-98.2147157144839	29.8088306261842\\
-98.3277113417729	27.2909189112834\\
-97.6513754768192	28.2070976094015\\
-96.8428992689165	28.1488324608211\\
-99.0124095050533	35.0329085469703\\
-97.4625459707936	52.8772968285008\\
-99.636103627232	30.1594734222545\\
-97.7963988926051	26.5692569410749\\
-97.9704686596894	26.3841243444038\\
-98.2640446604658	26.9775994882976\\
-98.1787324732437	30.2275054938564\\
-97.3970654036192	30.2025260183036\\
-97.3760839366535	29.8395125234135\\
-97.7919432131949	30.9400479904827\\
-97.6046374380454	29.8881792497547\\
-98.2002676004552	30.9298004895652\\
-99.8555816222032	36.093226927152\\
-97.5672584306995	30.5409141966334\\
-97.5834978293883	30.1406900937442\\
-97.2409974624105	43.3237068023409\\
-99.8462842076058	29.8796322835786\\
-100.308743968122	46.2656728352315\\
-99.3990651289356	29.794353924499\\
-96.4369881522293	30.0234752646098\\
-96.4256883310979	30.0160934901372\\
-100.994662823462	35.6016053664646\\
-101.99300026807	34.1110265646921\\
-102.095525368393	34.7890378579787\\
-101.170664238803	36.0670034516049\\
-102.15027447871	34.6656753496025\\
-99.850828441906	37.2020859453422\\
-101.502444119617	35.0194050934442\\
-99.7608000260796	34.8383560861084\\
-100.01273090367	34.0473955646142\\
-101.56641162712	33.914730075636\\
-101.403673919345	34.5886675235302\\
-101.523318975317	33.0583246423682\\
-101.35396998625	33.5290322533247\\
-101.633811629774	33.7459688265025\\
-101.604279650233	33.5872761225176\\
-98.1955795529187	41.0532678771947\\
-100.655146416994	32.467545554535\\
-99.3647444281238	32.1096950606793\\
-99.622048055138	33.0635999988354\\
-99.7640186611859	32.24167759409\\
-101.758084537302	31.8837492357711\\
-101.110103532384	33.0492495773533\\
-103.158256522957	31.9236791260773\\
-103.154412405769	31.5150062893811\\
-105.75941042417	31.5262481131982\\
-104.510155282324	31.3560202724486\\
-97.756347093486	33.5567753869293\\
-105.827216087313	31.7496399212485\\
-111.325206870649	40.4349611063559\\
-110.77058971087	41.9494638623899\\
-111.392359427692	40.8005308441505\\
-109.509410561008	40.2610814690315\\
-111.379648964178	40.4967104640531\\
-109.275084861529	40.779849492869\\
-111.253609880994	40.1069564153444\\
-111.249071623388	40.7888674221112\\
-111.428207561828	40.5573947701471\\
-111.288079773462	41.0493091638111\\
-111.394793515172	41.004503804766\\
-111.383784493515	41.3431290855713\\
-109.922414424761	39.1121558478066\\
-109.256734974296	38.393233933667\\
-110.88837527475	39.3686021821546\\
-111.008870356296	39.8437313057872\\
-112.003604778705	38.0016884762326\\
-112.119197582479	38.1969790078746\\
-111.52499469084	38.5172950850405\\
-110.890789675367	38.1763855997745\\
-73.1112192837913	43.6203739634768\\
-72.5163966860883	43.5458461503443\\
-72.9666499242945	43.2868669589195\\
-72.8734328799986	43.719499222229\\
-73.0299311682851	43.1593976870123\\
-73.2190670438158	43.3976279086611\\
-73.6338474703248	42.6105486600662\\
-73.3277049258223	42.1141959181677\\
-73.0571361715741	42.7506156887007\\
-73.6759217796538	44.0933906433275\\
-73.7138386168133	44.5613383213277\\
-73.6010181500378	44.1307383925641\\
-73.3034283199771	44.3092656778305\\
-72.8579074259559	43.9686945823728\\
-72.3535269894884	43.1032381141333\\
-73.0738308350392	43.9939462978718\\
-73.5331132130703	43.3696464577664\\
-73.3297446510824	43.5178453883021\\
-73.5859273009425	43.2228682985146\\
-73.6096275618382	43.1281322503766\\
-72.9941407923498	44.5250938522136\\
-76.0310343225265	31.3413417892814\\
-72.184352400718	44.2385323450478\\
-72.8399848268007	44.5321392518715\\
-78.2865955513371	38.6540633617882\\
-77.7437476660457	38.7999793004371\\
-77.5596317549313	38.6579063622\\
-77.907699429883	38.8329402449802\\
-77.8659939704496	39.3047761669413\\
-77.6030880838684	38.3841421974362\\
-77.5520143604399	38.6478408842617\\
-77.3885547519873	38.8474986690181\\
-77.4573560586876	38.6867496065105\\
-77.3402637602279	38.7207363654742\\
-77.1600356995453	37.9242737988297\\
-77.2879083842473	37.9054351381483\\
-77.5557652708346	37.9374707838764\\
-77.3945651415337	37.7672963333816\\
-78.5234170593768	38.1024698233767\\
-78.6385869990278	39.1112495762975\\
-78.3516482530323	39.0424923380333\\
-78.4455107432086	38.504034025943\\
-77.9916662789904	38.3504041107656\\
-78.7125061404165	41.5847081322113\\
-79.2337289555116	38.3173494631904\\
-78.598156186698	38.2411270058596\\
-78.8011176915437	38.4157856642232\\
-78.8146377473876	38.2509480113692\\
-78.3920364732057	38.2497667708238\\
-78.7547057452563	38.0476744856192\\
-77.4741129384542	37.8603986950144\\
-76.7312392352091	37.7947249711672\\
-76.6533496253996	37.5554626575546\\
-76.5820954996364	37.4672958686979\\
-77.1618401750304	37.678010519343\\
-76.6961569900551	37.2118966504811\\
-78.8369396713529	38.0028321395521\\
-77.3395188983958	37.3220637703944\\
-76.5710978440633	37.5104534790398\\
-77.0900916703954	37.2128833084636\\
-77.7259786195157	37.3999434343535\\
-77.80872494547	37.4336071491265\\
-76.722187201592	36.9574890961773\\
-75.9462403425113	37.7107488908468\\
-75.8890529283055	37.8261554481698\\
-76.885436658605	36.7059866023537\\
-76.4689513956157	36.9450363129096\\
-76.62840885516	36.7779101448805\\
-77.1387632325236	38.2366456425317\\
-76.6817961659561	36.9634933834141\\
-76.7119822175682	37.1845753442534\\
-78.2013357132796	36.647095343421\\
-77.3575409089229	36.6609488216786\\
-77.9627456630727	37.0331536943625\\
-77.4268635246849	36.5884555937256\\
-77.2776409918584	36.8629039338927\\
-78.3423649011172	36.5765601127561\\
-78.7907099676876	36.9290124914124\\
-78.7538558290413	37.2324750660012\\
-78.9358932222464	36.8589397897946\\
-80.8119082676155	36.5460284097091\\
-81.5365547614189	49.8868622219329\\
-80.0552970887719	37.6099068247602\\
-79.9367842949882	37.2509307636915\\
-80.4329432174306	37.3902861765767\\
-81.0068439699363	37.3824656160075\\
-80.1915135837422	36.8685890023885\\
-82.9309471038837	36.8595871528228\\
-81.9509611395881	36.5342238001483\\
-82.5803363671313	36.485248741497\\
-83.1425528717469	36.7198879305647\\
-82.7408516672991	36.953881008464\\
-81.8162652233046	36.9267035696122\\
-82.0514710934431	38.7465724140325\\
-81.7877412028127	37.0328583907444\\
-81.0633711532676	36.6492008481893\\
-80.4202593693226	39.21521327108\\
-79.7300736132792	37.6890356466099\\
-79.7612430040049	37.4728086252761\\
-79.5277928671273	36.9274346858441\\
-79.6170933254868	36.6934671561209\\
-79.9920622198223	36.0347176844225\\
-78.6241035791355	37.7448154498485\\
-78.5807434672388	39.4896776166071\\
-79.3677073053507	36.6730953500682\\
-81.9796162267403	37.1877770431574\\
-82.1827554192389	37.2554358678637\\
-121.35142288058	47.2039619849204\\
-121.679128788188	46.3845413992157\\
-121.143223887353	46.685674568976\\
-121.37874647627	47.304031588634\\
-121.36141544955	47.5854612960266\\
-121.406476546968	47.0019510505765\\
-121.603610664745	46.8267222459228\\
-121.630252240591	46.9150348870753\\
-121.238643247001	47.2449137553972\\
-121.351726439038	48.3860942837404\\
-121.693745317108	47.4273856541983\\
-121.846631634496	47.8614464080653\\
-121.406643115397	48.5393007502301\\
-122.085407858358	40.7385483132489\\
-121.305148782172	46.2100184352586\\
-121.950489094825	47.5569828163811\\
-121.472239249032	46.8481389664074\\
-121.756732485144	47.1290908403654\\
-121.905185572712	45.9458202520247\\
-121.763652512208	44.3071775618358\\
-123.763340433341	44.6998098618554\\
-122.319290819714	46.3147675288261\\
-122.454391231273	47.0337083323117\\
-121.950965040171	46.2003628013856\\
-122.202813459952	46.1206269493842\\
-120.35483778238	45.5756048560223\\
-121.734648185469	45.3740688754184\\
-122.134018370251	45.9048361630038\\
-120.958383406218	44.5945392074842\\
-120.737445181349	45.14814359667\\
-118.948213884228	47.6349320821422\\
-118.8937075727	43.1545995494876\\
-119.149496390778	47.7106974322456\\
-119.773562591575	41.8767808419049\\
-119.159115433438	45.8704447399047\\
-119.938019742928	46.3482697631049\\
-116.708814857915	47.4112783899329\\
-116.572810067597	46.8736564539922\\
-116.541671282329	46.8641634453005\\
-116.686706020695	46.4679071595477\\
-118.323036047697	47.3873137963972\\
-117.475708603364	47.7434406496203\\
-117.82644243794	39.4925493194268\\
-116.94361168393	46.4868583421442\\
-116.794768202182	47.1632499553083\\
-118.766172225469	45.7185135020858\\
-118.064539388767	46.2790637166222\\
-73.461232204559	38.8478451866736\\
-81.389684131104	37.4147346964995\\
-81.7399958051454	37.3714107028476\\
-82.0047232419012	37.3333112770851\\
-81.8109802377967	37.0788775135389\\
-80.3406968467542	38.097887763512\\
-80.5831037053866	37.5010964423605\\
-86.2328079666401	36.7837409534569\\
-80.7633359691653	37.6419283389106\\
-81.5586513830101	38.0070697279884\\
-81.8156269668941	38.0854915649198\\
-82.1670598982944	37.758330901967\\
-81.6779239294929	38.4398800784649\\
-82.3984187041109	38.4269011154661\\
-81.6718254623328	38.0707692106995\\
-81.2287166540528	38.5581218423376\\
-81.8435719710303	38.0378659511207\\
-81.7910983860825	37.9833017912147\\
-81.651502678232	38.0635410718979\\
-81.7103265203918	38.6100914834373\\
-82.2526277302485	39.0757013801593\\
-81.3711443155513	40.0881108739309\\
-82.0369059364066	37.8370246402579\\
-81.7254920788696	38.2359413172187\\
-78.2994717498427	39.4427104372365\\
-78.2210710068618	39.1210812428181\\
-82.4797062857109	38.0004947760397\\
-82.775092638795	38.4989534070138\\
-82.1336208752551	37.9250420708441\\
-82.3093664737304	38.3600799583218\\
-82.0018442619145	37.6195936516049\\
-82.2507617368481	37.5586265648791\\
-82.601091146063	38.3109960445359\\
-81.1078363333188	38.4030416270687\\
-81.3226700370594	37.7344739321516\\
-81.341232315798	37.8213923809415\\
-81.4199603728695	37.5713806845867\\
-81.0527030000052	37.7263854636502\\
-81.0150242831937	37.827433603263\\
-80.7896454024942	40.3789539728595\\
-80.7267381069583	40.1120491777703\\
-81.4021154439721	39.0967466357823\\
-81.3265938366247	38.85013645349\\
-81.3699632161004	39.3045259043996\\
-81.6361988192787	39.2599779512106\\
-80.6887161100032	38.6269110366191\\
-80.0887310894597	38.7938477978912\\
-80.315197136676	38.8164470653208\\
-79.9898442697982	38.8523200743222\\
-80.5639712482408	39.1765201677908\\
-81.3588394440615	39.3240961854863\\
-81.1056637369363	39.1831617743816\\
-80.5777683565118	39.0484168719684\\
-80.244538398921	38.9665850924048\\
-80.9312817521561	38.9436320793362\\
-80.4836666880166	39.6818452562322\\
-80.7771683143716	39.4427669677832\\
-80.3352813283584	39.2675920954996\\
-80.9672830481385	38.6602027990342\\
-81.120871743012	38.7115452486561\\
-81.1446135060319	38.2426421640487\\
-81.2940623466957	38.2060767463294\\
-78.9383288919681	39.4733434713385\\
-78.8616786922978	37.6663138449612\\
-79.4418579860741	38.5935422420754\\
-79.5051296904402	38.445132383075\\
-78.8682712323707	38.8465469663326\\
-88.1280616011502	42.8320049618226\\
-88.3347564271271	42.8740490851341\\
-88.2319090676975	43.0991129844039\\
-88.1555133931738	42.9228824700671\\
-88.5425360049136	43.4147812869658\\
-88.1637877264507	43.5506153111114\\
-88.7269022952782	42.934690981826\\
-88.4683212038135	42.6025829239686\\
-89.0667570990757	39.6754572961723\\
-88.0370988192298	42.6390808499271\\
-88.0766237207923	42.4463776591019\\
-87.9478243674934	42.7347183184699\\
-88.064815530382	42.8958315700231\\
-88.0553802695536	42.864220264862\\
-87.9197618854417	42.5441869242159\\
-89.7488678906853	42.8895654139491\\
-89.2371313278378	42.8742382149761\\
-90.0379299156995	42.3871454869152\\
-89.5271229091758	43.0978528822473\\
-89.1295539408027	41.5919894000633\\
-88.8651397486294	43.0875259681019\\
-89.2411962791844	42.8591754916851\\
-89.3533575830098	42.8415725503393\\
-90.6289320298086	42.9153280140746\\
-91.1034066968763	42.9239647108596\\
-89.4053925158607	43.1870735797057\\
-89.806657218627	43.7919118593177\\
-89.3840589062032	43.575863879282\\
-88.7330902030316	43.4207721823896\\
-92.4062694965376	44.4006076044616\\
-92.7439692103169	44.5130772005983\\
-88.0271310104591	45.1894609127297\\
-88.1123599336767	44.2283459125366\\
-88.3668677136094	43.8323103936116\\
-88.854284035331	44.5356459197947\\
-88.3622248614953	44.2656035441122\\
-87.2014431153419	44.8387043759195\\
-87.8825730481858	43.9683924337457\\
-87.4205437951072	44.8107587342556\\
-88.1401492431834	44.2973038990232\\
-90.0498616146273	35.594779028911\\
-89.2136486208908	40.845651800547\\
-90.0816727960647	44.3533847560146\\
-89.8601552773292	44.3762628246032\\
-89.635143563566	43.9656967843698\\
-89.5354579203555	44.2623216988011\\
-89.6246081585704	44.1987571260489\\
-88.0727023635494	45.2771747579235\\
-90.3250650501086	46.0531049298203\\
-89.6458918355117	45.4869820558223\\
-89.1566762466624	45.5866376675496\\
-91.328516194673	44.0361740887141\\
-90.9708489378732	43.5235027120648\\
-90.3165142840951	43.4883204413722\\
-91.2542923063777	40.1914184019606\\
-91.4629451573385	43.6632939587656\\
-90.5239194973477	37.118423167978\\
-91.0036541625856	45.1329473562536\\
-91.2165773673921	44.4102871311944\\
-91.2800625564251	41.727053953321\\
-90.2739149722603	38.8927406006849\\
-92.3300255501753	45.0890727103416\\
-92.0175241746916	45.293292108279\\
-91.1251141107507	46.0372090456876\\
-92.341866221038	45.2776332563108\\
-91.6540476975304	45.197774409128\\
-92.0826843249536	45.1155598016525\\
-88.4697108172474	44.0333794918243\\
-88.8572352260148	44.0446367139945\\
-88.6307980132113	43.1360797626467\\
-88.9112334032373	43.8683048309926\\
-88.9542723738297	44.0385904681334\\
-103.900416013343	40.7482157499147\\
-105.039708615971	40.6453988880766\\
-104.138052510678	41.8858482678683\\
-104.041284507557	41.4477115121848\\
-107.000878023021	40.8820288531324\\
-107.375824812322	45.0039281188302\\
-108.039973527524	42.5423592741752\\
-106.290623603316	41.9192265155319\\
-103.766320986738	44.3409447044154\\
-104.904215327889	43.8588089211434\\
-106.327117524349	44.5774286701771\\
-109.846481062738	40.7421214799141\\
-110.310026228	43.3529828783183\\
-110.436453363154	42.5034959904324\\
};
\end{axis}
\end{tikzpicture}%

==> images/viz_2.5_m_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\setlength\figureheight{40mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-130,
xmax=-60,
ymin=25,
ymax=60,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-86.5196470564851	33.5803805955451\\
-86.586085123702	34.0916565796165\\
-86.6109005915528	33.1411874934172\\
-86.0923394739397	33.0581345687128\\
-86.821087773269	33.8516539542208\\
-86.4286999982903	33.6161999725531\\
-86.2698428899462	32.9162196400534\\
-86.4565452469655	34.384711073268\\
-86.8733337121173	33.5206871374349\\
-86.9099004077978	33.5535165950278\\
-86.9172174117286	33.4403265189729\\
-87.3710508178735	33.3387850521558\\
-87.6790057344012	33.1472276834435\\
-88.2086781159007	32.5810082783296\\
-87.7853256751237	33.6884199408905\\
-87.9006398065568	33.9371436601538\\
-87.2782519400804	33.6716531859465\\
-87.0441535894102	34.4849951782967\\
-87.6685628957535	34.8171041030701\\
-87.3303547496194	34.8467847925981\\
-86.8953150962636	34.9196636897272\\
-86.2554696420414	34.790620737395\\
-85.8258504233693	34.6791913869699\\
-86.5821113782637	34.6749337609218\\
-85.9451188418902	34.0669504552826\\
-85.6291580121127	34.1184656482153\\
-86.0737013800895	34.3996085416851\\
-85.8139878500875	34.5447373716895\\
-85.6098435940584	31.6887522957434\\
-86.5980883533736	31.9870556217949\\
-86.417228182186	31.8948774681739\\
-85.7727048113462	32.0011537363358\\
-85.7141392392714	32.405415324043\\
-86.2690920296507	32.3901557507894\\
-85.8465040721421	33.6824951320816\\
-85.7860589685537	33.8079085406393\\
-85.5717001621081	33.1475018493397\\
-85.7894103844558	31.043300144295\\
-85.1432217607922	31.0769161297351\\
-85.7520036539848	31.3281666190984\\
-87.0965038897062	31.1102285990605\\
-86.0842265475666	31.2726408486376\\
-87.7245007207305	31.3488928524218\\
-87.8414007202428	31.3174210648806\\
-88.324312933989	31.1886626655208\\
-87.8990864096585	31.4777766592555\\
-87.6227328986675	31.0278456143399\\
-87.7071895489485	30.5180503342349\\
-88.1123505182719	30.6561013238987\\
-88.0921471058294	30.715695764305\\
-88.0217686134834	31.9529769372497\\
-86.9032671838125	32.81597140935\\
-87.2311553079316	32.2808019264391\\
-87.7707349810497	31.8959722901009\\
-85.8064935050032	32.8099311333337\\
-85.0491595184711	32.4294204249411\\
-88.3420257321977	32.222254838321\\
-112.061029229337	33.5337018321878\\
-112.094375106638	33.5038292991227\\
-111.933823538781	33.5207105034043\\
-112.073573341443	33.5256630140313\\
-111.735984818571	33.4509053298959\\
-111.769639682749	33.4112088806473\\
-111.878903255219	33.5147907269052\\
-111.638660613101	33.6518224108294\\
-112.143904085539	33.5969658731957\\
-112.757638856732	33.3948376564536\\
-112.346802104932	33.442999519051\\
-112.235125438755	33.644483377411\\
-112.271304036582	33.6604904851967\\
-109.957090155019	32.9201392868941\\
-109.702292673276	33.021164804391\\
-110.304410332024	31.708858557952\\
-109.332860742916	32.2466835432805\\
-110.924949772935	32.2109142290365\\
-110.722913103558	31.871745609959\\
-110.988354005625	32.3449626867691\\
-110.555114141856	34.4358499438049\\
-110.105703492898	35.0035375560557\\
-110.609478889655	35.8865987590111\\
-112.456594305453	35.1918257683159\\
-112.484140321164	34.9940692425106\\
-113.380310095389	35.4926786805122\\
-109.166369662907	36.4363569962465\\
-91.2321659593407	33.6312157634999\\
-92.122346799497	33.419240804422\\
-91.4993172899085	33.2369528198025\\
-91.7729132146726	34.0848017657056\\
-92.5148704056313	33.5008915978925\\
-92.7462106363975	33.3394655280869\\
-93.5927433321239	33.9355703449203\\
-93.8981687152125	33.3026483564456\\
-94.022327730851	33.5464855416835\\
-94.3944397990431	33.8576107297264\\
-93.5824601555332	34.4151931598193\\
-93.8629874466263	34.3199595346306\\
-93.7298002237901	34.6386668797904\\
-91.8420577915174	34.3162577762855\\
-92.5149991397573	34.9114294487175\\
-92.4423939692052	35.5631090731791\\
-91.3235170537733	34.244454206286\\
-92.3618619429264	35.2198496703336\\
-92.692386487669	35.0594036032936\\
-91.9283293790485	34.7810743921532\\
-91.276873321293	35.6568658671397\\
-92.8434479673002	34.9587334575455\\
-92.0549632035349	35.1559955389085\\
-92.5499644257534	35.2518852621781\\
-91.9078096909204	35.4301757764367\\
-92.3566580618116	34.6793334472151\\
-90.5521453016945	34.8651131278855\\
-90.8794222240673	34.3199751823833\\
-90.1524669036168	35.5041170601867\\
-91.0133374548372	34.8107748299801\\
-90.3624543879901	35.4864487535365\\
-90.2739149722603	38.8927406006849\\
-90.7391167101696	36.1631058169959\\
-90.4349206925911	35.7918737505527\\
-90.5339681837186	36.0712878649896\\
-90.1820980470967	36.4381927931734\\
-91.0384969505667	36.4545018246874\\
-91.7441369169652	36.3952964276808\\
-92.0858214044386	36.3054110906421\\
-92.0409879478467	35.5341650120298\\
-91.7860427127379	35.9693287163841\\
-91.8337650847306	36.0277563068194\\
-91.8363309445472	36.1987703270793\\
-93.3173726537746	36.116634416784\\
-93.0419680698975	36.0222842924382\\
-92.2555071343001	35.8932877722212\\
-92.7875764860914	36.0014172287081\\
-94.2286408138876	36.3273547414733\\
-94.2451682136028	36.0263198187138\\
-94.4116353933282	35.9514184422423\\
-94.1431770600157	36.1651780205839\\
-92.9449225226016	35.2840149997833\\
-93.0764627856411	35.4422003727691\\
-93.4504143785657	35.3784660926801\\
-93.631408239937	35.2811644474136\\
-93.9265420904085	35.1248178817544\\
-94.1677146332694	35.3359073435879\\
-94.4362701130785	35.5530732274789\\
-118.234257533723	34.0682068560912\\
-118.204080257782	34.0415147754435\\
-118.200253511499	34.0673841953429\\
-118.263519305113	34.0974229211898\\
-118.313432670646	34.1094722992282\\
-118.158420013177	34.2303270310486\\
-118.351704716265	34.0935751919292\\
-118.250576505234	33.9405038679456\\
-118.129001034254	33.981368072996\\
-118.291190148259	33.9561563812393\\
-118.257446325789	33.9068356792467\\
-118.009708226112	34.0882753287435\\
-118.028228460263	33.9777925061539\\
-118.023102469257	33.8912163009844\\
-118.122690124835	33.7549868287225\\
-118.065402261317	33.8026463733426\\
-118.080341955424	34.1296926454092\\
-118.229787136691	34.0655453615999\\
-118.598488951343	34.0906051271657\\
-118.460143086951	34.2502259288908\\
-118.424439008864	34.5233644519044\\
-118.653944723207	34.6683142164625\\
-118.436287051579	34.2084578306298\\
-118.297484552189	33.9067708397657\\
-117.845715566259	34.0716743038955\\
-117.865741623841	33.9874549768264\\
-117.618541756786	33.9931275782946\\
-118.035147624323	34.1079180109677\\
-116.967607403369	32.7157875023052\\
-117.039806181409	32.4984669186901\\
-116.915452324883	32.7573781786536\\
-116.858505028291	32.869748916494\\
-117.301283692829	33.220927858944\\
-117.121939508462	33.177481894302\\
-117.109956711854	32.8152317199674\\
-116.976624531971	32.6523232298191\\
-117.068641103887	32.9364122422507\\
-117.054040094322	32.8789793416356\\
-116.727649708801	33.9602796627119\\
-115.305379164731	32.7746863283852\\
-116.364552325195	33.7488696934247\\
-116.373369494812	34.1558865015289\\
-117.345059269574	34.1112441955011\\
-117.267623344532	34.7146564561302\\
-115.428099735577	35.4435204200317\\
-117.243890946033	34.4077141796058\\
-117.231642703282	34.07652423373\\
-117.295761829007	33.6367738028314\\
-117.118260514284	33.9196918866961\\
-117.126751786207	33.70276807792\\
-117.819848600116	33.9529350384958\\
-117.849702647028	33.8997851580527\\
-117.713557838692	33.5969345815127\\
-117.792255816986	33.8410002258092\\
-117.917602651451	33.7167059303344\\
-117.829499872742	33.9092507944647\\
-117.929107002718	33.7956560626162\\
-119.458675560846	34.5074289520293\\
-119.139812313022	34.0718013987678\\
-119.6711858268	34.4332496902738\\
-120.283277921957	36.176560004989\\
-118.693082125148	35.8344962280477\\
-118.945807836226	36.4336697604922\\
-118.985763715076	36.1585437499607\\
-119.233340224533	35.9621165533026\\
-118.995889972814	35.5951530003254\\
-120.583610090624	35.2528145332373\\
-120.46320685974	35.2820082119958\\
-120.78397725467	35.8582791724681\\
-118.10756198933	35.0058141623613\\
-117.862621592128	34.9372849595836\\
-119.055667417338	37.9565094363768\\
-117.995761931566	33.8248411098327\\
-119.621711872027	36.7810356155186\\
-119.643130646664	37.0516845578858\\
-119.42545875317	36.8355124450555\\
-119.378130931498	36.5433394349769\\
-119.719812600154	36.7333183436472\\
-119.743547248792	38.2177467994878\\
-121.655249276328	36.2625730093\\
-121.677872958137	36.3849169282432\\
-122.37380946329	37.4899062902411\\
-122.434598802253	37.5728207978049\\
-122.285582593214	36.243576627447\\
-122.328420643415	37.8363177874229\\
-122.373714821708	37.719849698281\\
-122.39932808056	37.7829068065274\\
-122.222249250595	37.5147657082294\\
-122.51928297276	38.5785413656461\\
-122.218654682973	37.8880655100259\\
-121.995420670869	37.6808062022839\\
-122.207259071417	38.3223286022472\\
-121.62250027779	38.2895557943563\\
-121.972768927418	37.5720919938942\\
-122.139907913831	37.7911742421352\\
-122.196714411972	37.8142474276061\\
-122.204513713637	37.9305168744547\\
-122.468829405741	38.0286500356062\\
-122.626571912901	38.0364367469045\\
-122.596333747186	38.2903069101129\\
-121.898997168389	37.425190356815\\
-122.153830518025	37.0573833445624\\
-121.45905636436	36.8070401481072\\
-121.938350806476	37.2221719606484\\
-121.719727964804	37.1980617274275\\
-121.926198802077	37.3213044703777\\
-121.555143704666	37.2333669208197\\
-121.222599127034	38.0341730369864\\
-121.206060747004	37.8704551644104\\
-120.400710340498	38.0342320851026\\
-120.331405287206	37.882398029575\\
-120.80599418541	37.4778996644639\\
-119.819142843542	37.4190705293504\\
-120.943468086417	37.2663239756961\\
-120.798684789189	37.2961298604241\\
-122.57503816972	38.7068633147257\\
-123.149566117802	37.8912427840956\\
-122.68974105544	38.5293382786373\\
-123.048780486551	38.4821336590811\\
-123.70619205057	39.4004773845952\\
-122.779911121053	37.7700154617627\\
-123.310171918736	40.1247806836321\\
-124.141869693778	40.3551371161532\\
-123.752874770682	40.067483766379\\
-123.367881688152	41.4206681154752\\
-121.486030552619	38.4219936714251\\
-121.950733305269	38.6971243809094\\
-122.111227457381	38.8096419077812\\
-121.343892417152	38.7641628627933\\
-120.566425938982	38.3646958943892\\
-121.26342170561	38.5809417895072\\
-121.45372305792	38.2305740497391\\
-120.900859397915	39.0944302071825\\
-120.049643964467	38.8644545274238\\
-121.310060951571	38.6494759904171\\
-121.458782165699	38.5357695582313\\
-121.326104671565	38.518490321159\\
-121.888758459056	39.416870244157\\
-121.710707020455	39.5565259080343\\
-120.972626429161	39.1954914350113\\
-122.090782166477	39.6938182966408\\
-122.448608986214	39.2807334777079\\
-122.236394097677	40.8105534471615\\
-122.292636214861	40.6918534298332\\
-122.547950062223	40.7349739368647\\
-122.975630808653	40.7235522543894\\
-121.469762519831	40.0719644754516\\
-122.931242795899	41.7168417725177\\
-120.604315260289	39.493746653414\\
-120.444078239305	40.224360001034\\
-120.27626809189	39.5913324417714\\
-120.097062597916	38.9553971627976\\
-105.086763419989	39.8116816614946\\
-104.67179108086	39.6630165061996\\
-103.957050232499	39.4331500271053\\
-104.70082794769	39.3517516347395\\
-105.108759958652	39.6067414949283\\
-104.971256739259	39.691524649275\\
-104.95447827479	39.6914525055572\\
-104.935788295816	39.889386066243\\
-104.718597891268	39.7370953840509\\
-106.892822047518	40.6973627219126\\
-105.571864974255	39.6831599640461\\
-105.335948756797	39.4199716379863\\
-105.483822241036	40.2133667333591\\
-105.067848242067	40.549665700246\\
-104.872446151365	40.4276261859548\\
-104.619911266923	40.4404438932882\\
-104.779800014109	40.1702111442487\\
-102.438086127004	40.1039951241405\\
-103.319308023097	40.4875259085078\\
-102.286948399069	40.0223282451789\\
-104.969408323382	38.9568193060126\\
-102.589758644171	39.6464018663193\\
-104.003820769513	38.6868585357712\\
-104.807823367634	38.8283821368368\\
-104.712142683341	38.7463352342387\\
-104.576144806174	38.77385560789\\
-103.337116760906	38.4353106451605\\
-105.201973278389	37.6403097565476\\
-104.989635755468	37.5027481127134\\
-102.597985225826	37.3910307783226\\
-102.713062823135	38.3207065837113\\
-105.833776714025	37.7652579693826\\
-105.528232531438	37.0101742966128\\
-105.093894192144	38.3756846815725\\
-105.462372286623	38.4147050271601\\
-108.082902448592	37.1360480197043\\
-107.581085735484	38.5684327035866\\
-107.561963713569	38.8497292067425\\
-108.560442853837	39.0470289390334\\
-108.938988472689	40.2183274486285\\
-106.934496439213	39.6330770755501\\
-107.620769252367	39.4861767784596\\
-72.9607166768919	41.8131182301281\\
-72.9111554508931	41.7129504795467\\
-73.0605840787927	41.8006659027175\\
-73.5036395276074	41.8227068711413\\
-72.9526718843989	41.7400735508358\\
-72.7534702426513	41.7558826634888\\
-72.6603791642408	41.7134835891224\\
-71.9110369020353	41.7377910659716\\
-72.2058449492607	41.6351054768916\\
-72.2060982797501	41.69954719247\\
-72.0519633121392	41.445697348779\\
-72.0991094292958	41.5635761638307\\
-71.896786384598	41.5210344530574\\
-72.7796116311047	41.6994094015372\\
-73.2899762472861	41.18534262069\\
-73.1075987026327	40.9953516368761\\
-72.94414565572	41.5291400786619\\
-73.1803108048485	41.1577158119071\\
-72.9648500022673	41.3507565978837\\
-73.2783114331346	41.2666581435387\\
-73.2969800306493	41.7018091645583\\
-73.2198305526366	41.661571307641\\
-73.0554490072733	41.6424140433653\\
-73.4472126578948	41.4197782754576\\
-73.4552041089118	41.113188788929\\
-73.4800141028508	41.1828608718345\\
-75.7324419227998	39.7405297048829\\
-75.6228845411119	39.6987134905635\\
-75.6465004463461	38.7037189995806\\
-75.6447577091891	38.8132315056878\\
-75.7376288365802	39.0511757197125\\
-77.0703732745452	38.8995677554245\\
-77.0601199875863	38.8927633109001\\
-77.0706373703175	38.8514038683364\\
-82.7254913393823	29.9146845809354\\
-83.3119120946461	30.4161096940154\\
-81.4458378174962	30.247290675922\\
-81.6279659265016	30.6121973615303\\
-81.0220790787473	29.1483630622109\\
-81.6081169817433	29.5130401111244\\
-81.6796673081534	29.4889169166506\\
-81.7378380015599	30.4019422049693\\
-82.0094176453178	30.043788598816\\
-81.7720072342819	30.2282128961891\\
-82.853501425215	31.5992181000994\\
-84.802140133936	29.731308565538\\
-84.6262681546823	30.5915592892242\\
-85.6920465245645	30.2888738359362\\
-85.2096458497561	30.3431390412909\\
-85.2775795368744	31.0081190402164\\
-85.5025511879856	30.3889485725712\\
-86.7045123977765	30.8319569444432\\
-86.7599899920661	30.6840505805716\\
-86.5229720706834	30.5313243515802\\
-82.5178437075837	29.7714207256102\\
-82.4379249701446	29.0648474562287\\
-82.5048851363861	28.662925880988\\
-82.0430694465296	29.1390333017315\\
-82.8320685345984	29.5626916693826\\
-81.3511427841724	28.3910201056316\\
-81.2286663986041	28.9067229800096\\
-81.2369681141709	28.680066354034\\
-81.4328424654314	28.5738860968012\\
-81.4901308087792	28.5828020547475\\
-81.0786917073495	28.5943984083284\\
-81.0182805466774	28.7964522991446\\
-80.6167861291677	28.0271879005492\\
-80.6881541784216	28.1637120229035\\
-80.3982730984909	27.6916889585488\\
-80.2299319942764	25.8964598963151\\
-88.1689672769625	45.7718639549037\\
-80.5034815001401	25.4096865452465\\
-80.341980057071	25.9193652889485\\
-80.5400963051227	25.0204324507497\\
-80.2175191594907	25.7995982325894\\
-80.137244703251	25.8839542807771\\
-80.0757398907594	25.8823101044327\\
-80.2795242801634	25.8701142578177\\
-80.3895855138014	25.8242628564798\\
-80.3507080001167	25.6223492509366\\
-80.3390143628369	26.0940256284019\\
-80.3740981058273	26.1031928967186\\
-80.3099522939586	26.1985342410187\\
-80.0868211510125	26.864477261466\\
-80.6044744733783	26.729311952623\\
-82.5319975927448	56.4689447933692\\
-80.1651335162076	26.645209945956\\
-79.8705506505545	26.8072059931198\\
-82.2429543785027	28.4147803308364\\
-82.6018147743237	28.1738539551293\\
-82.3259971808768	28.0876704531699\\
-82.5292433266667	27.8756293380508\\
-82.5351932987252	28.0569431278647\\
-82.3597151362281	28.1354421940568\\
-82.7628216473856	27.8063138652935\\
-82.0150075132549	28.1155181057907\\
-81.6411090471883	27.9994067656879\\
-82.2235204672981	27.8786133724872\\
-81.9040054260357	26.6266555969493\\
-81.7804840813506	26.7468415824585\\
-81.4635651674606	26.4258830676266\\
-82.0856514047392	26.9824216407134\\
-81.8581603984136	26.2694939983691\\
-82.4477248329424	27.4551270595143\\
-82.5982590015833	27.4952876659135\\
-82.4944477384505	27.3731901530414\\
-82.4302924752477	27.1767666177931\\
-82.5256273737997	28.4773040813392\\
-82.7565808764161	27.9879664756557\\
-82.8730668302308	27.8908183399948\\
-82.6934449868167	28.3626458064222\\
-82.7285562491805	27.9979973163018\\
-81.4063916718594	28.3267530479025\\
-81.2957886706073	28.2524716179079\\
-80.2877448931668	27.4156154146792\\
-80.2734952839646	27.5304588654455\\
-84.6158808503052	33.7194661352369\\
-84.2899361243953	33.6906292434807\\
-84.4640923850982	33.9659824742692\\
-84.1524948821475	33.8674390702531\\
-85.1456998322774	33.7705614404622\\
-84.7653339780767	33.6949523386007\\
-84.3390254014938	34.3933166105279\\
-84.3950894682073	34.413556656656\\
-84.2970548133304	34.1070295716927\\
-84.608748555351	33.5433250989397\\
-84.9635557058718	33.1336959442423\\
-83.9336446682293	33.8282820832839\\
-84.8413049758701	33.3880364351459\\
-83.7317290669327	33.6715461296088\\
-84.4224125515436	33.6966496119116\\
-84.5494023475228	33.6270440275046\\
-84.3749641414828	33.8431262853429\\
-84.4383401010511	33.8527094108801\\
-82.8277674851985	32.1249659131079\\
-82.472768460482	32.9811016558416\\
-82.1751884811767	32.0715346042565\\
-82.4395885379111	32.2084625878888\\
-83.0644229832838	34.393518506208\\
-83.4702538764596	34.2097564962353\\
-83.9312374229296	34.1585717061242\\
-84.4425105993609	35.064279347231\\
-83.3993885174585	35.1079540871149\\
-83.4619877971363	34.0130537804178\\
-83.2132009451897	33.9087119660344\\
-83.5917215239952	33.3600894873046\\
-83.4332879517334	33.844897431868\\
-84.9900988955163	34.763834416069\\
-85.5042563670011	34.8425778812536\\
-84.8279516799723	35.1477364826387\\
-82.1122204990857	33.3494312644828\\
-81.9984146925598	33.1001086117159\\
-83.2235981840656	32.6344317812699\\
-84.0783505876595	32.8682879916564\\
-83.7040402675551	32.6182645059132\\
-84.163773616404	32.3938653052086\\
-82.9096753890635	32.0343324589724\\
-83.6658934676216	32.5299950173467\\
-82.8480990853912	32.9659545453887\\
-82.6631212719604	32.9652939911662\\
-81.37555174136	32.3892138550599\\
-81.4328821563826	31.8032293982393\\
-81.1528017925397	32.0224645173816\\
-82.4200036257396	31.1774052102503\\
-81.4546044644583	31.0713538187065\\
-82.5022245262154	32.5185699836078\\
-82.23152463528	31.6332456169637\\
-82.7693841877066	31.2877215346336\\
-83.4682284480344	31.2807637642756\\
-83.0359315931263	31.0467459946131\\
-83.70053645114	31.7136961613287\\
-84.2598460373323	31.2278441269443\\
-84.0706518939254	31.9047255312682\\
-83.4403095163623	31.6247367382195\\
-83.9750946357957	31.0597523072549\\
-83.5394623013389	31.7795366843086\\
-83.946580521113	31.7441129203321\\
-84.8563553640731	32.75355097173\\
-84.7700410875675	32.8041975693448\\
-85.0103604390012	32.5083281318337\\
-112.755802627664	42.9125800941326\\
-111.953232557968	42.1843674656416\\
-112.646579618947	42.1873293035119\\
-111.391346921969	42.0982132755447\\
-111.203337351214	43.0358635764188\\
-114.815483881634	42.5149200267249\\
-114.251841540765	43.5059899324519\\
-113.875461859862	42.2303802647245\\
-111.971405491671	43.4710163902193\\
-112.526428375747	43.9077182296428\\
-112.368808111924	43.8589533499447\\
-116.925272242961	46.3514656267401\\
-116.003550914282	45.8948679951056\\
-115.750640943754	46.3798831071239\\
-116.621406338168	43.9570641008999\\
-116.043464013603	42.7857763577129\\
-115.995206432941	44.9147378538565\\
-116.540155292647	43.4214889835111\\
-115.447458788403	44.9089651439836\\
-116.2122315305	43.6037666582292\\
-116.227642700545	46.9603912451868\\
-116.683422363982	47.4376625480792\\
-116.267903809933	48.5260425269527\\
-116.47422951924	48.1852471148089\\
-88.1284703714506	42.4399086794894\\
-87.9036743160555	42.0179223237325\\
-87.6259613804886	38.7850894224257\\
-88.08934026697	42.2015649908035\\
-87.8700829706156	41.9504737586745\\
-87.8217547598642	42.1301321818641\\
-87.8457974747428	42.4682823334691\\
-88.0809104512874	41.9034884957759\\
-87.8228854145418	41.8485533715899\\
-88.0386196387351	41.9607758930265\\
-87.8730589912271	41.7666130919552\\
-87.8811093610499	41.9210816838759\\
-88.1076920819608	41.9706904980504\\
-87.6224175634123	41.3303267929922\\
-87.6160076908363	41.4070645304434\\
-87.6699381774633	41.5443443976513\\
-88.0882652469802	41.6403095981684\\
-87.7583273673745	41.5927258589984\\
-87.8495573540472	41.6632940670593\\
-87.6450516705986	41.4189280202455\\
-88.4014640601838	41.6157843589411\\
-88.9382254360255	41.6208359785778\\
-88.1580404599204	41.7290453170794\\
-88.6939216232877	41.469706496929\\
-88.209444924081	41.6958229415655\\
-87.6698068776578	41.7667397393182\\
-87.6213077086313	41.7081194014963\\
-87.7199697974593	41.7326064995759\\
-87.773087140454	41.870472724729\\
-87.5859069556914	41.7232816156163\\
-87.71749539421	41.9170025730119\\
-87.8730521739938	41.0880861002915\\
-87.9668290206578	40.8400909751431\\
-88.1084811221776	40.4939499531681\\
-87.9032456211344	40.4203674563499\\
-89.2167699787054	41.8251611709103\\
-89.4303244294886	42.4188500577398\\
-88.7431078324366	42.1917671997821\\
-89.7478207168843	42.360036119202\\
-88.8464302106518	42.3337683536512\\
-89.0443652234525	42.4420865796489\\
-89.0832265892893	42.2203333900734\\
-89.9127299824422	41.3645913867252\\
-90.1520751168512	41.7891877899281\\
-90.501439617375	41.4554512105824\\
-89.8003718164123	41.6278946670232\\
-88.754186902156	40.9721160346432\\
-89.2274738813701	41.1541539726655\\
-88.8506246069454	41.3309872420399\\
-89.5230843040536	41.2119419482331\\
-90.4048891669841	40.7798407807617\\
-89.6596631595015	41.1342058679076\\
-90.6247250514409	40.9906701354419\\
-89.9533794903212	41.0361937624604\\
-90.6579216492323	40.8806149072718\\
-90.7170653216138	40.5201684092224\\
-90.6022156317746	41.1801995365509\\
-90.0328339985856	40.5289307420361\\
-89.823043137888	40.5742156941069\\
-89.799668554279	40.3923996446079\\
-89.9511755651841	40.3565313619818\\
-89.6836116532271	40.7140410332195\\
-89.257091852364	40.2580376974141\\
-89.3144415372657	40.6316000232432\\
-88.9012424476959	40.7019502814566\\
-89.3297776871953	40.3956487401035\\
-88.4197491161703	40.6171466495581\\
-88.0525735915143	39.8701895495946\\
-88.2932022147611	40.3033729584582\\
-88.4549620659128	39.89113208694\\
-88.1739334256227	39.9817508530623\\
-88.0807039699227	39.9973151403583\\
-88.7667508825168	39.6286676453801\\
-87.8835469185423	39.7694403771851\\
-88.1785692175715	39.8508647886016\\
-89.9705861087518	39.0140460414127\\
-89.9701077003231	38.7948081033109\\
-90.4419214153657	38.9745229541067\\
-90.3404980476737	39.0948539215355\\
-89.7253973913816	39.0591662843645\\
-89.5744098838211	38.9010738789261\\
-90.1104524897215	38.5858063554684\\
-89.9634631326677	38.5357337924586\\
-89.577978582459	38.0797042221206\\
-89.6856609713	38.7317067154294\\
-89.3955777509088	38.309481544631\\
-89.9974919755525	38.1691139751903\\
-89.8716850353328	38.6735538504538\\
-91.0778252542043	40.2165303144538\\
-90.651260783999	39.5637323687859\\
-91.0873806303864	39.8568014785206\\
-91.2099607250512	40.0204687599765\\
-90.7329609293487	40.464695599281\\
-88.8113157766894	39.1602177110339\\
-88.1042098275832	38.8270282647775\\
-87.6420983919477	38.7535968570785\\
-88.1047856821179	38.6909478319729\\
-87.8031829214875	38.7627136085229\\
-87.7221655415423	39.1680058023105\\
-89.3636124805024	39.8034795495265\\
-88.7665004425515	39.4958725083775\\
-88.8505931875843	39.8707751258985\\
-89.5974736416641	39.3014188659863\\
-90.366789469723	39.8478280425664\\
-90.1396814875606	39.9970223169797\\
-89.787676991341	39.4275643002011\\
-90.5647397311414	39.7803152075154\\
-89.979317072423	39.1053206711445\\
-89.9510600792034	39.5335606171493\\
-88.0855342988414	38.2738486106594\\
-88.0092653525722	38.3769321695534\\
-88.9812836213098	38.4251023297509\\
-88.4227912654875	38.402014954479\\
-87.9082404931179	38.5132886697995\\
-88.2289192717899	38.6961472001117\\
-89.1262946918138	38.6001342175335\\
-88.9958953099859	38.5031887796695\\
-89.4715830907813	37.8454064481105\\
-89.2605495309086	37.5260269338882\\
-88.6160837764713	37.7991475151264\\
-89.5571899600384	37.72072592314\\
-88.7430002203268	37.1748632999258\\
-89.32738777546	37.5338624105129\\
-89.4072972983578	37.1569950879242\\
-85.7035420177381	40.2163615217623\\
-86.6794893321905	40.2159036542753\\
-85.8599548834077	40.0501900601433\\
-86.2483023483523	40.0883729436051\\
-86.2080296737421	39.5106762325235\\
-86.5457429659188	39.7051751651674\\
-86.1685206907973	39.6118382138221\\
-86.3606901889893	39.4229013411095\\
-86.8159977671612	39.8251029040247\\
-86.1729457431161	39.7818554326704\\
-86.1269065849046	39.8215378304708\\
-86.0010967496178	39.8195711202585\\
-86.2346384362707	39.7878346009128\\
-87.4233864936232	41.4627037259519\\
-87.0589244517536	41.2133152475939\\
-87.4925029900479	41.4377547478846\\
-87.2767483555614	41.5714656226378\\
-86.1944024473779	41.390542810206\\
-86.5475504805992	41.3029149019953\\
-86.1858164191914	41.6580958606644\\
-85.5942898024494	41.6351833122693\\
-86.2696285626168	41.4157184432218\\
-85.0072519456138	41.7876459798937\\
-85.1056371636747	40.7670062444785\\
-85.5006870359394	41.7137573169689\\
-85.0440714491952	41.1966839783706\\
-85.2739224765286	40.6059689512629\\
-85.3231433020261	41.495657194935\\
-85.2008733258826	40.9841791442266\\
-86.0570861037013	41.020253735982\\
-86.5100850494069	40.5059000939011\\
-86.1347234684071	40.9476118383302\\
-86.2830338774569	40.3982789615882\\
-86.6508542085668	41.0339014521951\\
-85.2274365543042	39.0777972646233\\
-84.8672485620817	38.6901117963211\\
-85.6826253212804	38.4004802381932\\
-86.4817264680393	38.2610448958743\\
-86.384694018545	38.3604878868363\\
-85.6871517902682	38.5335302934604\\
-85.9520423346401	39.1539286628104\\
-85.8275437266148	39.1034193859407\\
-86.2465262036269	38.8401565476799\\
-85.3989946583826	40.1784770763711\\
-85.4946118418632	40.1894221632947\\
-85.3739537102063	39.7840658823128\\
-85.2626228317682	40.1264068684203\\
-85.4618668197879	39.8020924216929\\
-86.5797881792766	39.0331550819141\\
-86.3826174113427	38.9030355697921\\
-86.4694155423617	38.5298929808743\\
-87.1881603774331	38.6232516232799\\
-87.0308930045096	38.1799129764041\\
-86.9631839515743	38.3107671798531\\
-86.5526703042025	38.1400206725919\\
-87.2157632885929	38.8646545199757\\
-87.3308432549666	38.6427929252719\\
-87.8854809322064	37.9330550472346\\
-87.4482109114701	38.2067958955801\\
-87.6578677791097	37.9987074040076\\
-87.2709075316503	39.8250883814459\\
-87.5196165585155	39.7307407990301\\
-86.9866738004125	39.4165365707586\\
-87.49352261684	40.4617870920034\\
-87.3913982639771	40.1750953264422\\
-87.4705156621402	40.7650528327219\\
-87.1003430249084	40.4859894198988\\
-87.0274426131737	39.9008117967644\\
-92.9892363215963	42.083123537793\\
-94.4357053494573	41.811500273872\\
-93.8825227362409	41.5136330030799\\
-94.4704541629145	42.1290237016082\\
-93.7548361522552	41.4060118412306\\
-93.5210663555209	42.5935647696527\\
-92.7818690797081	41.8570127925042\\
-93.3978170226617	41.4835222186855\\
-94.3824256481666	41.9642604367405\\
-93.9301703797366	40.6478520792124\\
-93.4948198845827	41.0392836392047\\
-93.3673086282806	40.9802582016418\\
-92.7102297929016	41.9603577080621\\
-93.0241192038775	41.4551223996604\\
-93.4365670479313	42.5642374577544\\
-93.4167981007079	41.5205585159015\\
-93.886212857907	42.2209990148978\\
-93.8547272173481	41.5746634954666\\
-94.3375580696955	41.8086502473747\\
-93.5457750989779	41.5700704746861\\
-93.3825713119274	43.1621990643206\\
-93.2149901098067	42.7048884550324\\
-92.7335407267494	43.3627572719698\\
-92.5440672145269	43.2499219213355\\
-93.3051365095165	42.9035949037698\\
-94.4875655499896	43.3481497849531\\
-94.316436582047	42.5661820522845\\
-94.4482859208604	42.0958996044351\\
-94.7506647899578	42.5039580631763\\
-94.6747818686935	42.9037375806228\\
-94.6633741958372	42.6948796651304\\
-95.1322184238567	42.8825271155011\\
-93.034905955376	42.4796839525863\\
-92.4147216626312	42.2249793054812\\
-92.3826655611846	43.1718409176479\\
-92.7966947391751	42.346773883978\\
-92.914029421359	42.9393234654332\\
-92.2370691961005	42.6878137813043\\
-92.0172760878773	42.7586069175198\\
-94.4527123938696	40.628223419615\\
-94.7283021675704	40.7987442737569\\
-94.5242415021396	41.0016448872757\\
-95.4254484936033	42.6663790287294\\
-95.4160200038384	42.4297794949895\\
-96.1218468853906	42.8177991885241\\
-95.858573755719	42.2768164754067\\
-96.2430910785454	42.1968701799862\\
-96.375606756515	42.5017125381927\\
-95.736189582205	43.1216855636257\\
-95.6524707448475	43.0401504024197\\
-95.2401639114816	43.6384134946873\\
-95.1437240476344	43.34533535034\\
-95.3623055077114	42.3318588635803\\
-95.4389475738471	42.2921155662969\\
-95.046284949396	41.8642317865351\\
-95.8871384084874	41.1797035783921\\
-95.6128067747207	41.812859881101\\
-95.4529011644737	41.1027122859992\\
-95.0890356958333	41.4111625943078\\
-95.446627833252	41.6961985567812\\
-95.6229943010587	41.3443617077271\\
-95.2723433596739	40.8694859987789\\
-95.6359687086431	40.7054759532532\\
-91.0169130596543	42.2707821940587\\
-91.2870804012163	42.6986217926085\\
-91.4418692110785	42.4800212749301\\
-90.7630746632562	42.5067996654789\\
-91.6736315486771	43.1067064595598\\
-92.0314450954633	43.0695884891677\\
-91.5471869667539	42.9954003960778\\
-91.6466899468069	42.1346438138772\\
-91.7702180883199	42.1499828970648\\
-92.327614481495	42.001514992163\\
-91.5463421298741	41.4612637836851\\
-90.8338119421463	41.9929738547195\\
-90.973006299593	42.2834200323984\\
-90.9584446893258	41.9437673652062\\
-91.5718124264466	41.8571776845968\\
-92.1183727640314	41.9750118015953\\
-91.3300683279411	41.6365414854691\\
-92.3127426610465	40.9605402238981\\
-92.5070893651542	41.1811829381748\\
-91.9296182491521	40.9846618572817\\
-92.6796392103825	40.6660794302728\\
-91.9648050942851	41.1315376314471\\
-91.5447658587578	41.2071011355969\\
-91.1350680362148	40.9988291347377\\
-91.1882083360249	40.9103857261887\\
-90.2265621522377	41.9755839258369\\
-91.3874702712709	41.2380914074414\\
-91.205811321019	41.2994509414735\\
-90.7354230853935	41.5985227435908\\
-95.1377837804583	39.5193726862339\\
-95.2709863934765	39.7471421447612\\
-95.2520227622833	38.2484554084744\\
-95.2279214990959	38.9373937591502\\
-95.3199274871989	39.3740091854946\\
-94.7061801439576	38.1868849629266\\
-95.4621912362165	39.3479336215108\\
-94.6244561840389	39.0425906272365\\
-94.6968581959699	39.2960214676917\\
-94.6938130400123	38.8391364945015\\
-94.6290935249652	38.845720403654\\
-95.5884428236409	38.7676206427881\\
-95.8787529419825	38.9756991165214\\
-96.7254968409295	39.9494955238537\\
-95.6855874602684	38.6743174934048\\
-96.6948535451077	39.120274522697\\
-96.8025099835369	39.1060784661007\\
-96.3193014362511	39.8959883803599\\
-96.2932090868114	39.497272831825\\
-95.7435947190686	38.9752099133149\\
-95.6444137801706	37.5406883375093\\
-94.6778166797872	37.1896352456318\\
-94.9805083104423	37.6462144614798\\
-95.9060989239889	37.4708800651872\\
-95.4708513790547	37.4271253793428\\
-96.4617252973775	38.836763288748\\
-96.5689402841465	38.8187132205865\\
-96.0682293872593	37.3786015672672\\
-96.7504652475171	38.823907624859\\
-97.4051071516123	39.5371298600148\\
-98.092592909592	39.6011343264587\\
-97.1037641870792	39.5975130117387\\
-97.757673958507	37.3023502297123\\
-97.8628423277723	37.0562343915729\\
-99.2925526415824	37.2349932481014\\
-96.8362114362167	37.7823262876627\\
-98.6439286101797	36.996186328044\\
-98.4567545601024	37.0602080353308\\
-97.7471035089399	37.4421090308232\\
-97.1525180631316	37.2138070941183\\
-98.6377634558665	37.4669697749882\\
-97.6203252939763	37.6673730627307\\
-97.3433494331571	37.7349754516494\\
-97.2944001010709	37.6879369624987\\
-97.4512305443016	37.5364469396659\\
-95.1986505181623	37.0542302667861\\
-95.9901276732309	37.0858391719817\\
-95.9979506714477	36.6517295042889\\
-97.8512797173651	38.7793676261278\\
-98.1940408932218	38.6965400718007\\
-98.3936041454149	38.5530059992412\\
-97.3016809484035	39.0898426608019\\
-98.6750161601342	39.5350023174296\\
-98.4324498253154	39.245687367453\\
-98.9771898588242	38.4117407213601\\
-99.7009433096894	38.6011553640372\\
-98.6293860188838	38.1251700617582\\
-98.9234445522457	38.0010888446131\\
-98.2893855365012	37.9154207726922\\
-98.7472282777605	38.6458389771164\\
-98.5310547035434	38.276309668349\\
-99.7615359443085	39.6093431431605\\
-99.5128970066235	39.6828081445076\\
-99.543006640936	39.236018457548\\
-99.1263969626435	38.895062173501\\
-100.889061799369	39.4590567877345\\
-101.301846209335	39.7754426313625\\
-100.507562376993	39.5026693882285\\
-99.6151462979891	37.5719626975791\\
-100.845606290825	38.0331487518329\\
-100.724221864241	37.1040876935333\\
-100.55557160933	37.2661960619263\\
-100.908803860254	37.0347934358222\\
-85.3015832554503	37.8593706289516\\
-85.5900757910871	38.4076229715267\\
-85.1999233754224	38.4126014245128\\
-85.3751465225643	38.2093256079207\\
-86.3082217834474	38.0293367756699\\
-86.5299950294772	37.534093498669\\
-86.4192191960244	37.5743366895041\\
-86.0288645252371	37.8566140221455\\
-85.7715639799323	38.2035188554664\\
-85.6650321400166	38.1631659510132\\
-85.4947643316961	38.2486302507393\\
-84.514505599918	38.465223592878\\
-83.753010632155	37.911116390879\\
-84.2812189224781	38.1963102231556\\
-84.1453012538425	37.7556383870259\\
-84.7997398848133	37.6310000824813\\
-84.4519070497505	37.5890257344271\\
-84.5155205560142	37.9910937924149\\
-84.6056206747738	37.9535533256482\\
-84.1018337409053	36.9881833532654\\
-83.1873733117408	36.986756644462\\
-83.1400946000426	36.7867964782234\\
-83.2189458691335	36.9264933578679\\
-83.4435553571782	36.7909743148067\\
-83.1241526043042	36.8772035888575\\
-83.4586795404624	36.6801134245366\\
-83.832476578913	36.8028709007789\\
-85.1881862218347	38.6324843600692\\
-84.4920647946796	38.7192409137543\\
-84.8257093277965	38.6698707345881\\
-84.4953650351378	39.0491934571615\\
-84.6984407685431	38.859468712438\\
-83.3052720362379	38.4961259777374\\
-83.0671996856854	38.0190666415447\\
-82.9734691023787	38.6748441061942\\
-82.8896847623127	37.8045903485317\\
-82.387866532022	37.7872617278597\\
-82.9303878660976	37.7342458612125\\
-83.5414432791308	37.7139002360455\\
-83.4141988203862	37.4714543620376\\
-83.2922308857958	37.5817489846711\\
-83.5214157454109	37.363910685294\\
-82.9901304564706	37.8598745695315\\
-83.0124338929536	37.6364877589841\\
-82.3900337258682	37.5995680984017\\
-82.3237462137124	37.4291582042385\\
-82.227731253049	37.5197971280486\\
-82.1080180995917	37.487325420429\\
-82.853207897862	37.6251302218716\\
-82.9623620441766	37.5314273198402\\
-82.7705589884009	37.4164161383886\\
-83.5166663590296	37.1900285995035\\
-83.0591253244641	37.1121870394913\\
-83.3419687480253	37.3108524017759\\
-83.365997888871	37.0701416994019\\
-83.0785615047997	36.889547545219\\
-83.0033373511532	37.0706344525086\\
-82.891657792604	37.2418137611768\\
-88.3227314597341	36.7061764010387\\
-88.8880057332518	36.8962130744849\\
-88.3448209425113	36.4975081565924\\
-88.7591917688806	36.8894546284265\\
-89.0352180114847	36.9403399401501\\
-85.6150188116257	36.9748495350492\\
-85.9093333162754	36.7793089477307\\
-86.5763774424604	36.8407941844486\\
-87.5125971482784	37.0079363131176\\
-86.9987038967671	36.974273891961\\
-86.4210009862764	37.2574649348447\\
-87.1460310119571	37.16407927789\\
-86.7687202689399	37.5202293082036\\
-86.9158860492137	37.884380228056\\
-87.3096444446281	37.4320591952494\\
-87.5703701272714	37.8057277696665\\
-87.5671692169601	37.1933490877068\\
-84.65342250214	36.9237910035232\\
-84.6060336709086	37.3252702389784\\
-84.4688839605477	36.7979197910255\\
-85.8786780264442	37.6815481259787\\
-85.7378489103412	37.2570871750991\\
-85.3364481612291	37.0038824392008\\
-85.1377328267562	37.2255761019245\\
-85.9320889353639	37.4446037792273\\
-90.1785099263692	29.7163287618325\\
-90.071551353028	29.9425142370435\\
-90.1159883680243	29.8249759766657\\
-89.3677332153142	29.2651596672448\\
-90.1025365775426	29.9918597346776\\
-90.0831046875357	29.9376262084871\\
-90.9642339766485	30.1128637859119\\
-90.7869243558544	29.6245246722068\\
-90.7788438758494	29.4729289284384\\
-90.1924936397217	30.5903036583905\\
-90.2814837859804	30.9561554966933\\
-90.4048687855666	30.7081837520094\\
-92.5782599256837	30.5014293149081\\
-92.7588520534813	30.4343157309544\\
-92.6879604081697	30.1328151847878\\
-91.830520430294	30.2112828656593\\
-92.8495130712627	30.1606712134009\\
-92.8738244181702	30.4510964616328\\
-93.7497300993728	30.6329513283559\\
-91.6430333840318	30.5987726559529\\
-91.694844429616	30.5403062521475\\
-91.7284421168394	30.5445788446466\\
-91.4787181466409	30.5785619330961\\
-91.0788123245974	30.3069504389527\\
-90.7749234193413	30.0155468092179\\
-91.0936374065171	30.4910197327976\\
-93.8347240338381	32.7843191988449\\
-93.169608806444	32.3003078806402\\
-93.0648113858462	32.7450873479895\\
-93.3176513409904	32.6631482236898\\
-92.9665965617493	32.157347781065\\
-93.7466411852846	32.4668045493917\\
-93.7995981903057	32.3493072140801\\
-92.3559226166403	32.5313245454204\\
-92.328327733393	32.7553091869749\\
-91.424078701533	32.8660406324357\\
-91.2535623501484	32.4806974111118\\
-92.1738360735881	30.9829044509867\\
-91.942626002259	31.0824969364392\\
-91.7327143834163	31.4375442739145\\
-91.8264817606548	30.9848107827176\\
-92.4865019290455	31.4339645183649\\
-92.5736421739943	31.5952201698012\\
-91.9953061272225	32.241943452384\\
-92.6640777177945	31.1259565400809\\
-92.7226894976553	31.2423456723026\\
-93.6818434529901	31.6264136489168\\
-70.992268462897	43.5101860789859\\
-70.6036096798722	43.9915220964016\\
-70.7524587653496	43.4219908849412\\
-70.928670651276	43.6583042405439\\
-70.4813167293746	43.7569397448901\\
-70.8923147102597	43.5765812545002\\
-70.8126666143535	43.8228089750206\\
-70.3000343988913	43.4248474108047\\
-70.3223084797156	43.9748092654127\\
-70.242171384644	44.4365662421615\\
-70.1832870502387	44.1792792079919\\
-70.7450945229493	44.5045036757682\\
-70.487485173671	44.3228466620511\\
-70.1360473067222	44.4265670265914\\
-69.6401574851871	44.2634540917882\\
-68.8346749249506	44.5450570457593\\
-68.6938608965513	44.6843847980992\\
-68.877593610399	44.5832737244661\\
-68.4530070698313	45.232322939702\\
-68.8139652363488	44.5980712628077\\
-67.5279997314684	45.4962868812851\\
-69.5525741893062	43.973506255192\\
-69.8624995266311	43.8561812005275\\
-69.4433398861197	44.1943584465959\\
-68.0933507963577	44.3262457148766\\
-67.3174638326448	44.606934202852\\
-67.7008600365371	44.7810252943361\\
-68.4077866562595	44.2466241115082\\
-68.089458660168	44.4291727137445\\
-67.9210432863982	46.0696384042363\\
-68.324433494	45.9953044072059\\
-68.5436229046183	45.8999492339054\\
-68.2731164652805	46.1247908777896\\
-69.1366987898198	44.2693076146492\\
-69.2920380155374	44.1611774758554\\
-69.9173140518997	44.4704500890054\\
-69.336256413967	44.8904591342079\\
-69.4148733162784	44.3736548628542\\
-70.6711069521586	45.4357333675297\\
-68.9882969981602	44.4515201328093\\
-69.2833463270748	44.5626229723151\\
-76.7635322655591	38.1148304669694\\
-76.8570870684757	38.456710911575\\
-76.6420758225231	38.6068084867079\\
-77.2518227314361	38.4777704552314\\
-76.4529398198876	38.1175572103079\\
-76.9404742025444	39.0280097802135\\
-76.8251641661454	38.9837691227907\\
-76.9757337738267	38.9628307587115\\
-76.6377698124681	38.6830299862815\\
-76.60803824955	38.7564730505214\\
-77.3982822061703	38.9802675335132\\
-77.204536184249	39.0566460364613\\
-76.99491988959	39.0604221033567\\
-77.050551736711	38.9913738705368\\
-76.3711621035272	39.5795238825715\\
-76.6746555958799	39.4428161087029\\
-76.9202649328107	39.1846536227579\\
-76.5567426023267	39.4314367245804\\
-76.8849793685922	39.6533647995945\\
-76.8230465477053	39.41963840004\\
-76.60800919002	39.0687227714376\\
-76.8979858334148	39.3386138022212\\
-76.6838553314777	39.3463928021139\\
-76.481439818748	39.3440817485718\\
-76.6281842027805	39.2515744032847\\
-79.341528459462	39.6095533700453\\
-79.0869316735824	39.4348326137774\\
-76.1098156120941	39.3279278755087\\
-75.9607508579392	39.2177430035041\\
-75.4379394307986	42.4271352833004\\
-76.0168989670064	38.909547192766\\
-75.888558318066	39.1726634873437\\
-77.4378823965504	39.3575363506565\\
-77.2699279806482	39.5354320358397\\
-77.7308258469707	39.4352787833713\\
-77.1443706649369	39.4991627302107\\
-77.544460808303	39.2337421141947\\
-75.933789338894	38.2831711862913\\
-76.0040059223262	38.543839551949\\
-75.8237509015572	38.3195167067664\\
-75.3921232516415	38.4832962381017\\
-76.1307094979128	39.652832800337\\
-73.0187151487272	42.2146651558904\\
-72.9307932809714	42.3327285888947\\
-72.5690013448902	42.5310519603441\\
-72.6339406459556	42.2034723528514\\
-72.9753241901403	42.3424121683255\\
-72.5307717990719	41.9916937635587\\
-73.214173153309	42.7760091428177\\
-73.157811786825	42.0289966277086\\
-72.8594896028699	42.4697422190978\\
-72.5240023620654	42.4901659320491\\
-72.5909047697376	42.2938966887672\\
-71.6123261277782	42.5847194969494\\
-71.9620256497299	42.5345970457501\\
-72.1023512593076	42.1355418679673\\
-71.6430239029137	41.9984721226096\\
-72.0019206214714	42.3569526918959\\
-71.9393889226484	41.9852469488764\\
-71.8517429614795	42.2757423689941\\
-71.4931239624283	42.4152797701315\\
-71.6062612545158	42.041235613094\\
-71.4848262963539	42.3718160246634\\
-71.1821990016012	42.7837193046361\\
-71.3877910797888	42.5773614826617\\
-71.148071113395	42.4781838791365\\
-70.9954669399166	42.4225218175777\\
-70.8838750809042	42.8239969345202\\
-70.9405348473267	42.6279240665553\\
-71.3074243001016	42.0275397925553\\
-70.8898124223373	42.0394587977933\\
-71.0901651525801	42.2633911946248\\
-71.140894280536	42.3040404234402\\
-71.1892046533041	42.1380530933301\\
-71.0235431622161	39.3373121914544\\
-71.2478234319419	42.3139747603632\\
-71.2937587016693	42.2654117707857\\
-71.3411259974786	42.2786730148084\\
-71.1429552473869	42.3253889676332\\
-70.8983626504386	41.989595776175\\
-71.0839129497799	42.0727529048069\\
-70.521684120108	41.6129451038906\\
-70.6615113515393	41.5876832726022\\
-70.2280942380757	41.6553769633989\\
-70.0416413457388	41.783124264501\\
-70.1707275287039	41.6581902530626\\
-71.2679482131826	41.9385185866583\\
-70.946711974075	41.3363256860371\\
-71.0942005556298	42.6560960465214\\
-83.0684298725471	42.8765204023631\\
-82.6650769644852	42.6601702818172\\
-82.7939668823084	42.8622371200199\\
-82.9750387651433	42.4585036213044\\
-82.5354866141479	42.7812028973843\\
-83.0399686668166	42.6716319725222\\
-83.7880339493547	42.6954205845594\\
-83.9218116483905	42.3733865403609\\
-83.4890123103002	41.8024119368089\\
-83.3819577207934	42.1238472200802\\
-83.2808289136113	42.050465257699\\
-83.2026643610683	42.1873505125327\\
-83.0513734276101	42.313966315332\\
-83.185174527559	42.1732905489891\\
-83.2088885837567	42.30926165454\\
-83.402302137581	42.1745125687325\\
-83.051274346183	42.5408954087165\\
-83.4280164069025	42.6753895968938\\
-83.4379036491359	42.7383685686157\\
-83.2404013449277	42.7648709448589\\
-83.5045450144995	42.5164133294695\\
-82.6289770451389	43.4159381679798\\
-82.9997399449161	43.8728257531228\\
-83.3600193410939	43.0239704030975\\
-84.0096896468341	42.7358253163106\\
-82.7684893404808	43.6997686234357\\
-83.715847569203	42.9503626132547\\
-84.1975046087584	44.0789196122646\\
-84.4027183385263	43.7663922296523\\
-84.9838614778479	43.806714255555\\
-84.663664026708	44.2157023979871\\
-84.4296064347984	43.3776575466777\\
-83.2835845414112	43.8966861946661\\
-83.3065431114535	43.637388113208\\
-83.5538804681766	43.2255384757679\\
-83.3092215193836	43.3010520647157\\
-84.5108884795992	43.1498305455635\\
-84.6056193126438	42.7847954554387\\
-84.101250436962	42.6307165317757\\
-84.4049723128316	42.7558419853412\\
-84.4337895281182	42.6610055009803\\
-84.8053697936278	43.6243547808689\\
-84.9895163505246	42.7170015311897\\
-84.54374817892	42.7154295651014\\
-85.8863815469261	42.4939578999029\\
-85.1509285433452	42.0705313509076\\
-86.2959946000261	42.2501535366431\\
-86.2431265462718	42.4042269292321\\
-85.8078931614023	42.250421812679\\
-85.6789354920021	42.0926721235284\\
-85.5195899098258	42.0838797125103\\
-86.5192003157588	41.7945284945361\\
-84.4297698268751	42.1893759096807\\
-84.7456285326227	41.7060337390464\\
-84.8287801136257	42.0988594809131\\
-84.8632823788881	41.8096818310466\\
-83.6263942848433	41.7861547315488\\
-84.7200194345419	42.3277969692531\\
-85.5967802039033	43.0218880073171\\
-85.7747276267546	42.6542135268236\\
-85.4639799459282	43.4013488857485\\
-85.4674630165632	43.5590166119338\\
-86.2530882606698	44.0315463293255\\
-86.1630386298859	42.7653565423791\\
-86.2038601813014	43.211870288098\\
-86.3060645447764	42.4850220731375\\
-85.7449370399051	42.9657828351607\\
-85.2493195029447	44.8354545413372\\
-85.2843008098184	45.029445892235\\
-85.7167290108707	44.5814574681365\\
-85.3624863779583	44.9837696361603\\
-86.0596598167922	44.1816868703006\\
-85.3504292167355	43.8885264023736\\
-83.4130031625827	44.9609864799581\\
-84.4965353449549	45.6207052951056\\
-84.0875542814142	46.0630538475755\\
-83.7728986781466	45.0210548836506\\
-84.8634765289027	45.5215387577299\\
-84.4473624934887	46.2460454952161\\
-87.8587397474106	46.389446994001\\
-85.5997931358367	46.1595385678666\\
-87.4798912523345	46.3428936168169\\
-86.6137047149202	46.366034130762\\
-88.9627376625222	40.2487954056633\\
-87.0932038879486	45.7460304711316\\
-88.481594736425	46.4525673574493\\
-88.4304209127489	47.1177442331543\\
-89.0321959683235	46.5221076447085\\
-92.8586993990579	44.413448223923\\
-93.2984285785433	44.3476542587258\\
-93.0363992301741	45.0828499645681\\
-93.2333024140878	44.1855335014776\\
-92.5563846827486	44.5132063360403\\
-93.0267082312526	44.9515125998141\\
-93.0697679666367	44.9415669748695\\
-93.2058847231489	44.8623438680729\\
-93.1838460924946	44.7874925137043\\
-94.1041367501486	45.2238071853327\\
-93.6921212583866	44.6497391778707\\
-93.4675308413296	45.1535953463327\\
-93.264605954938	44.8064447387172\\
-94.0354369123027	45.0448353180397\\
-93.9101890655755	44.8633559889083\\
-93.4078973761465	44.6623190429966\\
-94.4446017067084	44.6685059395856\\
-93.5871355534612	45.4262839080342\\
-93.326336658396	44.889198923118\\
-93.2798322886944	44.8175979153109\\
-93.2904671064635	44.9962139996299\\
-93.4172807498751	45.0115799908842\\
-93.2371425687566	44.9497890930371\\
-91.2889280185466	47.2448355177272\\
-92.624295652942	47.5861868377171\\
-92.5235151619975	48.2218402827854\\
-92.3902083696879	47.4328688231003\\
-92.5843080465034	46.3348088340262\\
-92.7978344780856	47.8872455018312\\
-92.2931762054563	47.7521392060326\\
-91.9847168589787	46.8611638465695\\
-92.2589651695153	40.7586857797461\\
-91.9113164932211	43.5368698055968\\
-92.1737871865595	43.6697068515073\\
-91.2986020057535	43.8410685587975\\
-92.4888248372231	44.1081320272591\\
-92.0345045552488	43.9326632368824\\
-92.8186092866739	44.2636432475835\\
-93.5824037172642	43.60276187804\\
-94.8197553284671	43.9995506067001\\
-93.569362063038	43.7298349736095\\
-93.9081945241662	44.4981811215087\\
-93.7749170072998	44.2680434429941\\
-93.5887850507562	44.4491355855501\\
-94.611282819371	43.9330983404874\\
-93.5125057257622	44.1104374021526\\
-95.8631157644168	44.1785712786775\\
-95.5165337705189	44.0507259744295\\
-96.1849172153553	43.9074796467354\\
-96.1112447990855	43.5144391942014\\
-96.1035573811728	43.6446325523451\\
-95.9411342619024	44.2972423023856\\
-95.473867869977	44.1982380133048\\
-96.8796562017571	45.0386858268061\\
-95.3644980482851	44.9012280977628\\
-96.0107518432307	44.8604519834275\\
-95.7996706161394	45.5062760296808\\
-96.1621286550479	45.0794692670241\\
-94.9155537295617	44.3381468472289\\
-95.1725688981912	45.0870084628129\\
-95.1725678355137	45.3702232966733\\
-94.2006637550223	45.551589068305\\
-95.5968653974438	45.9473991127402\\
-93.8691360585104	45.6847335633767\\
-95.5430518809651	45.8067043727738\\
-95.1982471623218	45.8098951127382\\
-94.5342777721312	45.3951134738967\\
-94.5642460917593	45.8063823231172\\
-95.0108317266214	46.2231815483387\\
-94.2576262761888	46.1617944083025\\
-95.0742331335384	46.7244867359626\\
-94.471481451125	46.0631406998087\\
-96.5879287947707	46.6658695524513\\
-96.819854409499	47.4665765197103\\
-96.4923553192689	47.0309176934309\\
-96.2933856972275	46.8839705145842\\
-95.5727920357736	47.2033488738451\\
-95.592700131828	46.4235921264368\\
-95.7897728409691	46.6308924938073\\
-95.048114785056	47.3075245578341\\
-93.7541637379787	47.5540295763568\\
-93.5368341443478	48.3369670474842\\
-94.9352059392592	47.9292369829524\\
-95.1213858456776	47.5048020552686\\
-96.1619954332549	48.0384724620762\\
-96.9103546176759	47.9966945398348\\
-96.6481450884894	48.7045433025409\\
-96.2868809211025	47.8289159854611\\
-96.7410583402787	48.1539324310567\\
-89.9517481115669	34.5004667185731\\
-90.0678420916671	34.9609641291666\\
-89.8532847259256	34.9180764781843\\
-89.8859954323668	34.6028489854488\\
-91.0796492766351	33.3808627386788\\
-90.7775086249316	34.0560700247271\\
-90.7371289771429	33.8774959656532\\
-88.8441124334083	34.3968118490295\\
-88.4506363863487	34.8670229437991\\
-88.6281247260957	34.0569898387805\\
-89.2359651426881	34.2641956657395\\
-89.9699422716793	33.5023614110892\\
-89.9180923377048	33.7526569733016\\
-90.2166908887566	33.4917096006746\\
-89.997065488598	32.2946165101978\\
-89.9015029069326	33.7245313555408\\
-90.4104493637519	31.8630806784677\\
-89.379777887257	32.6794913814666\\
-90.8368648306693	31.8101464352547\\
-90.8811594057505	32.8643607534959\\
-90.0956259120224	32.8161135271795\\
-90.1933672625333	32.3653268820881\\
-88.6919713343618	32.4430222530648\\
-88.9820750743546	32.293910374019\\
-89.0716330659091	31.99608292222\\
-88.7827161238691	32.1447396419048\\
-89.2415327971009	30.9939273955165\\
-89.4625556168132	31.0527247066689\\
-89.4780426643959	31.1501297932268\\
-89.0043196873167	30.3234372569423\\
-88.5109852846538	30.5544310126132\\
-91.0160122074936	31.313323769962\\
-89.9966176467625	31.4524269309306\\
-91.312349355652	31.2030192800627\\
-89.3954432805889	33.3498255797191\\
-89.4811246113267	33.4496009594397\\
-91.3433094238888	38.6275721860419\\
-90.4328141573855	38.1715789147497\\
-90.3721488166693	38.8138724904135\\
-91.1943812232979	38.4035898867302\\
-91.1659184165298	38.2102158415043\\
-90.3397019026149	38.5841635265441\\
-90.2529188797305	38.669513250834\\
-90.3614519145023	39.2469055453769\\
-90.3073173636191	38.8109004067624\\
-90.244782733101	38.6783148341684\\
-90.8414656092111	38.6336988496919\\
-91.0699889463686	39.4270479583612\\
-91.2243863184583	39.088753715066\\
-90.8602743839544	38.7700193100826\\
-92.0369125363964	39.8874882836354\\
-92.0194336601041	40.0991764433216\\
-91.9953648427545	40.0009506105568\\
-91.8688787125902	39.9524370674771\\
-92.6359591049192	39.7337582592001\\
-92.9583246629387	40.2518259535549\\
-92.7711107390327	39.7600250620554\\
-90.6069381365586	37.5288858012418\\
-90.6476132842327	38.1957296902436\\
-90.8703377423377	37.4898460974723\\
-89.5513171342931	37.2967921132585\\
-89.884385538034	37.6271444557824\\
-89.6297422221338	37.5306327476458\\
-89.5757505105963	37.6812339134576\\
-89.791971827969	36.6996170351232\\
-90.081968864112	36.0753383028776\\
-90.1727323427976	36.117328063445\\
-90.7583810754139	36.9206987477931\\
-90.3068798126613	37.0858711620198\\
-90.3239575223122	37.0396134570034\\
-94.2069639572247	39.1323036638309\\
-94.3284932939272	38.7563486206539\\
-94.3983816148738	39.0286835211319\\
-94.4301890971693	39.2169735384199\\
-94.4094729577793	38.9032112360512\\
-94.9188776804088	39.4682553873382\\
-94.5681634763631	38.8604075934975\\
-94.5117645366133	39.1445493693353\\
-94.5333415134642	38.8982166935866\\
-94.6917924948107	39.2582093258313\\
-94.5219374091693	39.2949780143803\\
-94.8786411900434	40.0128169766834\\
-95.3745741225594	40.1944285149487\\
-94.7875368339226	39.5653467096849\\
-94.6819688801658	39.9355636847212\\
-95.1207148299031	39.967074108046\\
-94.8267483101129	40.002273667464\\
-94.5730335385884	39.9713722004357\\
-94.8177644624329	39.7344258195285\\
-92.8971578529505	39.7701323612275\\
-93.8360445258251	40.1728770254662\\
-93.4504451633654	39.9582280802415\\
-93.7119748569323	39.7180898061562\\
-92.9954629791612	39.7597572282566\\
-94.5581423635672	38.2396888117938\\
-93.6649820896705	37.8783792039601\\
-94.1347726525183	37.941459636074\\
-94.3008898259297	37.7382268685427\\
-94.26189998985	37.6334284830608\\
-94.3061455358879	37.0880628222343\\
-94.3363229741473	36.5566054030989\\
-94.1277905632926	36.9601880472176\\
-92.7616074782773	37.9912150800513\\
-92.3134537358078	38.3586588695447\\
-92.6853306014819	38.0392979427666\\
-91.4611290882766	38.3879474895142\\
-92.7752567706815	38.0843266619557\\
-92.3171901785894	38.9743929530165\\
-92.3825940595935	39.2064922628916\\
-92.5305213790316	39.2526448370341\\
-92.7259892965781	38.9968281206393\\
-93.2028883603697	39.5124535423584\\
-93.0048110984851	38.5870921116192\\
-93.218123578485	39.0169245960469\\
-93.5446939820978	38.6303500060966\\
-91.2856659522663	37.8260740921718\\
-92.7285448989912	37.856326697022\\
-91.4959065434103	37.4989181814792\\
-91.8714399027181	37.8903953017707\\
-92.5013785508994	37.8345075256862\\
-92.9301648662465	37.5688237382816\\
-93.4352732961176	36.5205183215816\\
-93.901411396624	36.6234376261547\\
-93.1975277423891	38.0037346277667\\
-93.5978211178919	37.6059811117884\\
-92.2616786921526	37.30434961318\\
-93.4594116180813	36.9001033366126\\
-91.3329180665529	36.5705384028521\\
-92.2812134904842	37.1272865985741\\
-93.3369299426823	37.8193723506978\\
-93.4765382633494	37.9597202668438\\
-92.472865424577	36.7257373230604\\
-92.7068162053433	36.5651683675483\\
-92.5929516577084	36.7806017509738\\
-93.7930800317878	37.7077595738077\\
-93.2838229318497	37.1212244136308\\
-109.071528216891	44.701277529528\\
-107.564057629313	46.0527043163703\\
-108.251625970972	45.8348320103488\\
-109.887687768062	45.5313698143281\\
-110.665811563022	45.331262947032\\
-109.556755919226	46.3028667435329\\
-108.440964788609	45.789526192764\\
-104.216071958817	47.8458952194171\\
-104.402363987392	48.4439132722299\\
-104.811386305012	47.4535960008648\\
-104.230821147987	45.1101298222768\\
-104.395097289704	45.9528943551043\\
-105.630901702757	45.5244563798822\\
-111.213016183033	47.4371263681873\\
-111.692614256418	47.2131416182956\\
-108.980273126597	46.9101862221969\\
-109.64353550812	46.6195964972285\\
-111.674617456121	47.6341352422369\\
-112.280280397543	48.1960202879725\\
-108.82477923322	48.3255523721012\\
-110.512333164042	48.5221901683067\\
-112.648729021701	46.9079410811922\\
-111.111832405305	45.7376641995341\\
-112.5821027578	46.511520425294\\
-112.669639952194	45.9576186224275\\
-113.97390266899	46.8017966323913\\
-114.037294802808	46.3657564212721\\
-115.88783243419	47.9603763594697\\
-114.07759432333	47.6838609167501\\
-114.115363798768	46.3199612551713\\
-114.183564592867	47.9526608898594\\
-96.9466641874677	41.2570875503479\\
-96.5995677774446	41.2627496231059\\
-96.1519435619057	41.3992384499496\\
-96.0421833210359	41.17101108835\\
-96.343321696249	41.2947341391381\\
-95.9669273152437	41.242025391683\\
-95.9865564658626	41.1649736285625\\
-96.0043143795235	41.1107049822337\\
-96.1647102009545	41.261178651093\\
-97.0585658256704	40.9271282707228\\
-96.2219743778849	40.5643672610467\\
-97.7861235293394	40.2564016409842\\
-96.0528790548487	40.0269754559399\\
-96.5344503478221	40.2053055613429\\
-96.7457079041311	40.5471652670758\\
-96.4156252541001	40.0750463911874\\
-95.9981849618173	40.8423882751318\\
-96.9993370831194	40.2803192241656\\
-97.1586930600028	40.9947581049979\\
-96.2167093889628	40.4330625507688\\
-96.5128343255976	40.9061604375336\\
-96.6366734083067	40.7821245819162\\
-96.7463790060741	40.7334938029504\\
-96.6371680542901	41.4407029498245\\
-96.8055593253896	41.6645486171784\\
-97.5954451005322	41.4340204881518\\
-96.878085520544	41.4440370155236\\
-96.7594102229256	42.7555614333253\\
-98.8590362596811	42.8919981565273\\
-96.9603627901773	42.3841814777111\\
-96.5709648038609	42.4214007710882\\
-98.0063709987227	42.1033678043697\\
-98.3825748756115	42.3864354860594\\
-98.7035500805828	42.8390371687523\\
-97.0297232956657	42.2659121589207\\
-99.7794692016058	41.6238487628166\\
-99.0921538448782	41.7774500601185\\
-99.6599051521717	41.0001574997875\\
-97.8757851093297	41.0439092146809\\
-99.7069950599629	41.0932115025106\\
-98.8355226678105	41.0610493869283\\
-98.5968272727444	40.7975256283537\\
-98.9825474474835	40.1179037164978\\
-99.2427521278609	40.4046212582744\\
-98.655563578532	40.368645266541\\
-98.0387269899566	40.2151947063402\\
-97.8594470545776	40.5459407667716\\
-101.527632255507	39.9123526635606\\
-101.21449756828	40.4776822682578\\
-101.734257857496	40.2227988455926\\
-100.34657784784	41.0110000076434\\
-100.267025481778	42.2387215594256\\
-102.523571477464	41.4453413910711\\
-100.78604908066	41.9512695254659\\
-99.8417375185497	42.5054361851361\\
-101.942220989174	41.8771408253388\\
-103.80795931917	42.4180830224381\\
-103.888298326352	41.9500022792428\\
-80.2759604266456	60.4585438543718\\
-114.353906219498	37.8120581643296\\
-115.179566066139	36.1888286148144\\
-114.998592534705	35.8842513114949\\
-117.028200807928	39.552421021445\\
-119.698730385714	38.9117006201191\\
-117.716025803622	41.7106826229455\\
-119.220477164519	39.6572821618266\\
-119.536574714282	39.792517684803\\
-116.900325513652	40.5989193358801\\
-71.3789972103371	42.9344593193473\\
-71.9301825876306	42.9316953031846\\
-71.5461813571441	42.6867806776704\\
-71.5189483192469	43.0096858450492\\
-71.5255696461647	43.3746052995272\\
-71.7617476519492	43.250176854895\\
-71.5069344432484	43.4501579083641\\
-71.7318105559849	43.6657732443353\\
-72.0097127541665	43.8993108651271\\
-72.392972351303	42.7130724877719\\
-72.5536358924083	42.735426986316\\
-72.5533144355746	42.8158621558469\\
-71.1821030749413	44.1601787575887\\
-72.4809227168916	43.2144352112492\\
-72.2609059915488	43.6666643068737\\
-72.0255868522655	43.9165469889553\\
-71.457407379257	43.5985108730169\\
-70.9472716959832	43.145954474424\\
-71.3460846050937	44.1399118175588\\
-71.0244122421598	43.4903020330889\\
-71.1112361332804	43.2416404738939\\
-71.4338347106772	44.0481792639176\\
-74.3355183823865	40.8405294474165\\
-74.3604256800845	40.668789820277\\
-74.2503254176371	40.759039221472\\
-74.3136565108188	40.6974682712286\\
-74.4620000737397	40.8356262942678\\
-74.4386277242184	40.0899950724931\\
-74.3113986230493	40.5806787644581\\
-74.4087471554006	40.6664823857221\\
-74.2693290060732	40.6517672201672\\
-74.2835804847856	40.6881040903067\\
-74.3616056524921	40.8464368643078\\
-74.49183523536	41.1398249795595\\
-74.3521408519715	40.939116066953\\
-74.5823912037116	41.1442035457153\\
-74.2168567314093	40.906533106789\\
-74.1288793989949	40.8738150483612\\
-74.0495447203897	40.9092299846182\\
-74.0593104108355	40.9946690272408\\
-74.1447482784798	40.8730401711565\\
-74.074370133623	40.3647421824027\\
-74.2257407245316	40.1937611130006\\
-74.09184114267	40.2700119650408\\
-74.0599663551373	39.9681727576088\\
-74.7968099963142	41.1147728211106\\
-74.6734311907209	40.8481405404626\\
-75.0390209712021	40.6980951662453\\
-74.3725215419045	40.5436297286509\\
-74.5714467082503	40.5531023819706\\
-74.5299311173649	40.7198393674812\\
-74.9576581612745	40.0415456749382\\
-75.3267386469834	39.7581061368222\\
-74.9924420168483	39.4467180472495\\
-74.8692457835233	39.8515083298358\\
-75.6249177167421	42.1891972918169\\
-75.0308682825768	39.7311038539165\\
-74.3448139151804	39.7813746644891\\
-75.1181976412389	39.8613221005398\\
-74.6749863034126	39.4140386001872\\
-74.6500600279875	39.2494899947795\\
-75.013319242687	39.1576585664883\\
-75.0611327892124	39.3178273743226\\
-74.4847857263726	39.3500276752507\\
-74.5385522540617	40.0879104614959\\
-74.8499906721612	40.3232979076133\\
-75.0393152626254	40.4178394157181\\
-74.7382385062874	40.2128957481425\\
-74.2524466690425	40.0582513993769\\
-74.1216239100619	39.9516134855826\\
-74.2619434586115	39.7608700101075\\
-74.5833822548128	40.3952216212957\\
-75.0093896944453	40.6953581450409\\
-74.4033353921687	40.5398159577572\\
-74.3678331139475	40.5864974764164\\
-74.4477217228112	40.3807274187149\\
-108.14776479756	35.147424071948\\
-106.618409671201	36.1427469934558\\
-106.687833989298	34.8010464810137\\
-106.586788225984	35.2261373734778\\
-106.626204547642	35.014149727608\\
-106.559995596817	35.1406440023768\\
-108.73456670229	35.5064761762178\\
-108.791740088267	35.0532174145455\\
-108.140952471352	36.932738654742\\
-105.646984433351	36.1403749997004\\
-106.102337909391	36.2702993497668\\
-105.608616574517	36.5992297445391\\
-105.203534578655	35.6006865235837\\
-104.790279765787	36.2799550386094\\
-104.092882057539	35.8104289886263\\
-108.333519354946	34.3342497644722\\
-107.223561180149	32.7386097634505\\
-106.565247437372	32.0346339320309\\
-108.752705713525	32.3893584201099\\
-103.564693869976	34.2539543888506\\
-103.432608462335	34.4886752179701\\
-104.326653104564	33.2387186563673\\
-103.293453788467	33.2325487029212\\
-105.356827149456	33.4618724466685\\
-105.666103159217	33.016319983273\\
-103.966088473935	36.7359407999885\\
-103.622425854536	34.70897854944\\
-103.073786367424	36.1042046279788\\
-74.030978864497	40.7548610789164\\
-74.0556412741846	40.8752961388472\\
-73.9849564444771	40.7202740309608\\
-73.9946109934559	40.7929264010855\\
-74.1558876623711	40.5524931717397\\
-73.9879624200331	40.7680109209175\\
-73.8367423884938	40.8648734997505\\
-73.950963068625	40.7164572728446\\
-73.762682049381	41.4129979735366\\
-73.8555757284759	40.8244146894166\\
-73.8930829539681	41.1760381815078\\
-73.7223362491114	40.9991903249767\\
-73.8894724152795	41.0030603356388\\
-73.8779913902035	40.9990938909947\\
-73.8365185837215	40.8862401540215\\
-74.4369996215908	41.4927367417353\\
-74.2230170000433	41.0973515168703\\
-73.985893376369	41.005543066518\\
-74.0517281770398	41.2176487389939\\
-74.0188285019212	41.0413598280594\\
-73.7991983213525	40.7905589945708\\
-73.9857927596669	40.6731649395947\\
-74.0184691181677	40.6169643941891\\
-73.9674916450562	40.6318095416212\\
-74.0219319648143	40.5533970008447\\
-73.8716697279061	40.7400660246007\\
-73.840543021262	40.7236230754905\\
-73.9065615300884	40.7027395489036\\
-73.8960175630147	40.6591686446469\\
-73.7967871092161	40.6889691833822\\
-73.7743145177981	40.5556709677629\\
-73.6605358409647	40.6465380732133\\
-73.7358984427771	40.6865639880243\\
-73.7588254098727	40.55499488363\\
-73.4653440306334	40.6548827575545\\
-73.0671203372664	40.6566709283818\\
-73.4446478082902	40.6427173185956\\
-73.1200684632218	40.8210608158726\\
-73.56520451468	40.759763651386\\
-73.1650333706513	40.4338925305194\\
-73.0822158351391	40.8289834761292\\
-73.3572572698811	40.6889169453254\\
-72.5238227883108	40.947336845407\\
-72.8380704360473	40.5351338631608\\
-72.4101556385252	41.0707934877985\\
-74.0527842868907	42.6287285261442\\
-74.1996624358944	42.9535717334998\\
-74.0466678998305	42.5769629047972\\
-74.1323093999079	42.7245857900334\\
-73.971614526289	42.5233244500266\\
-74.0478203552756	42.3423976272473\\
-74.4284980954093	43.3387719233292\\
-73.658696332053	42.4730829359112\\
-73.6358272938455	42.7178582013189\\
-74.864758643987	42.5710799264774\\
-73.4736181980186	42.4841243978817\\
-73.5907925031527	42.8877397590814\\
-74.760099643135	42.5359542056613\\
-73.801624213375	42.547155161276\\
-74.0689243462843	41.8979724727047\\
-73.9322370309041	42.1923719119471\\
-74.5707984771523	42.1102251348988\\
-74.3453722924816	41.7698893132079\\
-74.2032543414906	42.3676597631736\\
-74.1259799205265	41.8410901475772\\
-74.0057049181181	41.7242324176311\\
-73.9751975782342	41.9756345833515\\
-73.6301744980645	41.7125498415523\\
-73.9688267801072	41.7836633425356\\
-74.1148141980371	41.4057859011689\\
-74.2022350957071	41.3821460660231\\
-74.1630096798919	41.37017948589\\
-74.5698110745568	41.9007555938056\\
-74.6456745502619	41.3520285502875\\
-74.7179754202058	41.6600966337989\\
-74.6466879856931	41.8272204787998\\
-74.5641093552814	41.7518903224747\\
-73.6983363869517	42.2919583164755\\
-73.4973227876915	43.7562116332847\\
-73.9121306198814	43.0649553828563\\
-73.7422117429348	43.3907301354144\\
-73.991298897246	43.7783837798891\\
-73.7783048660841	43.8389439702888\\
-73.5623607911465	44.4954666467305\\
-74.7195450295277	44.2459305969521\\
-74.5524327035521	45.0593538755223\\
-73.970380726214	44.6748407887918\\
-73.6569276625724	44.0930835578514\\
-73.8429283144688	44.5412303315816\\
-73.5016014096393	44.1287644235594\\
-76.3259426274184	42.9974554234795\\
-75.9278625004148	43.2388420388307\\
-75.8070787484818	42.7422569901867\\
-76.2383348661641	42.6431086855597\\
-76.456920972859	42.6020988169655\\
-76.4302400085565	42.6588048579539\\
-76.2507814214932	42.7552890917254\\
-76.6146757656013	43.0710694054162\\
-76.2107091423018	42.9854022900855\\
-76.2537618384085	42.9902759210291\\
-75.3962664181667	42.7229150691546\\
-75.537781321755	41.9498663248727\\
-75.0332531058669	42.7019802728854\\
-74.7799799863199	43.2745401942586\\
-75.7036734055427	43.277510855261\\
-75.0399908287124	43.1459926922193\\
-74.5887931359831	43.8482267604966\\
-75.5036588916588	42.6039297671156\\
-75.6202320248296	43.0887213232676\\
-75.5033405953872	43.0758833472859\\
-75.7744900294525	43.9451486235658\\
-75.1995801357869	44.5278504722236\\
-75.5319411605559	44.6074471792723\\
-75.2527303475663	44.4240075455423\\
-75.0635345494459	44.1779895548204\\
-75.4124411610508	44.6722041586445\\
-75.1584765598605	44.1538838953961\\
-74.8114257000433	42.2972891763866\\
-75.4610385513927	42.0462364564936\\
-75.0395670783275	42.1506136792115\\
-76.1053640779974	42.2002944729772\\
-75.5914752271221	42.0887400773049\\
-76.2461702963028	42.4100599360812\\
-75.2008121967138	42.1583725151794\\
-75.97322674123	42.0697873494846\\
-78.4348085985148	43.0367609284268\\
-78.9068003985874	42.4119436748644\\
-78.7636903037395	43.1457520279763\\
-78.3869849918563	42.4658510031675\\
-78.4303104474163	42.6331424460506\\
-78.4257159923292	43.1737815217087\\
-78.9200149091607	43.116810927273\\
-78.7227567845134	42.7971488913724\\
-78.8863498897498	42.9399362553703\\
-78.8522265209361	42.8048347437014\\
-78.8191821650411	42.9715257568693\\
-77.2394188518313	42.5449041533169\\
-77.7094713505942	42.7028003988292\\
-77.6379499286249	42.9388067309172\\
-77.7572939274782	42.784133188734\\
-77.4555001508676	42.8551611690679\\
-77.2447297425531	42.9700037041897\\
-77.703681013292	42.9465701565983\\
-77.1656024175572	42.8650611223968\\
-78.134990024492	42.8471793842075\\
-77.6813914763453	43.1161154938736\\
-77.6755627724224	43.0435494391425\\
-79.3905400185742	42.1192464657152\\
-79.0496790507926	42.221407800762\\
-78.1117463347958	41.8143748557856\\
-78.8770270268435	42.2676350993342\\
-79.619140717923	42.2076316100176\\
-77.6641108961736	42.3948551188959\\
-76.8767587794399	42.4969077995034\\
-77.9680604334364	42.5008671186895\\
-76.7494209998817	42.5004768682865\\
-76.6371306660051	42.3324632040709\\
-78.0185594143777	42.1204181237529\\
-76.5687820259394	41.9913858012435\\
-80.6498332174917	36.3800013199271\\
-80.3894132743232	36.2758994864563\\
-80.0855566427971	36.3336673906168\\
-80.6312135063564	35.7617677203974\\
-79.4134120981788	35.5794904934141\\
-80.0413394165227	35.862562924241\\
-80.0479247967124	35.9355159094826\\
-79.224005626846	36.3898286725037\\
-79.2303090830457	35.7365995630799\\
-79.6379860149123	35.8308897534505\\
-80.0233086947663	35.8351113459051\\
-79.8540953615323	36.1352834393601\\
-79.1150357565622	35.9150839342675\\
-78.8382865090903	35.6444265409789\\
-78.5567525610751	35.6888209155243\\
-78.6522286865621	36.3352798554636\\
-78.196296020604	36.357058186743\\
-78.7248185354012	35.814854096869\\
-78.9210367014874	36.0111771350336\\
-76.8208279730406	35.3302372832926\\
-77.2910497954554	36.4387501177649\\
-77.7245256197028	36.4939354410779\\
-77.3058073170163	36.1855806813167\\
-77.3691283414811	35.6049552508445\\
-77.2980652544627	35.8277035385229\\
-76.4006362816558	35.5589348077925\\
-77.0367669943816	36.2799472715689\\
-75.8588723773378	36.31030924839\\
-76.3847202527653	39.2865646952126\\
-76.1654814240912	36.397910057518\\
-75.789839305079	35.9184270357613\\
-81.6782710669708	35.5394166645703\\
-81.8007766370381	35.3318764567205\\
-81.1430428419955	35.4603363328056\\
-80.4199043025269	34.9615836620869\\
-80.7507424971779	35.6349446847218\\
-80.5184471674305	35.6827499888577\\
-81.4899888948956	35.502211762025\\
-80.9284004869073	35.2132348722\\
-80.8553471595269	35.0746523475068\\
-78.984608130027	34.9992876164063\\
-79.3043064541025	35.3027145122966\\
-79.6178229077828	34.7467178922553\\
-79.0471793210266	34.632549491922\\
-79.1434401972313	34.8537464335539\\
-78.8373934628346	34.8355251032288\\
-77.9139940805064	34.1364496275146\\
-78.8639319327145	34.2947771049777\\
-77.7109857369682	34.3900017113106\\
-77.7798468750589	34.6216215896407\\
-77.9176743966642	34.6585564319879\\
-77.8277143228337	34.2049110995818\\
-76.1254296206418	35.066293530883\\
-76.9274144137849	34.841314201058\\
-76.626417100604	35.3102157885853\\
-77.2789894488369	35.0798972471703\\
-77.2107480777138	35.318781990109\\
-81.088350993141	35.6400930138126\\
-81.0181091001735	36.4627635838987\\
-81.4613930203083	36.3751727063545\\
-81.7318591785837	35.6907996916986\\
-81.1637453392882	36.5070619106502\\
-81.5170083208396	36.132291428485\\
-83.6048040906349	35.3221280061105\\
-82.7404844998652	35.5522225696442\\
-82.3836417251276	35.3627070577856\\
-82.6475346051483	35.3509938791318\\
-82.195525870464	35.3162424744437\\
-83.3371867701032	34.9574002024676\\
-83.2975339313991	35.446223750792\\
-83.8118739531023	35.0301576774439\\
-96.9665535328367	46.1667294702056\\
-97.0718664742826	46.6559288104001\\
-96.8094200069627	46.1239689984885\\
-96.9841615099827	46.5845756125761\\
-97.7905493920406	46.6052049506652\\
-96.8054794240009	47.1302981489474\\
-97.9642344926838	47.644793191413\\
-97.1916226938837	48.5249236892043\\
-98.7127671943335	48.9010796073133\\
-98.1302657848555	47.7789375275006\\
-97.5833997916525	48.8767572821487\\
-97.4286763354447	48.5872415700729\\
-100.409142008823	48.7835446098859\\
-98.4353602302855	48.3615638482474\\
-98.4039054681019	48.2178844131129\\
-99.3107317699146	47.2248817281634\\
-99.0398234524127	47.9455565511656\\
-100.479121911089	46.7180803463526\\
-98.1285464389651	47.3962292045377\\
-98.7978447679331	45.9737097193137\\
-98.8001149797164	46.4307076166697\\
-99.2838623022409	46.8644698391273\\
-98.6244619039206	47.0639890124113\\
-100.270475194906	47.1250203450358\\
-100.566959722565	46.4080306841344\\
-102.045113917826	47.2358588276567\\
-100.635226532525	47.4647366257239\\
-100.755294564929	46.2315866728143\\
-102.760383973493	46.9528994220147\\
-103.932439851024	46.7089711139483\\
-102.267687129647	46.3913660113243\\
-103.812939928575	47.2065488651206\\
-101.414324061557	48.2201587311051\\
-102.331576283111	48.8430762782053\\
-102.516481470514	48.8294947065208\\
-102.983660491676	48.8379893317549\\
-101.854557066991	47.7269640446799\\
-100.777133559677	47.8793997346671\\
-103.3478174972	48.2064432498301\\
-83.2050205320121	40.0175353369383\\
-82.5486778769629	40.6436256030906\\
-82.3835422370016	40.244743802353\\
-83.2354222693598	40.2328590646635\\
-82.4807402089686	40.1391687639248\\
-82.4457548427722	39.6785151755406\\
-82.7396294698937	39.4374090182483\\
-82.5146815759651	39.8479950132351\\
-82.9941497430841	39.9602492748207\\
-83.0575272702902	40.0068145628261\\
-83.1551111383379	39.9072618394954\\
-82.9638026974273	40.4657122568921\\
-83.3742615848087	40.5600500247448\\
-83.3401634423996	40.416933032835\\
-83.4929868103759	40.8189367274899\\
-83.3944407580997	41.2517375521262\\
-83.380295228902	41.4557751623421\\
-82.9448077834511	41.4563926801405\\
-84.0132001293111	41.5785345292673\\
-83.7381298181818	41.5926452685664\\
-84.1659831601799	41.3512797834703\\
-84.1854223347446	41.6026073466502\\
-83.6007611371305	41.5751910883017\\
-83.4919201578512	41.5287656989092\\
-81.5804582313966	39.9467826103559\\
-82.2035036817166	39.9327521058159\\
-82.1892853415375	39.544070482051\\
-82.2391218793597	39.5044524695575\\
-82.1589328790962	40.1238554920975\\
-80.9899740315837	39.8793709031384\\
-80.6118398637731	40.6331012833706\\
-80.9390397569499	39.6035576487464\\
-81.0982638400995	40.1164360363501\\
-81.8803429940096	41.3166256104129\\
-81.4473089740094	41.4797415840752\\
-82.1613706313669	41.4235019922025\\
-82.250996941738	41.2860378094302\\
-82.2612185203788	41.1514285172193\\
-81.6280231948182	41.4157106270323\\
-81.8890170343934	41.4319113688898\\
-81.8917574163726	41.4283083220234\\
-81.8550881828572	41.292753374023\\
-81.5501498179549	41.3511471684054\\
-81.5118166427426	41.1315024499182\\
-81.3595966752753	41.1968615341068\\
-81.229403660958	41.0631660618004\\
-81.5520929349448	40.9949253651278\\
-81.4869167743386	40.8123795227321\\
-80.5723965347222	41.318753007252\\
-80.7372159111856	41.1313111807809\\
-80.7712460581659	41.1611227799653\\
-80.9885241214563	41.805067839712\\
-80.8507012007613	41.2542253325296\\
-80.6934925193581	41.0328581115761\\
-81.0133065486917	40.8662833422557\\
-81.6976981409124	40.5985502410762\\
-82.1726398615869	40.6006868775888\\
-81.1253674401253	40.7208988824033\\
-81.5658457810832	40.5633458624591\\
-81.4982442948823	40.6709983864716\\
-81.4195847481973	40.8749039073989\\
-83.5965945762088	41.1354273047117\\
-83.1147518290592	41.1675228712732\\
-82.7215194161592	41.1960149306709\\
-82.2428762908216	40.9317508593062\\
-82.399734860736	41.2180850005981\\
-84.8065380047012	39.4833506904672\\
-84.4136224315988	39.5137803949334\\
-84.4979556321245	39.4473788940847\\
-83.9741577165295	39.142753697195\\
-83.6416087013934	38.6882253680136\\
-83.8476538745624	38.7417435734985\\
-84.5560762806274	39.0894236180901\\
-84.4755602896747	39.2286454014283\\
-84.4080892148575	39.1309025012266\\
-84.5933674844984	39.1632583549326\\
-84.3341177096011	39.3487388419859\\
-84.4570538139973	39.7983534731066\\
-83.9436219577312	39.7955397073787\\
-84.4278424781201	39.9809235686135\\
-84.6626471410593	40.3197978144788\\
-84.2332911600006	39.7666441901618\\
-84.229961172697	39.6740801156391\\
-84.2860736418765	39.8099592942196\\
-84.0986131440493	39.6927556846719\\
-83.8576296716475	39.8702917100909\\
-82.4691748434399	38.45585264723\\
-82.8899033621171	39.4315779261829\\
-83.2528008195755	38.8679488797305\\
-82.7141559508782	39.2104933649331\\
-82.3869589481579	38.9681116534041\\
-81.9431871938785	39.3420807675428\\
-82.2576201911434	39.025654918998\\
-82.2443817412913	39.3047653399806\\
-82.0522000077865	39.1791836234883\\
-84.173294446147	40.6444164695171\\
-84.7332959268213	40.4004184644778\\
-84.2631985513951	40.9494653380935\\
-84.4367883711247	40.8426946858382\\
-84.3349584230581	40.8974425904822\\
-83.6733941093248	41.0918628636945\\
-98.3612305777276	34.9056641673326\\
-98.1334528332047	34.9352780094848\\
-97.390656022491	34.6275032454088\\
-97.4332206553509	34.5466294724742\\
-97.4083444988115	34.7926699782815\\
-97.4592928412906	35.217877601962\\
-97.5155297271866	34.4324027484679\\
-98.7089651242909	35.5355627435418\\
-97.5208181366894	35.457016560169\\
-97.5472434779581	35.5601718778143\\
-97.4615078334567	35.4100575529186\\
-97.6355853566437	35.5727279028705\\
-97.5249859290159	34.2516148353876\\
-96.527990101505	34.2040309101439\\
-98.458041705889	34.5931593645323\\
-97.913787576742	34.5143824976512\\
-99.373947022026	34.9840925261552\\
-97.808329934717	34.0371514314697\\
-97.9935225062963	34.1817420500827\\
-98.8960706488259	35.772606060827\\
-99.2387486864143	34.9814461344715\\
-99.9648352884096	35.2267143930874\\
-98.406749426657	36.889356996495\\
-97.6923905278246	36.2302278071666\\
-98.2892219402378	36.1076602927909\\
-98.1495185782095	36.3701157006276\\
-97.8999982662238	36.2524957484177\\
-100.057557145327	36.8695852524448\\
-99.255403624273	36.1062181809909\\
-101.181336002953	36.837209917763\\
-96.3572147101411	35.8562993158766\\
-96.7606604712416	35.997464426385\\
-96.5585678904286	36.1470686229213\\
-95.823547117004	36.2145877431595\\
-95.6012928546545	36.9882959485579\\
-95.9805552755801	36.2431596628629\\
-95.8441858783049	36.1665043439752\\
-96.0213821281872	36.0521820666944\\
-94.9120729064465	36.6432221237603\\
-94.8163872330387	36.1969633006879\\
-95.0666236620546	36.4307382772479\\
-95.4614223539895	35.4201929284756\\
-95.1666464293984	35.9243507523418\\
-95.6457546975338	35.3919123655902\\
-95.6239168956473	34.2135404666979\\
-95.5556996516739	34.3736475960232\\
-95.4867948986152	35.1363912690142\\
-94.8782300069433	34.6808178931993\\
-97.6347889779374	36.5419044591615\\
-96.3627718927742	33.8608055528003\\
-94.5547715810939	34.0467384097809\\
-95.1487414079573	34.1693867626799\\
-96.860165413312	34.9539621351242\\
-96.6482983377041	34.6223361749038\\
-96.7854032706924	34.3264063821902\\
-96.9627627112488	34.7915877858526\\
-94.6959244791167	33.4233330453729\\
-94.7304167880179	34.7102164958775\\
-94.6329595255738	36.1125887360775\\
-122.101575417106	45.5426623896628\\
-122.258604797577	45.3182188150552\\
-122.643387729153	45.1098500749782\\
-122.907503417374	45.968876281759\\
-122.310862081284	45.4811064274844\\
-123.107046481774	45.0328848772955\\
-122.948466235954	45.2347824265056\\
-123.135422153389	45.0891417379644\\
-123.855284502211	46.0769670735665\\
-122.752183922107	45.0419877307826\\
-122.46666111869	45.5437528646954\\
-122.59452897831	45.4100007469571\\
-122.875576349346	45.5195292921865\\
-123.226158393789	44.8351178243372\\
-123.115271764737	44.7942446048812\\
-123.996782960807	44.5090779258858\\
-123.831306690288	44.6820582379303\\
-123.4351602529	44.9634498379929\\
-122.128948572726	44.2251232498202\\
-122.686146629822	43.6355867265941\\
-124.069900397602	43.6913256956537\\
-122.688095523921	43.9027054351261\\
-122.389047514528	43.7407347674173\\
-122.793557596072	44.5851819597989\\
-122.449211600194	43.610018845533\\
-122.609499645302	42.1683257428259\\
-123.64163349641	41.9959713095606\\
-121.718872317048	42.1359693662637\\
-121.531206919681	41.9410120680449\\
-120.403902796356	43.737622656295\\
-118.671584286396	43.7798395461049\\
-121.136681272055	43.8664812607981\\
-117.764863303919	45.252716244088\\
-119.469747861962	45.29590321396\\
-119.535011448595	44.6731167216993\\
-117.236197503887	44.8002261266382\\
-117.485220020877	45.4670058619823\\
-117.202363384776	41.4590415612393\\
-79.9623859839509	40.5817900838415\\
-79.9481568135495	40.1148907936776\\
-79.882916524873	40.2341732000345\\
-80.178381503699	40.2695894725214\\
-80.3393083101825	40.7496726336943\\
-79.7900072040968	40.3646095873532\\
-79.770684365329	40.0628847298735\\
-80.1126776899961	40.4428495092166\\
-79.7564890831926	40.2353525536448\\
-80.0139653037193	40.5152507226854\\
-80.0827252738005	40.3750757487467\\
-79.9660293279698	40.4186957735164\\
-80.2894028886442	40.1390251292021\\
-80.4131796648963	40.1154023933749\\
-80.3299233472067	40.2287259467225\\
-80.3084579471927	39.8394478069281\\
-79.74938650254	39.8746576613697\\
-80.0103781934163	40.0627084238332\\
-79.8784914654701	40.0652317997036\\
-79.3836953404268	40.011076993431\\
-79.8880835013634	40.0285883419527\\
-78.6534499074682	40.1612648390789\\
-79.3121403729081	39.962505503246\\
-79.1392921381328	39.7716533388785\\
-79.5873409005839	40.2205354526003\\
-79.651164595626	40.3813214881116\\
-79.4373360753418	40.2834682702518\\
-79.3553981170148	40.2998390309979\\
-79.363893209984	40.0679748421215\\
-79.2292967878238	40.4323500779611\\
-79.2406167245863	40.677103989019\\
-79.0573160586265	40.7413583589163\\
-78.7716120002276	40.6056009074005\\
-78.7488510077239	41.339088243484\\
-78.6287430100475	41.2806061580433\\
-78.8558192933786	41.0285866863955\\
-79.1801703267183	40.3758712056615\\
-78.8641952297442	40.3650334749199\\
-78.7850455225271	40.3117560612338\\
-79.7949820753508	40.6975389163925\\
-79.7452960623229	40.9684187985022\\
-80.0788723508965	41.0270053148561\\
-80.204530523754	41.3684768124325\\
-80.0632255745342	41.2508476224929\\
-80.4935184291513	41.2198138258376\\
-79.5942111695487	41.1034893630509\\
-79.348998219221	41.4447716261197\\
-79.4681855637134	41.2019796441467\\
-80.0930825651727	41.4769873522674\\
-79.4321836897777	41.3874998705841\\
-79.2922594792038	42.0242819143208\\
-79.7765775885726	41.1779579026969\\
-80.4532564130972	41.9552333202782\\
-80.1777284585166	41.705076121658\\
-80.1380342575491	42.0948649807328\\
-80.1260625867816	42.0173292443929\\
-78.0615208497207	40.2624443661289\\
-78.602671100989	40.4744372127615\\
-78.2244425010738	40.3206856942807\\
-78.4276338553401	40.33579828579\\
-78.7771860576614	40.7441793515353\\
-78.6152401792146	41.8207098587884\\
-78.5145980039267	41.781639002534\\
-77.9650517393942	41.0033947364681\\
-77.9647411225471	40.8363821815807\\
-77.9886571383962	40.6565072168145\\
-78.3577559247825	40.9947233275265\\
-77.9118722074182	41.9132933540493\\
-77.0083085600646	41.9091572679113\\
-77.7383308851915	41.7594844711495\\
-77.2377977916618	40.1777990167672\\
-76.97882053035	40.4135684208085\\
-76.8395156772885	40.5311059707528\\
-77.3031204067978	40.6261266655765\\
-77.205351294113	40.5829410363689\\
-77.3631887648951	40.6111241348682\\
-77.6082784257118	40.6151804371278\\
-77.6967436318024	39.9059667386108\\
-77.5590089508887	39.855404805024\\
-78.1981456395151	39.8368427025844\\
-77.9092482423203	40.2672060883029\\
-77.2736691152071	39.9591959858014\\
-76.6222138477876	39.7846691161561\\
-76.7342719183468	40.0328233517194\\
-76.9256098525988	39.9419158463212\\
-76.6319980788905	39.9981242044917\\
-76.0785274935324	40.1877614943004\\
-76.3426812882661	40.1394276907029\\
-76.2270599856966	39.7504539485613\\
-76.3176699617319	39.9319572477138\\
-76.7532194094567	41.2066049599167\\
-76.5854722153933	41.3554302494709\\
-77.9611004877148	41.2465970178469\\
-76.8060599607246	40.7419276921817\\
-77.4209382639361	40.6823182639423\\
-77.036426413522	40.8157288520191\\
-76.6049298258191	40.7516885619322\\
-76.0778718770534	40.723081818721\\
-76.1565903640479	40.6797109683038\\
-76.2445194366723	40.7985344362831\\
-75.3945670712169	40.6168123231441\\
-75.2770578881319	40.6264534897583\\
-75.3534036180994	40.6673968919498\\
-75.2644874841079	40.5369451224112\\
-75.564070063908	40.5840610747752\\
-75.9283381363949	40.9522028595946\\
-75.9033907650661	40.8144590577024\\
-74.9636558922484	41.1743413688721\\
-75.4106668976157	41.1086830925101\\
-74.9953341490154	41.1439543188237\\
-75.7988326661251	41.4946237552457\\
-75.6200448907032	41.4819850405559\\
-75.8037677386649	41.5948069780938\\
-75.4912438725383	41.8703608993221\\
-75.7157285822686	41.3638795315613\\
-75.5775020147853	41.0311878468143\\
-76.1898367731143	41.6526933483781\\
-75.8222256994443	41.2287956250349\\
-75.8091230546121	41.1427138412417\\
-76.5342002646161	41.8526053950123\\
-76.0361276376409	40.1237642976016\\
-75.6589956234509	41.755802776966\\
-75.1778973550478	40.3001392807979\\
-75.2514689198524	40.5367708196114\\
-75.3964098636346	40.4285512948022\\
-74.9087261256272	40.4132842185109\\
-75.4201268489604	39.8263517471433\\
-75.3385916742447	39.8330035663879\\
-75.3614842230765	40.0111828163302\\
-74.9064185077345	40.0719760357179\\
-75.2343632679493	40.1128980038767\\
-75.1652925754773	40.1170356536791\\
-75.2238763255472	39.8112958181557\\
-75.2087596340671	39.8708118858173\\
-75.2104930673578	39.9721785120007\\
-75.2901607897573	39.8988595366846\\
-75.0837082008921	40.0701009805741\\
-75.9686936080622	39.8571154362478\\
-76.0302398872608	39.5561354151845\\
-75.8846526436423	39.8011779472403\\
-75.2979565519021	40.1397616835652\\
-75.5792507476632	40.175436548642\\
-76.3344853588909	40.4680712894733\\
-75.8370118103752	40.504716019441\\
-76.0002076519664	40.4794174234939\\
-75.9740065549393	40.2556743560725\\
-71.7071205158145	41.4722447508937\\
-71.7957130572833	41.6730397433354\\
-71.5336916979991	41.6149099152299\\
-71.3750229710927	41.5726836965178\\
-71.5032692621399	41.6537112647118\\
-71.5021229484101	41.7111718890743\\
-71.3969590828629	41.6515819540442\\
-81.1640698417595	34.5752919677367\\
-81.8602407290461	34.2233221489779\\
-80.1742761940764	33.8458238852218\\
-81.3061430305988	34.2699792937914\\
-81.0676746172609	33.0302178365955\\
-81.138884421476	33.4408425731804\\
-80.5113299908591	33.6659704458689\\
-80.5061105628971	33.9557139349517\\
-81.187195557092	33.9327774804717\\
-80.9631499199921	33.9412096142538\\
-81.9217239031834	34.4634626678405\\
-82.2483353514484	35.1482020933316\\
-82.167889541191	34.9420686999726\\
-80.0865670095114	32.8988377722978\\
-80.3489628492928	32.509080636172\\
-80.1509027324569	32.9583488041354\\
-80.8743674483135	33.156765122811\\
-79.8016813823425	34.1886522592349\\
-79.1170331829583	33.8445792641018\\
-79.4066716934343	34.5204350343968\\
-79.4070586793087	34.2887116488854\\
-79.5890375758672	33.5869226629529\\
-79.8501114854944	34.7086424359847\\
-82.737363164212	34.5228703797667\\
-83.0217086811615	34.5701818036632\\
-82.7119603966325	34.8272344633472\\
-82.7342163309705	34.8548915861896\\
-82.398123164393	35.0924162352794\\
-81.2582519907402	34.6515081455254\\
-80.2395906779088	34.9015854583228\\
-81.6171835366978	33.5142284900245\\
-81.8286299229874	33.3406678184952\\
-82.3202053161801	33.954528716388\\
-80.5595143008892	32.4219909251659\\
-80.9340634330359	32.5876083471508\\
-96.7905452074675	44.2758186500935\\
-96.9510445403151	43.2699361205818\\
-96.686096958964	43.4249565963459\\
-97.1630267852052	43.3695702966481\\
-97.1353614781419	43.377047495774\\
-96.8066496120809	43.4196199263147\\
-96.4775171005182	44.1124416816139\\
-96.8355117248267	43.1595377828823\\
-96.6115517972992	44.6149541299902\\
-97.5374077359361	44.3570260022425\\
-97.2990172132473	44.7210776940842\\
-96.9113324568489	45.8210241012388\\
-96.7727719713095	45.0233395665688\\
-97.6662256015085	44.5584782203635\\
-97.4745755379029	43.5348680974715\\
-97.6448326626956	43.4295410307982\\
-99.4740568724292	44.4973699903941\\
-98.1633036509343	43.8437793840349\\
-98.876683469313	44.3978812313896\\
-98.2060500425265	43.5727254053424\\
-99.6420074228362	45.3325601754001\\
-98.0214435688819	45.0691898057115\\
-97.7868517905923	45.5717128194126\\
-97.7984413893717	45.4837809041554\\
-98.4702324866911	45.315318744871\\
-99.6700698437593	43.2102668554189\\
-99.9021984976957	43.5373575692145\\
-100.579558587284	43.2475806176997\\
-99.0623211549907	43.1191777240901\\
-100.410229388222	45.5067965461768\\
-101.252754674909	45.0258148235684\\
-100.683492284372	45.1327144012904\\
-103.171360263556	44.0717597450142\\
-103.300380832592	43.4710009689024\\
-103.448575574561	44.348225682387\\
-103.262621566833	45.7866188792825\\
-103.169635521134	43.3109849472558\\
-102.511337862266	43.7197621489398\\
-102.364118286073	43.0909024495073\\
-86.3973408146374	35.5000889645406\\
-87.0424465742141	36.5058861267938\\
-86.8498425846613	35.3412220268687\\
-86.6525146650356	35.7223888685749\\
-87.7844231936324	35.9810683223462\\
-87.8911564259711	35.5630039987458\\
-87.971670304331	35.9955320020817\\
-87.0131825682869	36.2763231522846\\
-88.1213292804513	38.9345405686956\\
-87.8148087547152	36.1523109742995\\
-86.8847995347914	36.094603164464\\
-86.7822837581479	36.1971063174074\\
-84.5931823416756	35.3234266869767\\
-84.4074058206751	35.0107182194157\\
-84.5522385482251	35.3307076341707\\
-85.1136306755419	35.1609119318971\\
-86.0964016362956	35.488093152873\\
-85.2281936122708	35.6177777387718\\
-84.8742280804351	35.6685158892924\\
-85.3141200602533	34.9975792537106\\
-85.1853324884134	35.0832162837704\\
-82.0134986347781	36.3334725362298\\
-82.5520537137157	36.6351757090975\\
-82.5163310663089	36.278777073941\\
-83.1814586259457	36.0827523822056\\
-83.062607125055	35.8866014417596\\
-84.0645528488529	36.124445222152\\
-84.1695167072263	36.1599697044399\\
-83.8650029181296	36.2194537498211\\
-83.6797384177133	36.4268411956954\\
-83.6765625051565	36.1908541348638\\
-83.7735033246835	35.8739982712783\\
-83.5945645019752	36.424854226317\\
-83.1696822662621	36.2192827293154\\
-84.0233647453128	35.9336018187928\\
-89.7356983705373	35.253793082333\\
-89.9319126247399	35.5135334378306\\
-88.8367519163948	35.2044191964873\\
-89.0906422659627	35.0332155507595\\
-90.0310518778952	35.0779664531721\\
-89.9185919595688	35.144809865969\\
-90.0406062555648	34.884418499158\\
-88.1727065017724	36.4348727085695\\
-88.9618469093182	36.4187855128198\\
-89.1779129299687	36.2290952942187\\
-88.2584877821911	36.0116271200043\\
-88.0476822372865	36.0582322989553\\
-88.5104188381697	35.474656014627\\
-88.7944690180178	35.7319958188514\\
-88.6131230327665	35.2090674058335\\
-89.0529085849026	35.45367356289\\
-87.3138502464817	35.0376066083933\\
-87.046437066826	35.3746453858298\\
-87.7403095204012	35.2815672475775\\
-85.6522633595741	36.2946601997254\\
-85.5173779038106	35.8697900849412\\
-85.2273487592006	36.4285642281212\\
-85.450574437843	35.7296562045432\\
-96.8735638782834	32.992094747029\\
-96.6214147357371	32.9357767978207\\
-96.9940474561261	33.0626456785782\\
-96.7299313879004	32.8233504921251\\
-96.5575257122759	33.575431172474\\
-96.8732834304593	32.6190002500558\\
-96.8221775555978	32.46341880876\\
-96.6280308137403	32.799111593072\\
-95.966420241975	32.7266566370852\\
-96.7689055765966	32.7636162354588\\
-96.738066761423	32.733403421806\\
-96.6648713128281	32.738025445147\\
-96.8585361224513	32.6418022011536\\
-96.9602930691144	32.6328855623625\\
-95.1428256143062	33.8179153777347\\
-96.3429674335431	33.1574631942964\\
-96.2694730326236	33.5733292267631\\
-95.8714693639676	32.8577581819522\\
-95.8670068238085	32.8466407043689\\
-95.7455179338453	33.9001748073625\\
-95.5211852719155	32.92237072415\\
-94.3503027401157	33.1791071016275\\
-94.6105803380798	33.5569726231232\\
-94.1499306887144	32.2186397914486\\
-94.1659318952343	32.622243971564\\
-94.9454388967807	32.095088572335\\
-95.3442199931174	32.5089869247504\\
-95.4860490108536	32.2727438518827\\
-95.4417530675006	32.811740417602\\
-95.4587401023817	31.3289011356868\\
-95.7043460315643	30.9975156597781\\
-94.4898521597746	29.7155683673136\\
-94.4601402391377	30.9442588689707\\
-94.0744839015297	30.7576738027126\\
-94.4145312474544	31.9745340398435\\
-97.1322260891199	32.7511751213135\\
-97.5753732018343	33.0676577624834\\
-97.5342961288234	32.4144295688273\\
-97.3163295919932	32.4133536459044\\
-97.7128636993295	32.1781419398482\\
-97.3260104408374	32.7474641924932\\
-97.3241019639372	32.6591956766014\\
-97.4034541061905	32.7003982840905\\
-97.2701927910303	33.0026099935929\\
-97.2839686960748	33.5066377560927\\
-97.5904682658975	33.3575730717992\\
-96.8799995460219	33.420379881242\\
-98.522608905732	33.9238899913202\\
-98.2491967499745	33.7690316501526\\
-99.2435768111874	33.6095786652646\\
-99.3162338195355	32.7357214836045\\
-98.5516069655134	32.2887876965899\\
-98.1553724189699	33.2242998030982\\
-98.5365779643082	32.5062528521974\\
-97.3456144004025	31.0848762816935\\
-97.5849584363582	31.3452621117694\\
-97.7607692107937	31.1166938517352\\
-97.0127495317235	30.7845031986847\\
-96.9729018936073	31.6486906257967\\
-97.2587802801135	32.1585368712449\\
-97.8734166946949	31.9695291395081\\
-97.6333075422055	31.9196424397826\\
-96.7779251145852	31.3439292173668\\
-97.1047708696919	31.5587047262047\\
-99.9551272410472	31.7666123440752\\
-99.7536479966919	31.5527999616665\\
-99.6967767502272	30.6583336261303\\
-99.4499556483929	31.2070375929769\\
-98.4106796340861	31.5048219529455\\
-100.468601540176	31.4367674525582\\
-100.823260283163	31.3757983735712\\
-95.3564922043862	29.7212723683725\\
-95.4425584980108	29.9860764428418\\
-95.5158797884834	29.7787973097732\\
-95.1895728225523	29.6354274175098\\
-95.1909671031928	29.863377009042\\
-95.4241076339928	29.7965851959394\\
-95.6191081908081	29.9615760011107\\
-95.2543397188838	29.6207204936549\\
-95.4734420527385	29.6429198535377\\
-95.6442791422458	29.9099223526395\\
-94.9250041058282	30.6663205804681\\
-95.4418234247218	30.2178500119393\\
-95.6186247407191	30.0914410464216\\
-95.2858621521147	29.9743663606604\\
-95.535117343684	29.8339246149525\\
-95.7675804850451	29.3504617619771\\
-95.8413294012015	29.4561627324978\\
-95.9507616749523	29.0404043163306\\
-95.1986920705969	29.742221333808\\
-94.997254333671	29.521286976972\\
-94.5739842870121	29.9984376435199\\
-95.0468025075912	29.8376381916017\\
-95.3560373264648	29.489173350854\\
-95.1635406741061	29.6151201231493\\
-93.8067427846569	30.1864419264545\\
-94.3468351844076	29.8420066451509\\
-96.2316457330444	30.6557896614288\\
-96.3014843656049	30.5256146789189\\
-96.0965186456437	30.9061396664795\\
-97.354400955439	28.7530585837796\\
-96.6324412048934	30.0051965310895\\
-98.8607844869048	29.3369519680186\\
-98.7080224401293	29.6035064433802\\
-98.7877523438853	29.2534494094709\\
-98.4515033658688	28.9750525342672\\
-99.4341667336215	27.1313219140889\\
-97.9698004739361	28.9683744188531\\
-97.7748581163207	29.355189939802\\
-97.8854162357703	29.247118038949\\
-98.4445105504548	29.4446618562904\\
-98.3824971308768	29.4789561658198\\
-98.5618688849577	29.5085696920869\\
-98.4926525214464	29.2843908147897\\
-98.6605259007562	29.5040775812953\\
-98.4638778908105	29.7132268925147\\
-98.8587680550646	27.4610561909935\\
-97.8005897369519	28.0901520729001\\
-97.0869397855569	28.0348143996392\\
-97.4142841454227	27.8634059937223\\
-97.3994771078003	27.7085748817868\\
-98.1930974796675	26.2487213013232\\
-98.1378562157773	26.6224339687822\\
-98.184446364014	26.2244077464565\\
-98.519154708918	26.7285453818674\\
-98.4024048100408	30.079879122881\\
-97.5559788644581	29.9943674921805\\
-97.4396512751093	29.5136228099001\\
-97.9238449203603	30.6862125307355\\
-97.7986918685288	29.7352684720471\\
-98.4611124249252	30.8816968196315\\
-97.7453762172343	30.5382928404448\\
-97.76319851347	30.5452367807395\\
-97.8876745339489	30.2325742233007\\
-97.7104073770169	30.296238090943\\
-100.045790518543	29.7000576695609\\
-99.2789449860091	29.2966230452477\\
-99.4789685881424	29.3565342458674\\
-96.7409802194795	30.218496202348\\
-96.5344176850095	29.8377883123463\\
-101.373440822617	35.6312468261417\\
-102.38887128958	34.2130810108989\\
-102.330097285756	34.6575302335232\\
-100.941344435651	35.5429036269223\\
-102.491079074872	34.7260176923177\\
-101.817807323672	35.1747680877087\\
-101.824936925584	35.047172877543\\
-100.018316443824	34.7574541744277\\
-100.282520486715	33.9963455485371\\
-101.829361990966	33.830282550199\\
-101.682038582888	33.7161804962123\\
-101.814420720064	32.9189316244502\\
-101.668380114157	33.5566972220243\\
-101.789551542897	33.6241500933871\\
-101.924514325524	33.6363199336846\\
-99.5255102265475	32.4818369635612\\
-101.00558996675	32.6204179632746\\
-99.5862262098243	32.0034129514634\\
-99.8828065934485	33.0547875777249\\
-99.9443758167954	31.9906807615586\\
-102.144761477352	32.0878330884395\\
-101.379554831119	32.6171258193315\\
-103.445078784197	31.3782891628177\\
-103.445196679946	31.3400158293858\\
-106.168576833861	31.55306335226\\
-104.815874563918	31.0816331302966\\
-106.425812052948	31.9599084101483\\
-106.28481915329	31.8098330325998\\
-111.82905806187	40.902721970933\\
-111.378237771468	41.8873049765193\\
-111.910807559242	41.1267637458289\\
-109.982145291477	40.528751754159\\
-111.904152718748	40.5827179535902\\
-109.801777652499	40.450627211191\\
-111.790053736932	40.5591047605166\\
-111.780233642532	40.7625565639336\\
-111.960790002197	40.6942865723295\\
-111.804226485622	41.2941951863971\\
-111.854707598862	41.5142261339467\\
-111.878366789082	41.5603961215988\\
-110.378703994285	39.5058530178005\\
-109.756721594756	38.9495059484586\\
-111.457263583346	39.5869655736354\\
-111.660014641283	40.2884791806308\\
-112.580321284178	38.2363103080045\\
-112.659066746074	38.3153814336672\\
-112.081638791069	38.6419383157794\\
-111.3848563216	38.2729266469787\\
-72.7254024150758	43.5534254636664\\
-72.2702238779158	44.2056212565221\\
-72.6165480830239	43.4612656722721\\
-72.5255841914746	43.8777471726181\\
-72.6183482139996	43.2118947783878\\
-72.859850736124	43.1372950836406\\
-73.2887417768989	42.7445357236163\\
-73.0195438504996	42.7713195063501\\
-72.602315542541	42.9954245252601\\
-73.2706508428572	44.2709854124\\
-73.3809860713138	44.6403783938725\\
-73.2561750318029	44.1919029417725\\
-72.9829125856463	44.5190690101366\\
-72.4592997530437	43.9983323168435\\
-72.6532580983185	44.4615028814037\\
-72.6875895573049	44.0158883403708\\
-73.1489012927438	43.7909723974864\\
-72.9760235375027	43.8774205472893\\
-73.2678511361417	43.4993697255728\\
-73.260761102866	43.2205571211708\\
-72.4751510137585	44.6107179149159\\
-72.3021926279038	44.4878379115715\\
-71.8353078898046	44.4944707132579\\
-72.5022705865781	44.8129158768908\\
-78.0793427393928	38.6831075742533\\
-77.4818991450158	38.8923777575257\\
-77.3448585171546	38.7421091725392\\
-77.6936619423176	38.8909079754343\\
-77.2433535141423	38.7337174419543\\
-77.3772797950476	38.511512494841\\
-77.292930091632	38.8525715556599\\
-77.1593577971077	38.8345847802132\\
-77.1220643234617	38.8089131972683\\
-77.093127507525	38.7906379591429\\
-76.9446395169479	37.998871294733\\
-77.0816526718123	38.0046282158952\\
-77.362265553223	37.9825839002078\\
-77.2372844835532	38.0792811564606\\
-78.3365400887212	38.876232302974\\
-78.3982715480576	39.0376381579454\\
-78.1375317622494	39.1771657463401\\
-78.1523850263348	38.3496547455046\\
-77.7471371786355	38.4812937573039\\
-78.2840588632008	38.6114458418468\\
-79.0267819408844	38.3608057142343\\
-78.4980580849262	38.6383070907691\\
-78.5524059352463	38.5307590309273\\
-78.6120961414905	38.2123917500603\\
-78.1009092153103	38.4607777046666\\
-78.4263576953556	38.1903468612327\\
-77.2156763664628	37.82323138334\\
-76.4286250163667	37.4275145808037\\
-78.5636647109854	43.1915467733427\\
-76.3317801200837	37.4664070512889\\
-76.9162089094669	37.6911993875932\\
-76.4065111374397	37.4267596997405\\
-78.3598840423124	37.6753856858219\\
-77.1134513352754	37.4235105071642\\
-76.3600499836169	37.3284687180097\\
-76.8035284898227	37.2713472259099\\
-77.262527548404	38.3104359610712\\
-77.619923047529	37.6333071174898\\
-76.4481238944227	36.7531894894048\\
-75.7081239717588	37.7504727941331\\
-75.563965739756	37.9453655445131\\
-76.6373147458374	36.7313787844631\\
-76.1857547653197	36.8660171889739\\
-76.3309221664068	36.7961406664845\\
-76.1750885734685	36.7211302128609\\
-76.4208351452536	36.9756143350801\\
-76.4785543353231	37.215956696839\\
-77.9596081223519	37.0373075527651\\
-77.1250018168216	36.6954808412936\\
-77.7953413044645	37.1704292247656\\
-77.1496816233914	36.6623463878603\\
-77.0529407348926	36.8601922684493\\
-78.1388936993223	36.5583006748156\\
-78.5710018620154	37.070276840528\\
-78.5796587986401	37.3055149600377\\
-78.6289130600783	36.6884819965442\\
-80.5483335071402	36.5807526132599\\
-80.1587590594025	37.3588358781569\\
-79.8660550362826	37.8054654129383\\
-79.7850442140528	37.2045484004076\\
-80.204965578242	37.4464456297602\\
-80.9120983647182	37.277177492619\\
-79.9700766007759	36.714719791862\\
-82.8149993073484	36.8818356721104\\
-81.8037617500283	36.6078180394664\\
-82.462573700114	36.6501182253906\\
-83.0431303365416	36.7102831113034\\
-82.6414061926761	36.9222797769755\\
-81.7112625469546	36.7331798596654\\
-81.8139094484005	36.7426282820043\\
-81.4364524016554	36.5990943253797\\
-80.90906841719	36.7827680870697\\
-79.4527159666482	38.1390803989467\\
-79.4865114125644	37.7339946629309\\
-79.3792916421339	37.9098422275448\\
-79.1960642088165	37.334743971403\\
-79.4032903685805	36.6592884869782\\
-79.4874228966324	36.5814448850034\\
-78.6176927612049	37.7383883180959\\
-79.6255734332958	37.4223888316074\\
-79.1550742199361	36.738908316994\\
-81.8593506779463	37.147870249222\\
-81.9436968112766	37.0758114678701\\
-122.067472760592	47.5695742196051\\
-122.295624490657	47.2582145169418\\
-121.945754682764	47.5370591915732\\
-122.125138953286	47.4166553266982\\
-122.236425889948	47.5428512762415\\
-122.208265634842	47.4649026906101\\
-122.269203269166	47.5066712200641\\
-122.149431061111	47.8388876257231\\
-122.385641492512	48.6936034625125\\
-122.108946659248	48.6474251584738\\
-122.401297694404	47.9167568706082\\
-122.565688350877	48.3267984954911\\
-122.138924775951	48.9251172804944\\
-121.951833103527	47.094445249139\\
-121.95807843224	46.5284976103087\\
-122.624912863608	47.9948556745267\\
-122.238089207678	46.8779089243398\\
-122.579398873399	46.9385034854177\\
-122.362005761993	47.1004079353885\\
-122.317318987737	47.0289178631245\\
-123.677916909706	46.8281254739269\\
-123.073586095913	46.5326209591163\\
-123.266688819436	47.123798667673\\
-122.608566719618	46.8380587748053\\
-122.903089672121	46.8904447386182\\
-121.574693382772	45.0316457884046\\
-122.234577764756	45.9814214277953\\
-122.904371267209	46.3341388415028\\
-121.486728005022	45.917340456056\\
-121.184459796287	46.6262428420933\\
-119.680977861313	47.8674286594726\\
-120.117261794269	47.6807644568299\\
-119.80700202713	48.1357472101203\\
-119.925609760693	47.5550426530528\\
-119.833087687883	46.2955813830874\\
-120.659520240625	46.666777066989\\
-117.267058086816	47.8950097229123\\
-117.100395450227	47.5228326993155\\
-117.203084718986	47.5133921047235\\
-117.274771902081	46.9377607974781\\
-118.924984691107	48.035211696827\\
-118.080522291869	48.0329761810964\\
-117.111424651854	48.1387700052625\\
-117.511956222675	46.9998379535366\\
-117.416831911811	47.6051658693702\\
-119.375502287548	46.4474078603079\\
-118.635882004997	46.9607173664008\\
-119.535283023675	46.8090654838505\\
-81.2417103632079	37.486747177581\\
-81.6746451537354	37.5548051046499\\
-81.8615406425372	37.3093985219839\\
-81.6077740092248	37.1928932320938\\
-80.1846596164558	38.1406311645495\\
-80.426893022416	37.4981444702905\\
-80.7486120085737	37.8832940856488\\
-80.5223921795762	37.5635886428302\\
-81.4305422473849	37.8782767670552\\
-81.7533763331806	38.0542886834057\\
-82.0335391813614	37.7898031929039\\
-81.5126754679956	38.3846047303343\\
-82.1705129793669	38.7777860775049\\
-81.4864381773631	38.0937900317642\\
-81.0595003279692	38.5923968352811\\
-81.6569354869591	38.0049452411572\\
-81.6760241564856	38.0816164200575\\
-81.5706350613283	38.0977049449165\\
-81.5562908238689	38.6583862935128\\
-82.0585363235684	39.0032208164537\\
-81.050042529637	38.736039324708\\
-81.6677041255223	38.3119253186404\\
-81.5838061919193	38.2085917292409\\
-78.0979810857343	39.545303348415\\
-77.9643826702629	39.2502206576903\\
-82.3527779867982	38.1699930175872\\
-82.6055602118776	38.3830533028503\\
-82.000216655671	37.9092491976309\\
-82.0765336394921	38.2508663344277\\
-81.9844944490178	37.6530383105077\\
-82.166020333892	37.5896446506181\\
-82.4449910096194	38.3963550667641\\
-81.319925157682	37.6903611854935\\
-81.1339249551666	37.7359567242332\\
-81.1822308376911	37.912319003604\\
-81.2573600701482	37.6684980890444\\
-80.8634130478744	37.8067586021979\\
-80.8504807971762	37.8245417811049\\
-80.5922293549087	40.1232700854826\\
-80.5903739835718	40.3760384382922\\
-81.1990469352723	39.0283488589548\\
-81.1418912492317	38.8554171659611\\
-81.2046127208828	39.3590371886713\\
-81.5020734524877	39.352813359112\\
-80.464791023288	38.5450211309895\\
-79.8751760479908	38.9396369433802\\
-80.1260817986957	38.9377607752917\\
-79.8252012796909	39.083498242809\\
-80.3768261920458	39.2549896223175\\
-81.1874321478776	39.1991690541481\\
-80.8925329780364	39.2836336245358\\
-80.4181363937455	39.1157152076156\\
-80.079281122243	39.1412008044862\\
-80.7738562814838	38.9826173346438\\
-80.2616929994216	39.67555087105\\
-80.6205413720455	39.5184609981509\\
-80.1864136290418	39.5737207889011\\
-80.7925916572969	38.7793557256609\\
-80.9440044059646	38.7635261655702\\
-80.9837309641448	38.2477992494094\\
-81.1029414191698	38.238703233018\\
-78.8120919275563	39.4716541189912\\
-78.8301475411517	39.5498569434953\\
-79.238313118908	38.6210961640801\\
-79.3283841941576	38.4879491060529\\
-78.656444502569	39.042781732655\\
-88.1064040974877	43.0474539143543\\
-88.3995361213225	43.0192489866616\\
-88.2551009088096	43.1864858223161\\
-88.1697800969112	43.1039312521303\\
-88.5700188134441	43.5809009465297\\
-88.2115149055875	43.830177570366\\
-88.7749639849651	43.1608611963935\\
-88.4839616377674	42.8304091745869\\
-88.7322694592679	42.9606733711945\\
-88.0788977114605	42.9742266426028\\
-88.0491560957815	42.6512262261926\\
-87.9410660918862	42.9966785133404\\
-88.0272785089453	42.9804334101435\\
-88.0543439343699	43.185268027992\\
-87.9048233618713	42.7092933970266\\
-89.7509007209102	43.1108265924878\\
-89.2313526560268	43.0108870063013\\
-90.0394139687145	42.5513892206764\\
-89.5613452933296	43.3090638903231\\
-89.6485572238052	42.589027736071\\
-88.8076762397406	43.2248304143969\\
-89.2278935651828	43.1848305127075\\
-89.3885600989186	42.9582332649618\\
-90.7208683477087	43.1170277053478\\
-91.1249170813464	42.8309357960278\\
-89.5567650242549	43.6542835150242\\
-91.7955029501163	38.2545459807397\\
-89.3703967651285	43.7286377531817\\
-88.7376916155864	43.671267970195\\
-92.3674400633067	45.1191197198128\\
-92.7608680608667	44.732628585492\\
-87.9757482528439	45.4645024678842\\
-88.0909133129706	44.3996464866215\\
-88.2791743872465	44.2735220511637\\
-88.8936300982168	44.9791224400676\\
-88.3262989348271	44.4514414674038\\
-87.2894561956352	45.0152765200513\\
-87.8386093982723	44.4147527230435\\
-87.3634396755204	44.8039799453949\\
-88.1065922371091	44.4026557495177\\
-90.1094297203345	44.2464747367261\\
-90.3657014886571	44.9799542101854\\
-90.1584648366116	44.5942659177967\\
-89.8645567918815	44.5985601106147\\
-89.5505613376914	44.4012477768746\\
-89.5555522697543	44.4922960205305\\
-89.8085746695038	44.3603253814485\\
-89.2325792577772	45.9847324037936\\
-90.3386529941058	46.3726915923349\\
-89.7479877456295	45.8237539680649\\
-89.1411165478366	45.8078831737324\\
-91.4777579984823	44.4284666180199\\
-91.0135027753228	43.6723099844797\\
-90.3529104511395	43.5761925449747\\
-91.2537321784385	43.8723427125113\\
-91.4183646503208	43.9383238386818\\
-92.0883739493154	44.568526318586\\
-91.0764699015635	45.3137690330439\\
-91.2863389255425	44.7478251575271\\
-91.6841749764471	44.5666928504347\\
-92.2939446068638	44.8021589518897\\
-92.3885238298336	45.4412899799743\\
-92.0843394833989	45.4281409635653\\
-91.1108143896691	46.3220677027049\\
-92.4116169590653	45.5016112030001\\
-91.7367860858028	45.4851505751854\\
-92.1587114193007	45.3884575098695\\
-88.399712978034	44.2274068458243\\
-88.8637677998517	44.1999437020873\\
-88.9046408746345	44.6426012419181\\
-88.9665010208076	43.9687429053586\\
-88.9581013764867	44.2874828535917\\
-104.244696464929	41.0135526965716\\
-105.420706410106	41.0153144913693\\
-104.713378011352	42.7755623461846\\
-104.327471063263	41.8418167597966\\
-107.390328845046	41.0363761775678\\
-108.369129320593	44.7305462955651\\
-108.447509213843	42.9820619923394\\
-106.569559375037	42.5474568668278\\
-104.138383620832	44.7691430454242\\
-105.038872863288	44.746519278303\\
-107.271010160336	44.8442531581695\\
-110.289332989659	41.3630372490667\\
-110.82541488431	43.5105397768185\\
-110.869519163146	42.746828888079\\
};
\end{axis}
\end{tikzpicture}%

==> images/viz_3.5_m_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\setlength\figureheight{40mm}
\setlength\figurewidth{50mm}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-130,
xmax=-60,
ymin=25,
ymax=60,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-86.5155699999644	33.5841319993481\\
-86.5686279999634	34.0929369994144\\
-86.616144999943	33.176963999286\\
-86.0781489999551	33.074641999283\\
-86.8084169999468	33.7683549993557\\
-86.4089519999569	33.6756109993698\\
-86.2400059999625	32.8779569992349\\
-86.4627929999851	34.4093449994474\\
-86.8371979999512	33.5179499993625\\
-86.8869889999348	33.5554449993499\\
-86.9147029999504	33.4624459993288\\
-87.5360349999404	33.2721739993075\\
-87.8072019999269	33.3165589993\\
-88.1735919999134	32.5885089992351\\
-87.6860829999559	34.2134689994156\\
-87.9023799999315	33.9676239993744\\
-87.3685739999408	33.7001739993673\\
-86.9886799999564	34.5895989994461\\
-87.6559849999534	34.8305469994857\\
-87.3236709999739	34.8495439995074\\
-86.8346119999637	34.9804469995234\\
-86.2336269999808	34.7989789995708\\
-85.8030439999899	34.6886009994722\\
-86.5603469999811	34.6679219994958\\
-85.928723999965	33.9970569994149\\
-85.6092289999737	34.1115919994123\\
-86.0400229999881	34.4358739994504\\
-85.7921279999881	34.5589619994583\\
-85.5904189999272	31.6852099991007\\
-86.5761419999247	31.9959789991356\\
-86.3980639999441	31.8783969991378\\
-85.7477299999316	32.0034589991557\\
-85.6860599999508	32.4316229991922\\
-86.2433939999408	32.3834429991864\\
-85.8389039999644	33.7191239993704\\
-85.7751799999562	33.8309659993834\\
-85.5513439999578	33.1491919992789\\
-85.7456339999287	31.0131799990271\\
-85.1234119999299	31.1001899990385\\
-85.7213739999249	31.3480109990565\\
-87.0673249999016	31.1189259990435\\
-86.0695319999246	31.2621179990543\\
-87.5705179998842	31.3134669990635\\
-87.8377929998915	31.3224489990769\\
-88.3273099998843	31.1848919990485\\
-87.8671919998949	31.5130979990993\\
-87.6283739998767	30.9805799990326\\
-87.6991829998808	30.4752249989734\\
-88.0846459998669	30.6341169989821\\
-88.0917959998798	30.7145219989901\\
-88.0060719998947	31.963511999159\\
-86.8717039999296	32.8045069992284\\
-87.2213679999305	32.2948589991878\\
-87.7598419998918	31.9067279991383\\
-85.7703949999636	32.8223899992394\\
-85.0181179999417	32.4706469992064\\
-88.3234189998946	32.2177219992014\\
-112.08932599957	33.4522979993942\\
-112.141680999562	33.512283999403\\
-112.004368999581	33.6238069993966\\
-112.133167999572	33.5591129993915\\
-111.773113999576	33.4366879993877\\
-111.780875999574	33.3527459994005\\
-111.916696999567	33.4935589994039\\
-111.680619999582	33.6118069994242\\
-112.17528899957	33.5674869994138\\
-112.789057999544	33.3133169993767\\
-112.383384999562	33.4368089994031\\
-112.279700999557	33.6061039994366\\
-112.321396999569	33.6587559994099\\
-109.95368199959	33.0286289993443\\
-109.730244999581	32.8199019993138\\
-110.333413999563	31.6638959991833\\
-109.367151999646	32.2081669993881\\
-110.969444999558	32.2138729992565\\
-110.834836999564	32.2692129992304\\
-111.017906999565	32.2433589992539\\
-110.568646999604	34.4162999995121\\
-110.143411999621	34.908450999568\\
-110.647199999627	35.9037819996711\\
-112.502680999595	35.2149979995913\\
-112.544104999594	35.0312899995954\\
-113.420198999583	35.5377949996433\\
-109.244613999672	36.4181109997478\\
-91.2325289998864	33.6143279993448\\
-92.1277139998669	33.4222069993364\\
-91.5139349998688	33.2317729993084\\
-91.7964719998832	34.0171659994045\\
-92.529509999859	33.5376129993477\\
-92.744249999853	33.3398309993135\\
-93.5360349998516	33.8754679994066\\
-93.9009529998475	33.302475999311\\
-94.0278259998489	33.5857059993539\\
-94.3951739998454	33.858320999382\\
-93.5863759998699	34.3975789994613\\
-93.8509419998459	34.3140349994407\\
-93.7429469998615	34.6399459994963\\
-91.828915999886	34.3061679994414\\
-92.6308419998882	34.9846589995406\\
-92.4264119999087	35.5235279996035\\
-91.3336269999087	34.2853119994507\\
-92.3577919998976	35.2295469995736\\
-92.691318999896	35.0362089995399\\
-91.9213669998905	34.7831619994991\\
-91.2570639999264	35.5988229995835\\
-92.847170999889	34.9700959995178\\
-92.0698499999172	35.2154619995583\\
-92.5456699998879	35.2748789995345\\
-91.9072479999237	35.4545469995778\\
-92.3529189998749	34.6725089994917\\
-90.5377379999243	34.8548139995083\\
-90.8734849999053	34.3086679994272\\
-90.1477899999382	35.5052389995805\\
-91.0060259999122	34.8029529995141\\
-90.3519439999308	35.4864769995773\\
-90.6180839999434	36.1831719996763\\
-90.7344819999375	36.1994849996814\\
-90.4423269999414	35.8171499996267\\
-90.5250929999496	36.0600329996485\\
-90.1449909999686	36.454770999701\\
-91.0387069999509	36.4675309997151\\
-91.7261659999312	36.4025309997016\\
-92.0933659999161	36.3237759996993\\
-92.0392109999111	35.5102779995826\\
-91.7850129999193	35.9759089996452\\
-91.824568999923	36.0424759996615\\
-91.8494989999269	36.228021999683\\
-93.3099029999001	36.0979409996593\\
-93.0459659999017	36.0152289996716\\
-92.2525359999183	35.8963379996541\\
-92.7928279999023	35.9877069996563\\
-94.2224199998878	36.357702999706\\
-94.2538709998747	36.0436349996581\\
-94.4272399998888	35.9569309996681\\
-94.176215999899	36.183520999663\\
-92.9506959998899	35.2449479995765\\
-93.1355259998961	35.4073559995855\\
-93.4445699998848	35.3189119995645\\
-93.6386899998846	35.3134599995896\\
-93.9274329998615	35.1363849995527\\
-94.1656369998773	35.3375129995846\\
-94.4348699998736	35.5748219996011\\
-118.29168699949	34.0493229994748\\
-118.266581999467	34.0558639994861\\
-118.292515999482	34.1040309994746\\
-118.321488999488	34.0897689994991\\
-118.37196899949	34.0736559995254\\
-118.226636999466	34.1073069995093\\
-118.39954399948	34.0618549994724\\
-118.296121999482	33.8924629995039\\
-118.187684999484	33.9889919995052\\
-118.355574999494	33.9550479994877\\
-118.311829999497	33.8268169995031\\
-118.035567999489	33.9413379994951\\
-118.088268999479	33.9885699994703\\
-118.07296399948	33.8295799994425\\
-118.182024999473	33.7705529994584\\
-118.119248999489	33.7939079994637\\
-118.154695999493	34.110938999532\\
-118.289891999485	34.1716059994995\\
-118.664102999476	34.1418539995062\\
-118.518839999481	34.2353319994949\\
-118.488954999496	34.4597419995343\\
-118.6158909995	34.176688999505\\
-118.488237999492	34.1509799995276\\
-118.38653799949	34.1871819995201\\
-117.906543999501	34.0971619994569\\
-117.934097999503	34.0294279994601\\
-117.666469999494	34.0584149994955\\
-118.095470999488	34.089026999488\\
-117.022064999482	32.667142999332\\
-117.114779999463	32.5782889993267\\
-116.959550999487	32.7328919993272\\
-116.922335999477	32.8178469993073\\
-117.357293999472	33.2072299993647\\
-117.169715999481	33.1443859993721\\
-117.163551998752	32.7466379963359\\
-117.052349999491	32.7059229993298\\
-117.09861299949	32.8201129993311\\
-117.116517999491	32.8703649993385\\
-116.773947999502	33.9085829994424\\
-115.377455999506	32.8103869993288\\
-116.422450999508	33.7642839994491\\
-116.431312999506	34.1559359994871\\
-117.399294999495	34.0661979994899\\
-117.336659999524	34.7498589996009\\
-115.48143599956	35.4676099996856\\
-117.319234999507	34.503916999558\\
-117.296788999495	34.1077289994928\\
-117.348534999493	33.6598159994183\\
-117.185104999491	33.9376589994728\\
-117.174299999488	33.664743999448\\
-117.88674199949	33.9228969994875\\
-117.927800999482	33.9011809994664\\
-117.77235099948	33.5429269994209\\
-117.845460999489	33.7852579994556\\
-117.991311999488	33.7527559994558\\
-117.881790999486	33.7644339994564\\
-117.974984999493	33.8190799994633\\
-119.51825699947	34.4035889995308\\
-119.206007999463	34.1621199994927\\
-119.719399999485	34.4038479995103\\
-120.348927999499	36.1624349997568\\
-118.716929999515	35.7376769996772\\
-119.004985999518	36.3960839998423\\
-119.031548999516	36.0686359997407\\
-119.307809999519	36.0545669997428\\
-119.017062999479	35.3866109996285\\
-120.650932999492	35.2634529997195\\
-120.554237999473	35.4915429996735\\
-120.861190999487	35.9856849997623\\
-118.173474999518	35.0477669996127\\
-117.915383999513	34.9305069996076\\
-119.123412999554	37.9889879999874\\
-118.196359999503	34.8631169995937\\
-119.689756999518	36.8231459998202\\
-119.696500999508	37.0024159997696\\
-119.514323999527	37.2125309998688\\
-119.437784999507	36.6044059997954\\
-119.78670499953	36.7487269998075\\
-119.880118999513	36.791778999819\\
-121.700896999472	36.245797999765\\
-121.804998999476	36.6446269997878\\
-122.445928999466	37.4790569999049\\
-122.506829999491	37.5310389999017\\
-122.429020999485	37.6247419999274\\
-122.389228999492	37.7864269999641\\
-122.441271999502	37.7712339999487\\
-122.47544999949	37.721117999929\\
-122.2997959995	37.5394949999393\\
-122.581383999516	38.5823050000816\\
-122.298520999496	37.9156329999927\\
-122.078182999504	37.701526999939\\
-122.284085999505	38.2903620000333\\
-121.701634999507	38.1637340000014\\
-122.049701999492	37.5894579998835\\
-122.216586999509	37.7805949999489\\
-122.266773999502	37.8084730000209\\
-122.276516999519	37.8931179999868\\
-122.545209999495	38.0150439999796\\
-122.690739999498	38.0121779999836\\
-122.671771999504	38.3159480000474\\
-121.968596999492	37.4276589999026\\
-122.225734999487	37.0630599998666\\
-121.532720999472	36.8498559998219\\
-122.01823799949	37.2728709998626\\
-121.790066999486	37.2301349998623\\
-122.000493999489	37.3065369999387\\
-121.639947999497	37.3160869998984\\
-121.297228999529	38.0249969999618\\
-121.282703999531	37.8779819999642\\
-120.467878999513	38.1014719999866\\
-120.405551999531	38.0397499999698\\
-120.856143999518	37.4083769998952\\
-119.892495999505	37.5039179999088\\
-121.025942999498	37.3175909999392\\
-120.86985599952	37.3257499998802\\
-122.669879999497	38.4382790000324\\
-123.182895999492	38.5663350001447\\
-122.776079999498	38.4947320000066\\
-123.135378999499	38.4740930000405\\
-123.788459999501	39.3232120001576\\
-122.838502999505	38.391543000044\\
-123.381216999531	40.2033310002394\\
-124.252267999517	40.5744880004463\\
-123.822712999521	40.1947580002085\\
-123.475927999545	41.4330400003906\\
-121.55685299951	38.3959630000223\\
-122.021390999504	38.6941910000376\\
-122.189658999522	38.8165680000776\\
-121.403109999524	38.6554160000491\\
-120.643712999548	38.3967830000177\\
-121.302800999533	38.7508950001134\\
-121.524848999531	38.2363620000068\\
-120.960162999544	39.0769360000964\\
-120.128850999547	38.8086150000644\\
-121.383806999531	38.6238890001071\\
-121.529660999546	38.4962260000322\\
-121.376888999526	38.5877680000608\\
-121.97804599953	39.4563480001591\\
-121.791982999538	39.6415990001732\\
-121.06935699955	39.1029000001333\\
-122.157884999537	39.7445780001982\\
-122.51781099952	39.3336520001604\\
-122.333931999541	40.5485860003042\\
-122.365394999552	40.6802620003288\\
-122.622867999548	40.7035170002938\\
-123.06267099955	40.7681870003191\\
-121.524806999557	40.3288260002736\\
-122.988182999555	41.7736400004499\\
-120.627396999554	39.7847450002056\\
-120.509819999577	40.2963250002419\\
-120.347788999519	39.5942940001908\\
-120.179034999577	39.0781570001171\\
-105.117709999797	39.8140660001951\\
-104.707101999804	39.7101790001535\\
-103.984574999801	39.4202560001057\\
-104.725568999795	39.3728410000909\\
-105.132810999798	39.5919680001114\\
-104.966140999791	39.7589930001564\\
-104.971651999799	39.732747000142\\
-104.961748999802	39.860998000161\\
-104.755649999798	39.7782640001603\\
-106.921481999805	40.7267830002787\\
-105.598260999792	39.7401920001593\\
-105.374115999779	39.4666700000982\\
-105.520063999792	40.2267750002147\\
-105.107645999808	40.5472940002677\\
-104.899441999799	40.4836630002495\\
-104.704755999809	40.4139680002255\\
-104.802775999814	40.2131210002134\\
-102.482775999845	40.1137750001754\\
-103.344709999839	40.5115480002399\\
-102.319342999841	39.9331270001631\\
-104.993683999788	38.9213140000426\\
-102.615133999821	39.6727710001184\\
-104.02406499979	38.764248000018\\
-104.836996999764	38.8376920000409\\
-104.740339999773	38.807619000035\\
-104.607856999779	38.7968370000209\\
-103.369740999782	38.4067699999884\\
-105.237396999756	37.7637529999088\\
-105.012993999752	37.4982919998535\\
-102.617321999778	37.4067269998506\\
-102.714733999792	38.1589779999494\\
-105.871192999748	37.7232029999122\\
-105.575624999728	37.050569999813\\
-105.123232999767	38.385015999983\\
-105.531824999768	38.3955559999906\\
-108.121916999698	37.1653679998515\\
-107.614863999737	38.6940799999812\\
-107.598482999726	38.8649780000546\\
-108.596833999736	39.1070970000422\\
-108.965183999744	40.256609000219\\
-106.967082999787	39.6618480000994\\
-107.657410999755	39.5414640001103\\
-72.8987310003073	41.8384010002846\\
-72.8414760003145	41.7283900002841\\
-73.0103690003149	41.8467970002962\\
-73.4577580003185	41.8714460003329\\
-72.8874060003173	41.7477110002998\\
-72.7010060003215	41.7691160003205\\
-72.6102650003209	41.7472110002881\\
-71.8807030003339	41.7982460003082\\
-72.1601060003301	41.7451440002858\\
-72.1526100003284	41.7026520002912\\
-71.9956260003248	41.4401400002447\\
-72.0210790003047	41.5220610001997\\
-71.8550020003207	41.5830530002741\\
-72.6663170003113	41.6104900001978\\
-73.2354080003019	41.2016510002329\\
-73.0549480002943	41.2174660001541\\
-72.8990310003107	41.5797470002736\\
-73.1355940003137	41.2044000002412\\
-72.9110010003078	41.4096640002572\\
-73.2110630003016	41.2564100002239\\
-73.2520280003093	41.721483000331\\
-73.176509000304	41.6881210002939\\
-73.0092140003146	41.676197000273\\
-73.3979860003107	41.4650400002859\\
-73.4058020003029	41.1323460002238\\
-73.4383230003	41.2017610002587\\
-75.6888730002442	39.7760400000706\\
-75.5827240002307	39.743375000081\\
-75.6087680002168	38.7366279999368\\
-75.5935470002154	38.8175189999541\\
-75.728661000205	39.0997939999849\\
-77.017691000196	38.9122169999598\\
-77.0202510002039	38.9517859999726\\
-77.0414340002045	38.9087039999647\\
-82.6879379999484	29.9207299988901\\
-83.2843919999504	30.397862998961\\
-81.3863829999631	30.2153259989094\\
-81.5906029999784	30.622224998969\\
-80.9883509999557	29.1123999987759\\
-81.4909079999502	29.7051469988564\\
-81.6307389999523	29.502105998817\\
-81.6889389999621	30.393663998952\\
-81.8175719999663	30.3290029989303\\
-81.7555799999607	30.2231369989242\\
-84.2955939999343	30.4421519989507\\
-84.8700999999115	29.7339059988589\\
-84.6094499999282	30.5866749989793\\
-85.6445359999001	30.310678998944\\
-85.1898059999188	30.3568339989441\\
-85.1638739999308	30.9602449990163\\
-85.5168809999157	30.3269129989511\\
-86.6770149999013	30.8315689989956\\
-86.7046379998828	30.7252199989954\\
-86.5009139998971	30.5091969989685\\
-82.4805309999522	29.7969959988516\\
-82.4331179999372	29.0635639987825\\
-82.3436469999322	28.8051399987518\\
-82.0120519999323	29.1095719987822\\
-82.8093449999297	29.6263749988594\\
-81.5136149999592	28.7119759987359\\
-81.1921709999533	28.9093109987638\\
-81.2065929999414	28.6512559987055\\
-81.3534359999437	28.5978239987237\\
-81.4475799999412	28.5804629986988\\
-81.1106279999564	28.5782559987177\\
-81.1917679999383	28.488228998691\\
-80.5990869999376	28.0146049986533\\
-80.6916829999368	28.1368219986579\\
-80.4030749999295	27.6329849986052\\
-80.3058999999092	25.8653949983858\\
-80.2712359999123	25.9920609983994\\
-80.4571529998875	25.4573379983394\\
-80.2480589998977	25.9469059984066\\
-80.5218159998756	25.0107879982797\\
-80.2058879999023	25.7671969983759\\
-80.1279209999154	25.8195049983703\\
-80.1270549999	25.8790939983959\\
-80.2291679999151	25.885604998378\\
-80.354924999907	25.8140789983806\\
-80.3508509998857	25.5743099983487\\
-80.1727859999127	26.1421039984167\\
-80.3075829999136	26.1646409984244\\
-80.2733759999073	26.1771479984276\\
-80.0873039999079	26.8443729985108\\
-80.6723919999164	26.6842889984744\\
-80.0991729999109	26.3095559984347\\
-80.1305029999308	26.6096089984652\\
-80.1345899999247	26.4542719984661\\
-82.2079359999119	28.3869119987065\\
-82.5905059999157	28.1420719986717\\
-82.3082119999129	28.0617469986556\\
-82.5070969999252	27.8659159986241\\
-82.4932909999117	28.0758749986698\\
-82.3677509999069	28.1146979986586\\
-82.7242849999042	27.7897979986399\\
-81.9842189999225	28.1233559986659\\
-81.6212069999194	28.0194119986625\\
-82.0014889999208	27.9020199986345\\
-81.8724999998887	26.6204029984773\\
-81.8429459998941	26.6465949984912\\
-81.4453649999002	26.4097939984523\\
-82.0531659998968	26.9151629985206\\
-81.8080919998854	26.2634989984421\\
-82.4314869999047	27.4652099985856\\
-82.5629569999012	27.5429459986017\\
-82.4847589999003	27.3671619985697\\
-82.451778999894	27.1383979985447\\
-82.4998959999255	28.4776109987022\\
-82.747404999905	28.0027339986525\\
-82.8262869998922	27.8835969986415\\
-82.6756689999122	28.3647629986834\\
-82.6966579999087	28.0096079986647\\
-81.3681219999328	28.3078069986894\\
-81.2644929999353	28.1905179986837\\
-80.2614679999321	27.3895939985563\\
-80.3246329999365	27.3907639985706\\
-84.6050259999901	33.8072259993644\\
-84.2643329999928	33.6353759993329\\
-84.4385489999892	33.967860999372\\
-84.1288290000179	33.8115109993497\\
-85.1286379999855	33.7308719993586\\
-84.7454409999968	33.6989359993389\\
-84.3371510000205	34.4153529994483\\
-84.3652989999958	34.4238699994574\\
-84.295167000003	34.1076769993859\\
-84.5808569999826	33.5648199993245\\
-84.9308559999719	33.1643819992896\\
-83.9036310000061	33.8336599993625\\
-84.8169519999673	33.3894039993198\\
-83.7061489999999	33.6563859993435\\
-84.3888459999891	33.7525039993675\\
-84.4255459999892	33.7561029993643\\
-84.3214019999902	33.8235549993635\\
-84.376090999985	33.8842449993727\\
-82.7944449999823	32.1329799991612\\
-82.3836160000158	33.0163419992583\\
-82.1478089999893	32.05475899915\\
-82.406723999992	32.193407999158\\
-83.0483640000308	34.3995919994383\\
-83.4480110000175	34.2134129994107\\
-83.902407	34.1818929994132\\
-84.3682940000113	34.952211999505\\
-83.39012200003	34.9575519995027\\
-83.4277609999896	34.0069779993933\\
-83.189319000015	33.9095329993627\\
-83.4617810000008	33.5946809993215\\
-83.4080430000158	33.8542469993772\\
-84.9874769999956	34.7635199994928\\
-85.471077999993	34.8534909995008\\
-85.0468149999984	34.8541289995\\
-82.0886890000191	33.3433279992878\\
-81.9907970000106	33.1012539992657\\
-83.1897959999939	32.6538289992236\\
-84.0456279999798	32.8300779992393\\
-83.6767729999715	32.6343749992189\\
-84.1481489999717	32.3930219991937\\
-82.8876649999801	32.0435289991477\\
-83.7282579999688	32.4605099992043\\
-82.8169339999902	32.9869719992621\\
-82.7262059999892	32.7218659992237\\
-81.3085700000055	32.5126459992023\\
-81.3908970000006	31.801802999109\\
-81.1023940000064	32.0676309991368\\
-82.3645119999653	31.2196859990402\\
-81.4128099999898	31.0740489990098\\
-82.7073119999836	31.9251239991334\\
-82.1982179999902	31.6489309990855\\
-82.7319449999608	31.3034549990595\\
-83.4481349999544	31.2664049990636\\
-83.0139439999577	31.0228649990176\\
-83.6607749999588	31.7058769991156\\
-84.22968299995	31.2199149990458\\
-84.0271009999561	31.9501859991407\\
-83.4017079999622	31.6542379990969\\
-83.9404399999438	31.0691279990271\\
-83.5234779999702	31.7979209991152\\
-83.9200919999671	31.7344949990958\\
-84.8847529999603	32.7417949992323\\
-84.741170999967	32.806677999251\\
-84.9784749999431	32.5160909992196\\
-112.818123999737	42.976717000555\\
-111.995736999743	42.2159720004683\\
-112.693403999738	42.2221480004722\\
-111.402937999742	42.2070650004594\\
-111.25405599976	43.0269100005731\\
-114.873432999682	42.5210150005038\\
-114.306397999725	43.5238610006287\\
-113.906944999707	42.3475610004911\\
-111.966051999767	43.4732330005897\\
-112.578320999771	43.9862420006801\\
-112.420040999769	43.8586350006705\\
-116.987713999738	46.3894570009962\\
-116.034741999754	46.2185600009611\\
-115.80707099976	46.4924240009966\\
-116.700037999691	43.6627190006403\\
-116.081869999681	42.8101010005494\\
-116.078872999727	44.891784000798\\
-116.584817999706	43.5834200006413\\
-115.49633999972	44.9698090008276\\
-116.265750999682	43.6430360006555\\
-116.277407999764	47.0444770010508\\
-116.744606999759	47.5016920011212\\
-116.31963599979	48.6049100012622\\
-116.545499999791	48.2035000011976\\
-88.1178020000984	42.4648110004305\\
-87.8858990000943	42.0467340003848\\
-88.4175830000986	42.4641730004321\\
-88.0702990000924	42.1967210004127\\
-87.8416750001024	42.0121710003768\\
-87.8048820000984	42.1214250003686\\
-87.8317880001036	42.4792690004378\\
-88.0782400000812	41.9482700003591\\
-87.8106240000938	41.8743730003662\\
-88.0202470000973	41.9719670003711\\
-87.8580660000822	41.9003470003676\\
-87.8691790001022	41.9563040003736\\
-88.0934810000955	42.0144320003712\\
-87.6115380000814	41.3443700002987\\
-87.6027380000781	41.4389520001561\\
-87.6615780000823	41.5555790003184\\
-88.0255810000731	41.6134810003468\\
-87.7542190001028	41.6076840003246\\
-87.7926970000889	41.6621460003309\\
-87.6385850000853	41.4686080003251\\
-88.2971390000775	41.7582090003375\\
-88.91034600007	41.5859010003216\\
-88.141038000066	41.7661980003514\\
-88.6706340000726	41.5164280003151\\
-88.195248000081	41.7040220003268\\
-87.6532790001	41.8097210003544\\
-87.6053900000726	41.7457650003325\\
-87.7069360000951	41.7781490003282\\
-87.7535020000954	41.9201620003612\\
-87.5702520000901	41.7619680003411\\
-87.7008230001068	41.9916870004039\\
-87.8601150001055	41.1453760002683\\
-87.9868240000746	40.8244300002266\\
-88.0926750000526	40.5240970001892\\
-87.8883550000602	40.4559110001941\\
-89.2086000000791	41.8643270003627\\
-89.4067210000643	42.4421570004473\\
-88.7436700000849	42.2509830004177\\
-89.7415450000592	42.4395110004616\\
-88.8427740000849	42.3593650004125\\
-89.0297910000861	42.4836720004412\\
-89.0767790000803	42.2553550004014\\
-89.9129490000517	41.3980220002948\\
-90.1506530000498	41.8522000003771\\
-90.4979680000428	41.4906090003035\\
-89.7947930000552	41.6521580003373\\
-88.7426940000566	40.9858270002318\\
-89.218664000065	41.1730260002729\\
-88.8415890000545	41.3526190002832\\
-89.5079680000578	41.2890550002788\\
-90.4008980000478	40.8023120002154\\
-89.6520770000498	41.1532300002936\\
-90.6227650000339	40.9995190002558\\
-89.9574660000485	41.1095350002669\\
-90.6448280000257	40.9107020002529\\
-90.7079990000298	40.5673610002014\\
-90.5935830000467	41.2024220003057\\
-90.0241510000302	40.560137000234\\
-89.8113260000397	40.5759760002305\\
-89.7897910000348	40.4159910001779\\
-89.9326300000285	40.3810800001879\\
-89.6121890000474	40.6989260002345\\
-89.2300210000482	40.2586240001558\\
-89.3003000000396	40.6279920002152\\
-88.8840440000559	40.7438700002246\\
-89.316484000048	40.4358890002042\\
-88.404036000065	40.6476150002094\\
-87.9948310000563	39.9142470001149\\
-88.2769660000469	40.313055000187\\
-88.4450950000549	39.9502330001313\\
-88.1595060000502	40.0051560001508\\
-88.0690290000438	40.0232060001259\\
-88.7543010000314	39.6347540000863\\
-87.8746590000617	39.8008820001202\\
-88.1616350000401	39.8687160001264\\
-89.962379000015	39.0408270000098\\
-89.9636970000041	38.804967000011\\
-90.4323349999954	39.0021340000151\\
-90.3337569999931	39.1213240000205\\
-89.7448419999986	39.0705040000256\\
-89.5653470000177	38.9693420000186\\
-90.1020080000041	38.631334999997\\
-89.9583020000027	38.5396389999645\\
-89.566127000003	38.0426629998848\\
-89.6788940000132	38.7630859999966\\
-89.3840579999911	38.3352079999322\\
-89.9883559999897	38.1907379999083\\
-89.8708479999982	38.7242749999658\\
-91.0704910000104	40.2340760001454\\
-90.6544900000058	39.6183070000881\\
-91.0868800000029	39.8891760001249\\
-91.2052869999998	40.0366160001412\\
-90.8556050000238	40.4139900001707\\
-88.8038500000355	39.1835150000308\\
-88.0973090000266	38.8305719999822\\
-87.6783970000298	38.7308619999544\\
-88.0809360000423	38.7333889999564\\
-87.7807280000325	38.734076999972\\
-87.7130730000526	39.1937930000387\\
-89.3888460000311	39.8472010001228\\
-88.7562080000419	39.5032530000582\\
-88.8702070000319	39.7788830001009\\
-89.5851350000226	39.3105510000479\\
-90.363595000017	39.8979270001248\\
-90.1476570000101	40.0384370001276\\
-89.7805350000211	39.4471820000632\\
-90.549542000003	39.7976310001042\\
-89.9756870000047	39.1283110000346\\
-89.9449030000125	39.5869830000805\\
-88.0635570000315	38.3740029999302\\
-87.9928240000228	38.3764329999272\\
-88.965697000015	38.433289999943\\
-88.4144280000214	38.4413259999457\\
-87.8712160000265	38.5374379999436\\
-88.219038000041	38.7118509999755\\
-89.1140100000083	38.6131129999766\\
-88.9845140000109	38.5200059999531\\
-89.4653659999956	37.8792859998701\\
-89.2457409999891	37.5423579998151\\
-88.6234880000136	37.827443999861\\
-89.5443589999871	37.7437379998651\\
-88.7251789999842	37.1753479997949\\
-89.3363079999989	37.6410809998377\\
-89.3968959999885	37.1915539997812\\
-85.6681480001081	40.2560810002605\\
-86.6592710000977	40.1956190001513\\
-85.8439500000907	40.0854290001453\\
-86.2367410000921	40.1104070001381\\
-86.179687000072	39.4999890000666\\
-86.5342540000728	39.7628150000938\\
-86.1489930000787	39.6223980000328\\
-86.280297000069	39.3628410000479\\
-86.7902250000731	39.8325450000983\\
-86.1595020000728	39.7850630000859\\
-86.1181500000869	39.8646850001147\\
-85.9850590000849	39.8495880001051\\
-86.2221040000834	39.9002960001117\\
-87.4228370000956	41.5335200003201\\
-87.0240430001095	41.3090850002816\\
-87.4763760000964	41.4494900003053\\
-87.2589840000923	41.6036120003252\\
-86.1932300001057	41.4467010002875\\
-86.5289050001076	41.3219690002797\\
-86.168232000122	41.6834980003295\\
-85.5931980001288	41.6632570002979\\
-86.2432780001087	41.6254610003096\\
-85.0198030001228	41.6563210003219\\
-85.0903790001203	40.7930340002128\\
-85.472746000129	41.7285940003189\\
-85.0300930001154	41.224864000267\\
-85.2561880001038	40.6418710001877\\
-85.3149860001221	41.5569720003165\\
-85.183400000116	41.0254300002536\\
-86.0394710001036	41.0389210002636\\
-86.5015720000954	40.5444670001894\\
-86.1264280001017	40.9618380002493\\
-86.2674670000712	40.4150860001819\\
-86.6306970000873	41.0562420002552\\
-85.2152960000821	39.1145909999925\\
-84.8515430000852	38.8536909999854\\
-85.6606140000606	38.4567779999394\\
-86.4660430000474	38.2891829999232\\
-86.3577840000527	38.3736029999335\\
-85.6647020000674	38.5423419999553\\
-85.9317450000591	39.2055070000136\\
-85.8153110000779	39.1242910000164\\
-86.2079340000547	38.9299959999974\\
-85.3789660001068	40.2179920001509\\
-85.5110160000903	40.1257380001316\\
-85.3621100001084	39.8282880000955\\
-85.1962650000931	40.1938410001215\\
-85.4450430000923	39.8270780001071\\
-86.5768670000513	39.1263200000334\\
-86.3703280000666	38.9480139999799\\
-86.4490200000539	38.5506969999503\\
-87.1706560000517	38.6535679999426\\
-87.0069820000429	38.1706379999068\\
-86.9532990000502	38.2979019999045\\
-86.5196820000331	38.1268229999009\\
-87.2025320000438	38.8817429999918\\
-87.3062040000367	38.6670549999451\\
-87.8568870000078	37.9505689998784\\
-87.4307700000439	38.2208669999202\\
-87.634682000035	37.9984839998797\\
-87.2559670000678	39.8348080000961\\
-87.5010180000614	39.7528290001089\\
-86.9631030000655	39.4461950000683\\
-87.4795540000771	40.4793280001894\\
-87.3818760000722	40.1326180001399\\
-87.4470710000824	40.7876780002252\\
-87.1224900000916	40.5170130001819\\
-87.0177600000733	39.9019960001202\\
-92.9882100000242	42.1142700003961\\
-94.4415349999956	41.8340530003779\\
-93.8813569999899	41.5339870003543\\
-94.4933460000074	42.1614020004187\\
-93.7538599999972	41.4848760003114\\
-93.5058010000304	42.6610260004733\\
-92.8100670000252	41.9012360003734\\
-93.4022130000038	41.4596290003453\\
-94.388768	42.009325000384\\
-93.9348989999847	40.6228520002063\\
-93.4836139999865	41.0584510002666\\
-93.2194039999977	41.2229120002863\\
-92.7005750000156	41.9708760003923\\
-93.034778000005	41.4518060003306\\
-93.4308670000261	42.5956280004462\\
-93.42025	41.5515490003391\\
-93.9029400000089	42.2846730004273\\
-93.8591599999923	41.5929590003441\\
-94.3502599999777	41.7753090003454\\
-93.5494460000097	41.6124990003447\\
-93.3849780000266	43.1406070005255\\
-93.2109540000442	42.7405310004803\\
-92.7343760000575	43.3918610005251\\
-92.5553720000422	43.3718990005641\\
-93.3115290000435	42.9621670005056\\
-94.4853050000117	43.4024230005643\\
-94.3080280000098	42.5953970004576\\
-94.4226230000028	42.2692340004062\\
-94.7423380000116	42.5077850004522\\
-94.6746080000175	42.9416700004825\\
-94.6736750000138	42.7296020004804\\
-95.1388360000048	42.9064720005162\\
-93.0608350000267	42.5527220004729\\
-92.4097880000282	42.2552110004151\\
-92.3980660000576	43.2785500005526\\
-92.7998840000192	42.4011400004294\\
-92.891681000034	42.9645470005063\\
-92.2154320000399	42.6928690004636\\
-92.0182990000391	42.80545300047\\
-94.3931039999721	40.7258360002233\\
-94.7505949999655	40.7909140002437\\
-94.5249009999795	41.0248480002648\\
-95.4380859999905	42.6912200004839\\
-95.4298379999948	42.5105080004768\\
-96.1703859999811	42.7962300004851\\
-95.8615749999855	42.2645920004137\\
-96.2306339999827	42.2427260004133\\
-96.4004529999815	42.5253600004556\\
-95.7416560000015	43.1179170005257\\
-95.6533039999962	43.0758920005129\\
-95.3227770000036	43.1609170005293\\
-95.1530260000065	43.3793800005574\\
-95.3675189999826	42.3362830004131\\
-95.4644879999941	42.3400260004236\\
-95.0556219999867	41.9072480003822\\
-95.8809919999566	41.2529540003016\\
-95.6157089999801	41.8423010003937\\
-95.4586289999605	41.1254260002991\\
-95.0973079999886	41.4546810003571\\
-95.4870459999805	41.7288130003574\\
-95.6269969999696	41.3602940003275\\
-95.2887769999764	40.8403590002358\\
-95.6402699999504	40.7506710002318\\
-91.0143950000572	42.2869590004164\\
-91.2839340000508	42.7398920004606\\
-91.4490010000308	42.4834180004414\\
-90.8114860000762	42.6170780004614\\
-91.6629040000612	43.1611790005226\\
-92.0184470000611	43.1213690005133\\
-91.5478090000615	43.0036190004912\\
-91.6392450000427	42.1583220003946\\
-91.7757640000427	42.1898440004074\\
-92.3314470000249	42.0087690004063\\
-91.5111920000341	41.6548990003231\\
-90.8265400000448	41.974503000388\\
-91.1989010000467	42.2325910004093\\
-90.9543410000626	41.9853820003778\\
-91.508609000039	41.8099130003581\\
-92.1046170000329	42.0193940003926\\
-91.314100000018	41.6726220004719\\
-92.3162310000134	40.9956930002802\\
-92.5090210000158	41.2120540002936\\
-91.9576110000294	41.0039430002557\\
-92.6832519999901	40.686617000224\\
-91.97392100001	41.1939050002949\\
-91.5414440000229	41.2092570002814\\
-91.1321420000217	41.0059320002687\\
-91.1850470000253	40.9419390002333\\
-90.238584000046	41.9925520003796\\
-91.3741980000298	41.2799110002735\\
-91.2039900000264	41.2930270002867\\
-90.7256030000441	41.6453090003374\\
-95.1304079999422	39.5594110000963\\
-95.2743769999355	39.7153580001059\\
-95.259367999914	38.2859069999395\\
-95.2420299999313	38.9369250000012\\
-95.3235699999386	39.4095320000979\\
-94.7056699999249	38.1822849999134\\
-95.4669959999336	39.3484300000653\\
-94.6251049999436	39.0561930000124\\
-94.7083029999444	39.0198019999943\\
-94.7003439999397	38.9048990000086\\
-94.6289029999405	38.867525999997\\
-95.5824869999222	38.9441820000326\\
-95.8985469999125	39.0192230000182\\
-96.74686099993	39.9563370001473\\
-95.6802259999221	38.6356489999706\\
-96.7000769999215	39.1192190000412\\
-96.8118239999073	39.1224210000626\\
-96.3279089999434	39.9798470001447\\
-96.3147529999119	39.5109690000881\\
-95.7460609999217	38.982213000024\\
-95.648329999897	37.5196689998544\\
-94.6782749999064	37.1612259998029\\
-94.9892249999031	37.6575579998907\\
-95.912593999882	37.544435999865\\
-95.4670829999022	37.4526569998405\\
-96.4799829999041	38.8635700000038\\
-96.5802149998948	38.8389020000239\\
-96.1212829999086	38.1277549999287\\
-96.7636769999041	38.7890200000185\\
-97.4079989998999	39.5758420001049\\
-98.1256029998971	39.669686000123\\
-97.1122139999125	39.6191650001121\\
-97.7556779998598	37.2839659998205\\
-97.8754119998531	37.0838459997832\\
-99.3114839998379	37.2479149998194\\
-96.8542969998842	37.822648999902\\
-98.654731999836	37.0300089997724\\
-98.4859079998347	37.0171659997804\\
-97.7591559998626	37.4400639998435\\
-97.1761309998709	37.2653029998267\\
-98.6642199998456	37.5100699998536\\
-97.6306359998616	37.5696239998692\\
-97.3565629998677	37.7488379998857\\
-97.3132839998771	37.7050509998723\\
-97.4605609998715	37.5884659998752\\
-95.2115119998927	37.0600959997997\\
-95.9413719998847	37.0916549997944\\
-96.1732479998914	37.129679999814\\
-97.8630019998811	38.7857710000058\\
-98.2056779998709	38.7312190000167\\
-98.4159159998831	38.5899550000038\\
-97.3095469998914	39.0870510000373\\
-98.6904459998823	39.5455450000968\\
-98.4643909998875	39.3436390000825\\
-98.9807139998618	38.4757579999669\\
-99.7328059998548	38.6238539999936\\
-98.6408149998447	38.1484929999368\\
-98.9480519998573	37.9432759999436\\
-98.2988069998622	37.9657619999184\\
-98.7615729998626	38.6471239999995\\
-98.6782849998757	38.8357040000287\\
-99.7841849998767	39.6613480001089\\
-99.5686939998721	39.6610960001242\\
-99.5592649998701	39.253107000075\\
-99.1390569998676	38.8589319999959\\
-100.894780999846	39.4295870000951\\
-101.322696999849	39.7923040001276\\
-100.525694999871	39.5216360000674\\
-99.6325429998381	37.5529739998696\\
-100.86208799982	37.9769299999342\\
-100.7506449998	37.1336009998276\\
-100.573173999818	37.2701059998035\\
-100.928569999808	37.0437889997934\\
-85.2862090000535	37.9079789998629\\
-85.5708160000554	38.411293999928\\
-85.1755670000622	38.4373679999315\\
-85.3547970000666	38.2311859998992\\
-86.2991040000342	38.0392949998932\\
-86.5107470000298	37.5693529998345\\
-86.3972780000301	37.5952509998237\\
-86.006888000043	37.8589369998402\\
-85.7648230000569	38.2199879999145\\
-85.6548340000608	38.1910839998968\\
-85.4844610000578	38.2682729999035\\
-84.5561790000661	38.2117119998914\\
-83.7253430000989	37.9283819998622\\
-84.2449870000708	38.2082929999045\\
-84.1170610000775	37.7668329998497\\
-84.774696000061	37.6465239998455\\
-84.42686900006	37.6092309998311\\
-84.485423000077	38.0173939998664\\
-84.5766670000682	37.9832909998624\\
-84.0807100000501	37.0022949997637\\
-83.1564680000793	37.0027949997656\\
-83.1176590000691	36.8176969997328\\
-83.1904860000776	36.9211989997103\\
-83.4189680000583	36.8165319997213\\
-83.0997660000752	36.8922699997355\\
-83.4244080000518	36.7067969997279\\
-83.8314420000725	36.782563999728\\
-85.1730360000711	38.6695649999691\\
-84.4708020000922	38.7516499999684\\
-84.8115520000776	38.7229459999718\\
-84.4865110000913	39.0828470000091\\
-84.6907220000806	38.8390119999978\\
-83.2877930000981	38.5080439999229\\
-83.0506070000964	38.0462289998607\\
-82.9463730000841	38.7092689999974\\
-82.8630480000931	37.7965819998369\\
-82.3637940000974	37.7921089998629\\
-82.9112690000956	37.7434079998424\\
-83.516395000079	37.7502429998119\\
-83.3761760000824	37.4922489998326\\
-83.2708310000813	37.5699149998145\\
-83.5029190000734	37.3881839998109\\
-83.0690090000738	37.650273999801\\
-82.9866690000902	37.6521159998089\\
-82.3533100000968	37.6378159998293\\
-82.3180410000847	37.4695879997977\\
-82.1953660000918	37.5651369998205\\
-82.0735220001113	37.5303359998063\\
-82.8273610000992	37.6480969998334\\
-82.9357400000969	37.5466609998056\\
-82.7450180000906	37.4252319998092\\
-83.494449000067	37.210893999786\\
-83.0351270000651	37.1203849997679\\
-83.3059130000787	37.3183249997925\\
-83.3501850000596	37.1291149997592\\
-83.0693170000696	36.9901089997482\\
-82.9809080000732	37.1549999997931\\
-82.8718650000829	37.2531099997733\\
-88.3086659999918	36.712804999739\\
-88.8728149999815	36.8962559997556\\
-88.331861999981	36.5422149997059\\
-88.752036999964	36.9196579997728\\
-89.0176929999821	36.9679689997689\\
-85.5927410000334	36.9851969997572\\
-85.8854130000302	36.7997679997209\\
-86.5622910000298	36.8556879997351\\
-87.4890719999949	37.034386999755\\
-86.9887480000194	37.0037469997521\\
-86.4069740000288	37.2560099997882\\
-87.1238540000142	37.1837039997715\\
-86.7604460000322	37.5510519998357\\
-86.8957120000411	37.9090159998594\\
-87.2735840000143	37.4176869998288\\
-87.5632280000276	37.8273929998629\\
-87.5538600000037	37.1766349997842\\
-84.631413000054	36.9524879997526\\
-84.4383640000505	36.9738919997598\\
-84.4436420000434	36.8346889997321\\
-85.8589770000424	37.7069729998409\\
-85.7202920000362	37.2695619998025\\
-85.3262140000159	37.0356259997608\\
-85.1128440000576	37.2318859997898\\
-85.9086190000561	37.4568019998194\\
-90.1262319998273	29.7178589988795\\
-90.0531149998229	29.9108059989075\\
-90.1104619998282	29.8597559988966\\
-89.3477759998358	29.2618119988158\\
-90.0851559998242	29.9745519989165\\
-90.0739489998315	29.9324379989\\
-90.9970249998189	30.1017989989314\\
-90.7268009998194	29.6298869988764\\
-90.7651459998152	29.4515869988451\\
-90.1879269998347	30.6144699989733\\
-90.2768859998465	30.9536189990401\\
-90.4819969998432	30.5668489989803\\
-92.573569999805	30.4977869989832\\
-92.699613999798	30.4714959989741\\
-92.6825259998052	30.0909699989335\\
-91.8259609998092	30.2082819989456\\
-92.9440699998004	30.1144539989371\\
-92.8693319998041	30.4606529989787\\
-93.6614849997757	30.3084769989557\\
-91.6158449998083	30.5798129989672\\
-91.6972579998302	30.5508349989863\\
-91.7563289998139	30.5379279989938\\
-91.484579999821	30.5987589989943\\
-91.0916199998368	30.2798729989511\\
-90.7718789998162	30.0216789989386\\
-91.11811099983	30.5051589989836\\
-93.8507989998237	32.7543929992699\\
-93.0705579998405	32.5298739992383\\
-93.0288339998359	32.7748829992626\\
-93.2885869998311	32.6322809992433\\
-92.9486059998358	32.1566039991867\\
-93.7348619998333	32.4829779992511\\
-93.8025429998327	32.3976639992105\\
-92.3299289998468	32.5247909992213\\
-92.3179549998534	32.7533779992768\\
-91.4129049998735	32.8722579992693\\
-91.19006599986	32.4021269992138\\
-92.1825819998187	30.9492839990391\\
-91.9161769998251	31.0732689990442\\
-91.7344549998242	31.440286999109\\
-91.8258679998235	30.9771189990299\\
-92.4927299998297	31.4660349991026\\
-92.5664789998154	31.5979209991287\\
-91.9922079998524	32.2063049991904\\
-92.6621859998204	31.1193199990585\\
-92.7444779998251	31.2264419990557\\
-93.6635689998117	31.6137899991184\\
-70.9306870003955	43.5494050005173\\
-70.5260130003943	43.9596230005579\\
-70.690626000387	43.5995370005119\\
-70.892717000388	43.7853610005593\\
-70.4142810003922	43.7957710005497\\
-70.8286190003758	43.5673530005101\\
-70.7490150003852	43.8298730005602\\
-70.2300990003949	43.6017350005292\\
-70.2720550004073	44.0365280005748\\
-70.2098830004014	44.5159940006429\\
-70.1252770004059	44.283430000601\\
-70.7000580003836	44.5923340005788\\
-70.4323140004056	44.3728040006183\\
-70.0748220004141	44.4382590006232\\
-69.5805870004228	44.300878000606\\
-68.7768230004423	44.60154600066\\
-68.6483070004343	44.7422090006585\\
-68.8730500004351	44.7410730006648\\
-68.4570650004461	45.4317310007228\\
-68.731312000433	44.54581800062\\
-67.46341900048	45.5587610007584\\
-69.5042370004196	44.0293130005727\\
-69.8149820004008	43.7688160005325\\
-69.3842370003992	44.2692810006046\\
-68.0316860004437	44.384195000612\\
-67.2498690004526	44.6753100006388\\
-67.5776920004488	44.6581530006445\\
-68.3522530004296	44.3115470006063\\
-68.030406000453	44.4716300006131\\
-67.8630140004725	46.1188500008322\\
-68.2667220004651	46.0168660007951\\
-68.5217920004744	46.4019550008568\\
-68.2063630004657	46.1464120008218\\
-69.0824460004211	44.3048250006036\\
-69.2524350004194	44.2424040006003\\
-69.8636810004182	44.5111030006238\\
-69.2796540004291	45.020347000695\\
-69.3305800004385	44.3740850006338\\
-70.0432680004178	44.9552400006866\\
-68.931125000438	44.4876720006323\\
-69.2548800004272	44.6756570006667\\
-76.7465530001934	38.2826239998927\\
-76.8037920001957	38.4749769998797\\
-76.6002680001984	38.6094529999232\\
-77.1982960001903	38.4461609999123\\
-76.4083280001846	38.1440599998277\\
-76.9241680002058	39.0455239999777\\
-76.7895260002043	38.9737329999651\\
-76.9298910002119	38.9963029999467\\
-76.6000930002002	38.739076999958\\
-76.5752400001936	38.7671009999541\\
-77.1152800001989	38.9584849999514\\
-77.1679730002104	39.0870369999651\\
-76.9598020001966	39.1213429999231\\
-77.0076130001942	39.0191059999856\\
-76.2997260002185	39.4744400000377\\
-76.6286550002155	39.4735540000289\\
-76.878807000205	39.2141030000072\\
-76.5153310002123	39.4574840000299\\
-76.8394760002101	39.7184980000397\\
-76.7769340002106	39.4268800000221\\
-76.5577460002143	39.0810779999934\\
-76.8575700002128	39.3391510000192\\
-76.6336250002031	39.3316419998987\\
-76.4532590002173	39.3085530000196\\
-76.5899560002042	39.2891930000259\\
-79.3084670001853	39.6355040000422\\
-79.0593650001795	39.4773920000489\\
-76.0639380002305	39.3655090000126\\
-75.9195220002241	39.2330190000038\\
-75.7947870002313	39.0671969999802\\
-75.9776550002117	38.9455829999709\\
-75.8499680002186	39.1823389999943\\
-77.4008750001992	39.4082350000295\\
-77.2482720002125	39.614661000052\\
-77.6944270002061	39.4563230000382\\
-77.1033970002092	39.5162330000332\\
-77.5101100001937	39.266689000025\\
-75.8914100002097	38.2953369998958\\
-75.9630150002226	38.540316999924\\
-75.785102000202	38.3338879998788\\
-75.3551610002105	38.3938529998831\\
-76.0933640002249	39.6695150000596\\
-72.9887610003317	42.2794210003642\\
-72.8440920003355	42.4662340004125\\
-72.4993340003321	42.4682300003925\\
-72.5811370003212	42.2375370003477\\
-72.9314270003261	42.3842930003695\\
-72.4889030003279	42.0943970003328\\
-73.0924330003396	42.434604000352\\
-73.1162850003284	42.1094290003542\\
-72.8109980003301	42.5232070003642\\
-72.4946260003462	42.5762060003898\\
-72.5675690003337	42.4539470003729\\
-71.5583710003476	42.6123510004003\\
-71.9095990003445	42.5483190004048\\
-72.0480780003263	42.2193080003257\\
-71.5798130003351	42.0331020003309\\
-71.9489510003399	42.3761990003782\\
-71.8932280003343	42.0488940003167\\
-71.7957740003384	42.3110290003589\\
-71.4482550003533	42.475076000388\\
-71.5608960003398	42.3917960003663\\
-71.4281590003504	42.3836550003753\\
-71.1095190003743	42.7791540004102\\
-71.3328820003533	42.6315480004067\\
-71.0684710003704	42.500886000393\\
-70.9277390003546	42.4260980003844\\
-70.7674340003709	42.579630000401\\
-70.8561320003522	42.6184780004126\\
-71.2441270003437	42.0649380003268\\
-70.8217200003724	42.1595740005538\\
-71.0533860003488	42.3629630003802\\
-71.0830500003557	42.3075030003701\\
-71.158868000349	42.2786800003551\\
-71.1220590003506	42.4003200002925\\
-71.1902000003527	42.3538350003518\\
-71.2307030003527	42.3270490003744\\
-71.2879660003516	42.3055930003712\\
-71.0825430003484	42.3478730003729\\
-70.8650530003477	42.0616270003043\\
-71.0513920003412	42.1735870003476\\
-70.4682200003446	41.684603000265\\
-70.5937370003439	41.4499550002614\\
-70.1910540003547	41.7321660002893\\
-69.9821980003583	41.7791610003316\\
-70.1135010003534	41.6693670002853\\
-71.1399910003382	41.7182210003024\\
-70.9167460003494	41.6127160002885\\
-71.0468560003499	41.9323610003239\\
-83.0362210001885	42.9260070004768\\
-82.6376730001794	42.6806510004318\\
-82.7696230001944	42.9059550004852\\
-82.9386800001676	42.5034230004253\\
-82.5132560001888	42.8254530004643\\
-83.0268050001947	42.7262020004648\\
-83.7756280001722	42.5370690004263\\
-83.900028000172	42.3583200003964\\
-83.4714880001535	41.8584890003406\\
-83.3588550001727	42.1448990003745\\
-83.2663020001628	42.0624050003646\\
-83.1821120001693	42.1960650003899\\
-83.0271010001752	42.3523730004033\\
-83.1545450001772	42.2719140004041\\
-83.2167530001637	42.3547300003961\\
-83.3770810001652	42.2207180003804\\
-83.0344550001766	42.6123520004398\\
-83.3546240001884	42.6429440004366\\
-83.3905680001739	42.7724140004639\\
-83.2004550001656	42.8264510004785\\
-83.4796230001711	42.5503840004239\\
-82.6021690002055	43.4258050005215\\
-82.9824830002193	43.9013620005852\\
-83.3331530001923	43.0578790004788\\
-83.9851440001823	43.1387810005105\\
-82.7413960002062	43.7404360005691\\
-83.6889990001901	42.9730300004879\\
-84.1871900001892	44.1394880006355\\
-84.3962270001841	43.8027570005864\\
-84.9785970001665	43.8501640005934\\
-84.6627470001947	44.2973940006346\\
-84.4243350001757	43.3962240007111\\
-83.2659240002022	43.9429200006128\\
-83.2627880001951	43.6542510005768\\
-83.5619440001792	43.2717720005203\\
-83.271974000186	43.3141300005193\\
-84.4879600001643	43.1891030005183\\
-84.5796540001611	42.8427840004664\\
-84.0720850001776	42.6614380004224\\
-84.352991000155	42.8627100004751\\
-84.4186960001665	42.7053410004514\\
-84.7832990001634	43.684270000546\\
-84.9813050001596	42.7693140004632\\
-84.5244140001549	42.7371150004668\\
-85.8660800001407	42.5256090004203\\
-85.1050000001374	42.1238590003941\\
-86.2742940001245	42.2910740004167\\
-86.1687030001404	42.2088070004213\\
-85.7942810001233	42.2450690004069\\
-85.663741000127	42.1328570003858\\
-85.5023760001345	42.1208960003814\\
-86.5035440001112	41.8197580003431\\
-84.3874760001539	42.2545220004091\\
-84.7244970001324	41.7361490003374\\
-84.8157200001459	42.141561000385\\
-84.8496410001362	41.7927640003273\\
-83.6876730001487	41.875655000354\\
-84.703888000149	42.3805500003941\\
-85.5867690001468	43.0779340005049\\
-85.7627980001333	42.7231130004137\\
-85.4473180001585	43.5059510005447\\
-85.4446070001579	43.6017280005518\\
-86.2168610001456	44.0363420006078\\
-86.1426310001425	42.8135140004729\\
-86.1884670001119	43.232876000517\\
-86.1940930001397	42.6425620004591\\
-85.7255430001356	42.9839200004856\\
-85.2241000002024	44.8778870007293\\
-85.2672850002055	45.0747960007377\\
-85.7112900001871	44.6427790007003\\
-85.3539410001909	45.0125740007304\\
-86.2850300001684	44.2283230006319\\
-85.1882460001602	43.9017470005831\\
-83.4602000002191	45.079018000735\\
-84.4867200002042	45.6080380008043\\
-84.0592710002204	46.100976000867\\
-83.7490710002123	45.0429460007329\\
-84.8425020002118	45.5702850008088\\
-84.462584000219	46.2627100008778\\
-87.8305870001681	46.4684970009061\\
-85.6004680002094	46.2040090008803\\
-87.4301600001749	46.2919380008956\\
-86.6268460001983	46.413863000915\\
-88.067644000169	46.0812740008651\\
-87.0734430001713	45.7848660008413\\
-88.5244520001734	46.557194000932\\
-88.4118290001748	47.1713870010129\\
-89.0269620001561	46.4864260009181\\
-92.8639950000654	44.4959850006862\\
-93.2817900000531	44.294457000663\\
-93.0034930000758	45.1628000007629\\
-93.2437210000516	44.1741500006415\\
-92.5485590000769	44.5527790007001\\
-93.0347460000755	44.8419660007458\\
-93.0831670000613	44.9699630007511\\
-93.2025790000629	44.9015480007451\\
-93.1675300000687	44.8430390007527\\
-94.1060720000673	45.2482720007632\\
-93.6879490000634	44.7168980007369\\
-93.4667950000769	45.198164000793\\
-93.2752830000653	44.7608600007209\\
-94.0695150000539	45.0615940007769\\
-93.8859250000633	44.9022310007394\\
-93.4100570000579	44.7106940007077\\
-94.4515720000579	44.7259280007166\\
-93.5878590000688	45.4553210008192\\
-93.3181870000521	44.9153660007353\\
-93.2760340000698	44.8372840007383\\
-93.2990680000699	45.0611060007748\\
-93.4227820000672	45.0098360007569\\
-93.2392800000745	44.9815620007718\\
-91.2777530001375	47.2999050010314\\
-92.6320620001329	47.6549600010866\\
-92.4895960001549	48.2593870011556\\
-92.4024640001376	47.4884870010532\\
-92.5780000001134	46.3791510009078\\
-92.8455550001319	47.9338810011149\\
-92.2877810001422	47.8089260011138\\
-92.0074330001282	46.8551310009613\\
-92.3972760000774	44.0105450006167\\
-91.9129570000689	43.5666870005701\\
-92.1422880000658	43.7284040005881\\
-91.3263250000863	43.8306860006069\\
-92.4849600000602	44.148861000656\\
-92.0517380000803	43.9584810006183\\
-92.8102580000674	44.3121400006667\\
-93.5823070000335	43.6465860005923\\
-94.8134160000215	44.0610340006517\\
-93.5745430000569	43.7847630005991\\
-93.9344870000507	44.53439800071\\
-93.7214280000513	44.3853480006778\\
-93.5810240000627	44.435591000675\\
-94.6229350000297	43.9875190006286\\
-93.5108280000553	44.0834000006424\\
-95.8837700000231	44.2252530006697\\
-95.5270820000206	44.0596700006415\\
-96.1924700000116	43.9584230006363\\
-96.1113059999918	43.5497900005816\\
-96.1008250000103	43.6382110005815\\
-95.9425640000183	44.3201290006682\\
-95.4964510000291	44.2293750006475\\
-96.5605270000344	45.5474460008359\\
-95.3499020000382	44.9639120007609\\
-96.0150140000347	44.9317370007512\\
-95.8007750000462	45.4984640008192\\
-96.1715390000176	45.1305560007925\\
-94.9217830000411	44.392554000679\\
-95.1753330000411	45.1310310007732\\
-95.2049150000548	45.3583160007951\\
-94.2036340000742	45.5712980008163\\
-95.5787690000569	46.0039000008958\\
-93.8684590000655	45.7086870008406\\
-95.5646400000542	45.8107060008636\\
-95.226032000061	45.8516000008702\\
-94.5460720000756	45.4238170008228\\
-94.5755310000584	45.8097230008662\\
-95.0357330000617	46.2514570009249\\
-94.2526960000853	46.2098800009159\\
-95.0714290000686	46.7572330009847\\
-94.5005430000689	46.0733610008924\\
-96.604955000051	46.6857640009724\\
-96.8026470000727	47.6530110010783\\
-96.5052250000659	47.0705280009978\\
-96.3111500000677	46.8841850009794\\
-95.6283240000815	47.2600700010361\\
-95.5928910000673	46.5008070009456\\
-95.7948120000496	46.6706450009705\\
-95.0397190000896	47.3573390010359\\
-93.7749130001093	47.5887640010615\\
-93.5399320001519	48.3852330011614\\
-94.9170480001	48.0371680011195\\
-95.1204750000928	47.5479720010724\\
-96.1670190000912	48.1103910011379\\
-96.9214960000761	48.0338040011247\\
-96.6431450000987	48.7786800012217\\
-96.2680970000866	47.8822850011094\\
-96.7597020000834	48.2078400011532\\
-89.915507999916	34.5137279994584\\
-90.0507189999252	34.9518999995052\\
-89.8544269999269	34.9441399995146\\
-89.885500999929	34.6323059994795\\
-91.0467929998926	33.3787369993119\\
-90.7651909998976	34.0469659993948\\
-90.7302469998964	33.886022999388\\
-88.8160109999273	34.2786629994293\\
-88.4358589999453	34.8779809995041\\
-88.6052009999299	34.0820649994099\\
-89.1514679999343	34.3135629994403\\
-89.9506329998993	33.5207649993385\\
-89.9019579999108	33.7603849993665\\
-90.1779369998945	33.4094599993227\\
-89.964028999878	32.3038029991985\\
-89.8611599998923	33.0827559992906\\
-90.4050779998593	31.8561879991316\\
-89.381700999894	32.7086649992405\\
-90.828305999859	31.8510249991343\\
-90.883273999877	32.8733169992601\\
-90.0854769998811	32.8174239992536\\
-90.1737869998767	32.3699559991885\\
-88.6783219998978	32.4401289992136\\
-89.0092539998886	32.3200119992038\\
-89.0584409998922	32.0167439991569\\
-88.7748269998984	32.156395999183\\
-89.2337199998656	30.9988519990327\\
-89.4542539998524	31.053355999042\\
-89.4623009998702	31.1495619990664\\
-89.0353469998502	30.3962479989581\\
-88.5164719998736	30.5303009989705\\
-91.0237119998347	31.2994059990611\\
-89.982729999866	31.4419529991041\\
-91.3075959998384	31.1459129990545\\
-89.3945849999106	33.3383189993241\\
-89.4789999999186	33.5100969993554\\
-91.3374119999794	38.6444489999782\\
-90.4285899999868	38.1878889998919\\
-90.3669249999932	38.780874999984\\
-91.195163999975	38.458227999926\\
-91.1566619999673	38.2307059999483\\
-90.3241890000032	38.6425739999652\\
-90.2384780000015	38.6756179999724\\
-90.2959089999936	38.5218989999874\\
-90.3022410000033	38.7484289999844\\
-90.2375119999947	38.7138889999702\\
-90.8302309999917	38.6615569999798\\
-91.0663850000078	39.433590000074\\
-91.2113139999941	39.0875090000236\\
-90.8534399999904	38.8019629999812\\
-92.0316189999948	39.8921990000889\\
-92.0077029999957	40.1383570001617\\
-91.9923599999904	39.9974280001352\\
-91.8594499999961	39.9939760001401\\
-92.6351439999784	39.7448490001087\\
-92.9532439999838	40.2601250001725\\
-92.7694689999716	39.7550900001136\\
-90.5927679999686	37.570053999852\\
-90.7409359999724	37.7638809998767\\
-90.8425439999569	37.4820039998312\\
-89.545860999981	37.3168499997948\\
-89.837551999973	37.5669039998336\\
-89.612832999978	37.4881769998378\\
-89.5642609999924	37.6792559998529\\
-89.7706469999633	36.687577999739\\
-90.0816429999449	36.0626939996506\\
-90.1632239999483	36.132427999666\\
-90.7485299999606	36.9452629997695\\
-90.2544369999675	37.1343179997862\\
-90.300589999957	37.0769759997664\\
-94.2062189999398	39.130328000048\\
-94.3347669999402	38.8428129999919\\
-94.4039019999366	39.054504000043\\
-94.4336639999377	39.2419160000432\\
-94.4073019999486	38.9141689999989\\
-94.9144529999512	39.4452940000968\\
-94.593827999945	39.0123400000165\\
-94.5046599999493	39.0922550000419\\
-94.5404869999344	38.9298799999986\\
-94.6970079999381	39.2627460000725\\
-94.5198579999412	39.3293990000634\\
-94.884740999948	40.1006730001545\\
-95.3770469999498	40.1938730001707\\
-94.7912759999415	39.5891240000885\\
-94.6921199999473	39.925122000147\\
-95.123357999944	39.9809060001242\\
-94.8328079999565	40.0398530001576\\
-94.5787319999393	39.9846450001258\\
-94.8173029999436	39.7550520001118\\
-92.8928099999774	39.8005630001008\\
-93.831978999978	40.1450050001857\\
-93.4406759999723	40.0143970001437\\
-93.7169299999523	39.7424900001492\\
-92.9929499999895	39.8000170001099\\
-94.5734229999186	38.2605079999302\\
-93.6608489999311	37.8809979998715\\
-94.1401939999316	37.9530279999004\\
-94.3046319999118	37.7445589998908\\
-94.2548349999105	37.6839689998815\\
-94.3112319999112	37.159685999805\\
-94.351460999898	36.5802429997306\\
-94.1321689999028	36.9807019997963\\
-92.7677439999438	38.0185339999126\\
-92.312302999962	38.3881329999556\\
-92.6830769999484	38.0605239998942\\
-91.4866789999733	38.3511189999377\\
-92.7853949999556	38.1558449999083\\
-92.3112039999726	38.9950190000148\\
-92.382705999973	39.3152930000664\\
-92.5163089999757	39.3055210000375\\
-92.738600999969	39.0200420000126\\
-93.1927709999704	39.5010980000708\\
-92.9986059999497	38.6100559999548\\
-93.1960169999624	39.1098300000399\\
-93.5268639999523	38.527189999977\\
-91.234806999976	37.8066009998757\\
-92.7382019999466	37.8345599998832\\
-91.5158869999454	37.4736189998405\\
-91.8806829999608	37.9007779998803\\
-92.5113729999457	37.8693379998669\\
-92.9308529999347	37.5807689998501\\
-93.4299439999082	36.5432099997165\\
-93.9126089999047	36.7450659997606\\
-93.1978099999457	38.0238729999217\\
-93.6063549999337	37.6334959998555\\
-92.2647259999337	37.3262139997972\\
-93.4768029999136	36.9254249997745\\
-91.3309909999358	36.5652679997324\\
-92.2838929999409	37.1626379998001\\
-93.335614999926	37.844199999883\\
-93.4712809999347	38.0029249998968\\
-92.5031839999275	36.735364999737\\
-92.7018609999148	36.5690189997287\\
-92.5899099999252	36.7826309997413\\
-93.7960129999289	37.7240799998682\\
-93.2521539999226	37.1653609997981\\
-109.078776999837	45.0498270007949\\
-107.595849999864	46.1301900009171\\
-108.284980999865	45.8904900009058\\
-109.935697999837	45.5963340008696\\
-110.686398999832	45.4193150008586\\
-109.597360999844	46.3869210009759\\
-108.474725999852	45.8284430008999\\
-104.230193999959	47.8915980011392\\
-104.437544999968	48.4851790011933\\
-105.017016999932	47.6228740011099\\
-104.261746999906	45.1562440008149\\
-104.50395799992	45.8805400008599\\
-105.668740999912	45.5466410008553\\
-111.250226999844	47.4950160011029\\
-111.722320999837	47.2911700010829\\
-109.023293999881	46.9137270010319\\
-109.675474999857	46.662301000998\\
-111.716897999854	47.6798460011381\\
-112.303274999842	48.2795040012099\\
-108.769252999902	48.539802001238\\
-110.555234999884	48.5860010012282\\
-112.665139999817	46.9574580010324\\
-111.143926999826	45.7801260009038\\
-112.617321999824	46.5723630009854\\
-112.715859999812	46.0032810009391\\
-114.025206999805	46.8562740010429\\
-114.095994999774	46.3141930009694\\
-115.940667999794	48.0536680011726\\
-114.140443999813	47.6875740011432\\
-114.166533999782	46.4004890009923\\
-114.22656199982	48.0214690011855\\
-96.9562819999464	41.3479010003321\\
-96.614131999958	41.2882610003193\\
-96.1619269999515	41.4711390003423\\
-96.0370519999629	41.152257000273\\
-96.3462879999512	41.3185810003123\\
-95.962937999963	41.2435020003048\\
-95.9953009999643	41.2064030002778\\
-96.0130759999593	41.1415640002907\\
-96.1206109999617	41.2641670003083\\
-97.0744689999423	41.0006750002818\\
-96.2384009999312	40.5600570002279\\
-97.8049599999121	40.310782000203\\
-96.0574769999295	40.0374860001657\\
-96.5301319999378	40.2946060001824\\
-96.7545179999345	40.5547340002217\\
-96.4049409999304	40.2308790001897\\
-95.9930449999471	40.8329780002568\\
-97.0011689999208	40.3038960001708\\
-97.185858999925	40.984455000271\\
-96.204950999945	40.3697020001909\\
-96.5259879999409	40.9222400002633\\
-96.6430519999351	40.784796000251\\
-96.7478709999334	40.7934070002496\\
-96.6463439999419	41.4612530003376\\
-96.8180769999615	41.6816090003554\\
-97.6060749999282	41.4782550003254\\
-96.9497349999446	41.4695360003365\\
-96.857399999967	42.443667000451\\
-98.8459029999504	42.9123770005123\\
-96.9773809999705	42.418530000444\\
-96.5743349999885	42.4528770004469\\
-98.015069999935	42.1389260004313\\
-98.3963899999483	42.4118820004339\\
-98.7058529999483	42.8849360004845\\
-97.0185789999612	42.2304390004226\\
-99.7991489998974	41.6362140003623\\
-99.0995269999134	41.8079820003866\\
-99.6810089999042	41.007900000276\\
-97.8881449999305	41.0812530002885\\
-99.6951119998941	41.1380750003156\\
-98.8577569999083	41.1108320003135\\
-98.6065089999152	40.810635000265\\
-99.0094379998821	40.1382570002065\\
-99.2449919998945	40.5020310002089\\
-98.6537769999064	40.454169000216\\
-98.0584169999079	40.2097390001882\\
-97.8738499999168	40.6006250002365\\
-101.534353999861	40.0980490001569\\
-101.234105999869	40.3993630002234\\
-101.739878999854	40.1398370001847\\
-100.373648999888	41.0515250002856\\
-100.282411999912	42.2649740004316\\
-102.549829999859	41.5113980003656\\
-100.807314999892	41.9901200004107\\
-99.8614909999251	42.5402700004647\\
-101.963580999867	41.9775780004139\\
-103.831802999865	42.3945940004687\\
-103.918215999854	41.9680700004053\\
-114.971808999591	36.0357049997185\\
-114.396823999616	37.8980969998419\\
-115.217637999571	36.1704569997351\\
-115.090218999574	36.1231799997477\\
-117.081062999595	39.5079860001641\\
-119.726901999557	38.8982680000885\\
-117.775457999645	41.8220010004499\\
-119.291777999572	39.6480690001763\\
-119.602677999577	39.7699190002315\\
-116.955438999622	40.6219850002902\\
-71.3448920003564	42.9925290004439\\
-71.8727550003454	42.9492770004336\\
-71.5131560003611	42.7716860004228\\
-71.4632550003588	42.99285800045\\
-71.4889910003615	43.4511890005042\\
-71.7596060003791	43.477660000511\\
-71.4529070003815	43.5387130005166\\
-71.6847140003793	43.7635240005421\\
-71.9096510003738	43.8684560005879\\
-72.4348990003435	42.7850570004137\\
-72.5014740003437	42.8027140004286\\
-72.5112160003339	42.8731520004533\\
-71.179983000386	44.3996010006126\\
-72.4063800003518	43.2573390004774\\
-72.2124790003597	43.7113330005317\\
-72.0191120003843	44.0978410005951\\
-71.2488800003719	43.4844680005126\\
-70.8848810003749	43.1900060004579\\
-71.1924570003887	44.1017770006128\\
-70.9697290003829	43.5024940005145\\
-71.0557530003665	43.3092030004725\\
-71.3116540003771	43.8336130005691\\
-74.2960270002742	40.8821780002056\\
-74.3056850002749	40.6553570001788\\
-74.2054770002761	40.8040150002011\\
-74.2655730002748	40.727906000193\\
-74.4116630002794	40.8621060001987\\
-74.3105810002769	40.6202560001823\\
-74.2607360002872	40.5541810001539\\
-74.3587850002751	40.6784610001714\\
-74.2015380002756	40.7236470001686\\
-74.2280650002776	40.6968110001848\\
-74.3337560002834	41.0128450002107\\
-74.4564420002764	41.1826220002401\\
-74.2875660002731	40.9992840002069\\
-74.533196000286	41.1849810002294\\
-74.1719470002647	40.9155810001615\\
-74.0759710002833	40.8622410002089\\
-73.9921390002889	40.9446920002183\\
-74.0195170002834	40.9331150002037\\
-74.0912960002797	40.9049280001979\\
-74.0324110002705	40.4077200001361\\
-74.1778640003001	40.2043120001208\\
-74.041319000258	40.3353930001127\\
-74.016372000275	40.3157300001456\\
-74.7500250002794	41.1705120002546\\
-74.6209840002818	40.8819010001874\\
-75.0019400002552	40.8105370001788\\
-74.3641590002712	40.7149400001788\\
-74.4681340002667	40.6876780001808\\
-74.4844710002797	40.7346850001829\\
-74.9113630002468	40.056452000096\\
-75.2751280002369	39.8231400000674\\
-74.9646140002479	39.8504220000751\\
-74.8233840002664	39.8680990000699\\
-75.4120460002366	39.7434510000706\\
-74.9863850002395	39.735385000069\\
-74.288508000255	39.6626650000634\\
-75.0724250002553	39.8910350000714\\
-74.6177090002519	39.5331230000396\\
-74.6007960002465	39.3223080000152\\
-74.9705050002229	39.2022579999549\\
-75.0293110002386	39.3673130000176\\
-74.4317270002476	39.3664110000305\\
-74.4994250002727	40.1279070001074\\
-74.7943520002606	40.3338580001266\\
-74.99192800025	40.4220050001346\\
-74.6903770002686	40.2419770001342\\
-74.2041990002728	40.0850430000987\\
-74.0704240002686	39.9774860001141\\
-74.2228190002724	39.9999460000661\\
-74.5111020002654	40.382490000139\\
-74.9622210002721	40.6773510001739\\
-74.3517210002706	40.5449300001684\\
-74.3117070002689	40.5392500001525\\
-74.3893770002765	40.3846790001363\\
-108.191662999663	35.1647239995538\\
-106.661387999707	36.1714289997075\\
-106.711536999676	34.7806069995405\\
-106.620033999675	35.233887999597\\
-106.648170999688	35.0818309995856\\
-106.601466999686	35.1759059995833\\
-108.741351999656	35.5064749996141\\
-108.833610999652	35.0684499995871\\
-108.1792429997	36.9576319998169\\
-105.684609999713	36.1604109997158\\
-106.134429999711	36.2463869997356\\
-105.635967999719	36.6116379997701\\
-105.227161999712	35.5948619996152\\
-104.811768999734	36.289549999728\\
-104.122099999731	35.8378279996741\\
-108.368186999646	34.3242819994738\\
-107.270408999631	32.7557489992962\\
-106.573451999618	31.9345049991606\\
-108.754656999599	32.3140319992646\\
-103.582706999703	34.2519509994761\\
-103.453238999715	34.4652049995004\\
-104.329777999688	33.1076429993467\\
-103.313999999708	33.2600179993467\\
-105.388853999675	33.4625179993705\\
-105.621127999635	32.8052209992908\\
-103.993598999764	36.7474529997911\\
-103.657168999724	34.7492059995078\\
-103.121116999766	36.1235899997001\\
-74.0070220002909	40.7139050001816\\
-73.985834000276	40.7650690001896\\
-73.944750000275	40.7918170001821\\
-73.9382660002835	40.8264580002012\\
-74.118386000272	40.5681830001546\\
-73.919821000279	40.808549000189\\
-73.7874360002885	40.8469410001778\\
-73.8863760002782	40.8015180001924\\
-73.681526000307	41.4432160003159\\
-73.8074040002958	41.0196580002183\\
-73.8508360002968	41.314348000275\\
-73.6720450002964	41.0077550002105\\
-73.8593350002856	41.0781080002296\\
-73.811692000293	41.0398130002108\\
-73.7877290002809	40.9166280002204\\
-74.3850440002797	41.5243870002603\\
-74.1701950002897	41.1239810002307\\
-73.9249850002755	41.0102630002544\\
-73.9961640002875	41.2291740002473\\
-73.9768460002968	41.0973240002283\\
-73.7413910002825	40.813307000174\\
-73.9295270002905	40.760813000164\\
-73.956283000288	40.7094760001731\\
-73.9273730002793	40.690695000193\\
-74.0017970002808	40.6521130001629\\
-73.8226090002928	40.7535730001802\\
-73.7950600002841	40.7374240001994\\
-73.8473060002775	40.7228540001609\\
-73.8513970002818	40.6837530001725\\
-73.7433120002862	40.7207560001867\\
-73.7255450002837	40.5886520001692\\
-73.6176410002852	40.7049200001747\\
-73.6730730002939	40.6749820001708\\
-73.7107050002782	40.6518380001555\\
-73.4171060002796	40.6841970001699\\
-73.0352130002907	40.7500890001785\\
-73.3962710002872	40.6778330001777\\
-73.0717890002997	40.7964260001829\\
-73.5165780002902	40.7254280001833\\
-73.1296900002959	40.738224000159\\
-73.0448480003038	40.8698830001894\\
-73.300720000292	40.71173400018\\
-72.4802550003143	41.013918000205\\
-72.8566080003059	40.8064400001607\\
-72.3480820003218	41.0742050002113\\
-74.0193390003106	42.7062700003977\\
-74.1683670003144	43.0726870004786\\
-73.9687750003224	42.5669740004028\\
-74.0839110003181	42.770839000413\\
-73.9237430003171	42.5549980004083\\
-74.0222220003073	42.4113420003812\\
-74.4225630003282	43.4725430004954\\
-73.6117530003106	42.5271410003875\\
-73.5888460003268	42.679548000428\\
-74.8148630003053	42.5900400004217\\
-73.4224470003205	42.5233230003983\\
-73.5436740003344	42.8854580004407\\
-74.7299200003029	42.6048890004288\\
-73.7605200003169	42.6567700004184\\
-74.0235750002951	41.9301260003254\\
-73.8985360002961	42.2275980003677\\
-74.5319080002915	42.1787650003651\\
-74.3034570002978	41.793866000323\\
-74.152832000308	42.4069020003833\\
-74.0729990002969	41.8402480003185\\
-73.9948430003018	41.8651090003305\\
-73.9214840003134	42.0006000003224\\
-73.5870240002976	41.7350540003045\\
-73.9063470002998	41.7887240003161\\
-74.0565960002849	41.4723740002733\\
-74.1658800002998	41.4575230002945\\
-73.8905880002885	41.5921990002587\\
-74.5292870003038	41.9656660003301\\
-74.6057160002859	41.4423470002748\\
-74.6724020002826	41.6838250002852\\
-74.612726000299	41.849205000315\\
-74.5508380002909	41.8238220003078\\
-73.6379470003353	43.2839110004788\\
-73.4326130003453	43.643544000537\\
-73.8601930003277	43.122488000478\\
-73.6975470003484	43.4167250005112\\
-73.9334790003373	43.7799310005473\\
-73.7301270003435	43.8769030005587\\
-73.5089760003503	44.521594000645\\
-74.6758780003324	44.2867150006135\\
-74.492879000349	44.9730960007247\\
-73.9194520003594	44.7254910006543\\
-73.6058810003476	44.1595320005839\\
-73.8019480003585	44.6069260006632\\
-73.4702230003635	44.204983000637\\
-76.2807280003228	43.0416510005091\\
-75.8536910003036	43.2431990005062\\
-75.7542550003027	42.8561660004597\\
-76.1878300002892	42.6725860004312\\
-76.4154360002785	42.6557890004204\\
-76.3989800002858	42.7354560004488\\
-76.2141050002843	42.7950100004471\\
-76.6747310002787	43.3295780004988\\
-76.1757670002857	43.0443980004753\\
-76.2118510002919	42.9975440004589\\
-75.3438590002934	42.8075380004247\\
-75.4584060003491	43.5629820005404\\
-74.986921000299	42.7251770004361\\
-74.7399740003242	43.3915450005007\\
-75.6524770003074	43.2895520004875\\
-74.9861330003072	43.1800020004795\\
-74.5379590003406	43.8662240005816\\
-75.483027000285	42.6858850004258\\
-75.5627200002997	43.0945090004809\\
-75.4532590003139	43.1016860004934\\
-75.7918840003173	44.0721220005981\\
-75.1627920003659	44.5924420006941\\
-75.432814000328	44.5413410006545\\
-75.1986640003313	44.4448450006287\\
-74.9845600003426	44.1985840006159\\
-75.3226100003354	44.5906350006563\\
-75.090765000336	44.2184000006249\\
-74.8071180002912	42.3522360003495\\
-75.4287450002766	42.0665810003457\\
-74.9983910002828	42.1787300003567\\
-76.0595260002807	42.1962040003608\\
-75.548409000293	42.1624810003764\\
-76.1865010002822	42.3945210003924\\
-75.153177000297	42.1756470003688\\
-75.930865000284	42.1150510003521\\
-78.3951430002585	43.0807240004715\\
-78.8929740002361	42.5000820004229\\
-78.7050350002501	43.0291680004777\\
-78.3501300002497	42.4896930004061\\
-78.3925270002509	42.6634200004309\\
-78.3874220002644	43.218428000497\\
-78.8785220002586	43.1418790004944\\
-78.6779370002536	42.7053200004424\\
-78.8504870002435	42.9154160004615\\
-78.8172630002556	42.8183010004492\\
-78.7746040002437	43.0184140004879\\
-77.2051650002731	42.6065370004157\\
-77.6746900002653	42.7216430004433\\
-77.6122240002767	43.0482640004553\\
-77.7148650002609	42.8295700004504\\
-77.5001300002636	42.9953070004627\\
-77.2217980002686	43.0621920004829\\
-77.6653810002788	42.9989340004797\\
-77.1207020002718	42.8302770004323\\
-78.0832920002551	42.831750000446\\
-77.6392760002598	43.1830800004825\\
-77.6344120002772	43.0833710004818\\
-79.3580800002255	42.1513460004025\\
-79.0219560002429	42.2624670003688\\
-78.1358800002425	42.1906660003875\\
-78.8092860002339	42.2541210003836\\
-79.5857420002172	42.1631240003607\\
-77.6917780002563	42.4224660004073\\
-76.8292190002675	42.4394420004073\\
-77.9288890002432	42.544895000385\\
-76.7267980002829	42.6165240004335\\
-76.591978000273	42.3621370004011\\
-77.9900260002416	42.1697030003872\\
-76.5333080002533	42.0172280003393\\
-80.6088870000925	36.3869319996774\\
-80.3559570000997	36.2950329996768\\
-80.0495330001149	36.3481779996837\\
-80.6039410001027	35.7875639995737\\
-79.3726060000948	35.6128819995689\\
-80.0102760000929	36.1002719996402\\
-80.0116730001028	35.9593129996101\\
-79.1941880001198	36.4151129996544\\
-79.1755090001067	35.769435999597\\
-79.6978700001003	35.5283089995807\\
-79.9902060001016	35.8429489995884\\
-79.8165310001085	36.1063999996423\\
-79.0818320001072	35.9124089995988\\
-78.7908070001064	35.5799519995747\\
-78.4898140001255	35.7789259995727\\
-78.6134330001219	36.3312689996597\\
-78.1593890001216	36.3539439996781\\
-78.6877470001132	35.8013849995959\\
-78.8764370001122	36.0382969996364\\
-76.7994480001349	35.3022819995142\\
-77.2502430001562	36.4163819996475\\
-77.6823790001395	36.5115299996773\\
-77.2592140001468	36.1991729996464\\
-77.348505000136	35.5865669995738\\
-77.2600400001351	35.8217969995851\\
-76.2875210001434	35.4222069995386\\
-76.9966320001422	36.2957369996527\\
-75.8132170001712	36.3206459996594\\
-76.4242990001552	36.177057999641\\
-76.114575000181	36.4870939996535\\
-75.7790900001574	35.8630069995974\\
-81.6357420000663	35.5144959995881\\
-81.7706520000636	35.3344259995572\\
-81.107009000076	35.4656539995525\\
-80.3781130000963	35.0166839995044\\
-80.723860000088	35.6389339995829\\
-80.4889450000893	35.6514979995848\\
-81.4588870000685	35.5187959995554\\
-80.8963520000668	35.2357949995363\\
-80.8166750000661	35.0868559994954\\
-78.9704940000992	35.0256829994824\\
-79.2688260000957	35.3135809995349\\
-79.5838540000886	34.7548569994519\\
-79.0083090000834	34.6293009994466\\
-79.1636190000816	34.8083149994685\\
-78.813410000097	34.746540999452\\
-77.87227000009	34.166255999393\\
-78.8266830000774	34.3223029994095\\
-77.6628080001102	34.3878999994085\\
-77.736588000105	34.6177529994562\\
-78.0220910000976	34.7700359994526\\
-77.7981660001005	34.2122279993944\\
-76.0804900001535	35.0748809995015\\
-76.8900420001343	34.8967529994834\\
-76.577700000139	35.3059549995248\\
-77.228727000124	35.0151049994805\\
-77.1716180001323	35.3062549995216\\
-81.0503070000706	35.6757079995919\\
-80.9771410000908	36.5252779997002\\
-81.43962600008	36.4089869996633\\
-81.7042160000587	35.7345799996004\\
-81.1384420000929	36.508850999688\\
-81.4896490000816	36.1816849996441\\
-83.5784060000255	35.3294999995525\\
-82.7000810000506	35.5376259995365\\
-82.3915680000408	35.288992999531\\
-82.5981280000524	35.3702669995584\\
-82.1557330000493	35.3337919995656\\
-83.3113380000243	35.0240359995161\\
-83.2872390000318	35.4469339995518\\
-83.7866800000125	35.0417199995172\\
-96.9707720000387	46.2496210009003\\
-97.0870730000588	46.6968110009794\\
-96.8171430000365	46.1543690009073\\
-97.004919000048	46.654296000957\\
-97.7910990000406	46.6748340009783\\
-96.8950020000566	46.8695230009785\\
-97.9814060000582	47.699262001096\\
-97.1992220000718	48.5785690012139\\
-98.7236930000575	48.9594460012611\\
-98.1629990000325	47.7789810011176\\
-97.5426870000829	48.9795670012472\\
-97.4545080000886	48.6252230011983\\
-100.432894000035	48.8451370012455\\
-98.445756000072	48.4308400011755\\
-98.4141990000554	48.3032600011782\\
-99.065509000046	48.2271060011664\\
-99.0583260000371	47.8183860011188\\
-100.176509999998	47.1349340010569\\
-98.1533320000447	47.4527320010725\\
-98.8124139999999	46.0109260008832\\
-98.8076610000226	46.5009960009437\\
-99.310556000015	46.8919510010075\\
-98.648468000034	47.1016010010194\\
-100.307159000014	47.151939001034\\
-100.597489999979	46.3874460009473\\
-102.061228999981	47.2937540010613\\
-100.717078999996	47.485792001083\\
-100.813629999981	46.2941060009477\\
-102.787594999954	46.8872890010731\\
-103.957544999942	46.707500000998\\
-102.312934999961	46.4010950009445\\
-103.854703999948	47.2330080010576\\
-101.428205000013	48.2735340011699\\
-102.34150200001	48.917672001256\\
-102.554176999997	48.8481130012573\\
-103.009793000008	48.8856350012495\\
-101.765094999988	47.868017001125\\
-100.803824000013	47.9517930011418\\
-103.372461999987	48.2600880011767\\
-83.179157000123	40.0720300001204\\
-82.585711000151	40.4976130001837\\
-82.3566910001564	40.2679540001539\\
-83.1978130001383	40.2739710001488\\
-82.407059000143	39.8973640000864\\
-82.4254800001371	39.6988070000938\\
-82.7212190001101	39.4757000000386\\
-82.4279810001268	39.7673750000929\\
-82.969131000138	39.971925000113\\
-83.0187500001382	40.0534820001148\\
-83.1238580001302	39.9478760001111\\
-82.9337280001498	40.5065830001734\\
-83.3733970001317	40.5788790001871\\
-83.3136390001318	40.4369800001682\\
-83.4630160001454	40.8612160002179\\
-83.3589840001511	41.5300050003195\\
-83.3455360001618	41.5962490003025\\
-82.898953000157	41.3909900003042\\
-83.986600000151	41.5576950003172\\
-83.7257120001544	41.6226290003075\\
-84.1432710001334	41.390969000294\\
-84.1537450001352	41.5667960003174\\
-83.5772820001543	41.6297610003128\\
-83.480560000158	41.6079860003204\\
-81.548485000301	39.9623360004832\\
-82.1756190001578	39.9600800001239\\
-82.2018840001434	39.7174380000565\\
-82.2084590001257	39.6109840000662\\
-82.1292790001633	40.1316160001114\\
-80.9577530001788	39.9052710000885\\
-80.5786690001861	40.6459180001835\\
-80.9243080001563	39.6526390000759\\
-81.0757300001542	40.1451440001108\\
-81.8617560001688	41.3675570002672\\
-81.4150210001839	41.5323680003111\\
-82.1349920001649	41.4361310002936\\
-82.2228630001665	41.2898700002548\\
-82.2269150001564	41.1711780002488\\
-81.6075700001747	41.508359000287\\
-81.8512460001769	41.4694010002877\\
-81.8563810001772	41.4433000003013\\
-81.8284570001802	41.3132180002751\\
-81.5231500001866	41.3920670002945\\
-81.4789610001642	41.1400820002481\\
-81.3382980001773	41.2490990002554\\
-81.2026420001734	41.0995340002563\\
-81.5200480001741	41.0448520002445\\
-81.4385280001819	41.0334420002305\\
-80.5440600001974	41.3346880002582\\
-80.6933050001867	41.1611360002387\\
-80.7311690001817	41.1580260002774\\
-80.8068350001989	41.4568870003023\\
-80.8164480001766	41.2638780002392\\
-80.6553360001878	41.0732360002434\\
-80.9896690001709	40.895678000232\\
-81.6765190001544	40.6394410001966\\
-82.1454770001555	40.6519650002036\\
-81.1030760001738	40.7420490002285\\
-81.5366460001705	40.6002800001823\\
-81.3814390001722	40.8097910002159\\
-81.4134640001633	40.8899190002164\\
-83.5723560001587	41.1814890002509\\
-83.0885490001467	41.228111000275\\
-82.7023300001543	41.218074000243\\
-82.2125870001575	40.9342930002327\\
-82.3781680001598	41.2637480002699\\
-84.8049510000786	39.5754530000532\\
-84.3896010000963	39.5321210000659\\
-84.4597690001042	39.4799370000734\\
-83.9500870001097	39.1862140000087\\
-83.6180640000955	38.6981669999582\\
-83.8226770000962	38.7550949999724\\
-84.5756720000959	39.1104390000197\\
-84.4571680000869	39.2300630000192\\
-84.3872110000982	39.1543100000292\\
-84.5792250000829	39.2079950000249\\
-84.3266730001015	39.2759460000392\\
-84.4164640001054	39.8413930000768\\
-83.9384640001137	39.8662820001073\\
-84.3994000001173	39.9784920000881\\
-84.6307920001108	40.3349230001441\\
-84.2031510000974	40.03739400013\\
-84.1895080000979	39.7563050000793\\
-84.2613280001086	39.8354880001011\\
-84.0835960001138	39.709381000088\\
-83.8413380001205	39.9304860001061\\
-82.4504480001217	38.4550889999066\\
-82.8488080001165	39.4414320000506\\
-83.2221720000963	38.852029999972\\
-82.6908010001168	39.2076780000299\\
-82.3570140001148	38.978337999998\\
-81.964976000136	39.4086410000544\\
-82.2311860001247	39.0563249999888\\
-82.2225130001359	39.3382950000049\\
-82.0217550001151	39.2128620000103\\
-84.1440490001327	40.6759260002049\\
-84.65165300013	40.4845570001781\\
-84.2373810001307	40.9483930002164\\
-84.4174950001219	40.873147000234\\
-84.3473920001234	40.9372180002364\\
-83.6473020001378	41.1326910002622\\
-98.369482999813	34.9033759995378\\
-98.1465599998076	34.9320919995367\\
-97.3900299998035	34.6085159995074\\
-97.4214669998085	34.4858929994822\\
-97.4131429998228	34.8113159995364\\
-97.4577429998156	35.2203889995791\\
-97.5144239998015	34.4207189994698\\
-98.6996029998077	35.535045999638\\
-97.5261309998321	35.4259439996031\\
-97.5637559998344	35.5834779996234\\
-97.4387619998367	35.411036999607\\
-97.6419339998267	35.5806469996146\\
-97.4889039998079	34.2290169994445\\
-96.5428599998299	34.1951719994389\\
-98.4552339997903	34.6179389995163\\
-97.9403219997807	34.5072769994475\\
-99.3881389997966	34.9711839995372\\
-97.761358999806	33.9732369994293\\
-97.9973459997927	34.1744659994625\\
-98.9120129998116	35.6893709996328\\
-99.2501609997897	34.9805839995399\\
-99.9821799997822	35.2249769995781\\
-98.4214549998386	36.903612999783\\
-97.6896259998328	36.248137999696\\
-98.3374459998333	36.2340699997355\\
-98.1635009998258	36.3814969997237\\
-97.8995779998308	36.2780569996913\\
-100.073385999817	36.8756789997807\\
-99.2670039998201	36.137167999693\\
-101.190682999791	36.8479809997736\\
-96.3758379998501	35.820903999658\\
-96.7526279998522	35.9821739996587\\
-96.5732269998535	36.1863019996772\\
-95.8221509998705	36.2862579996774\\
-95.6065089998862	36.983683999749\\
-95.9954259998519	36.1538579996912\\
-95.8476949998656	36.1749939996871\\
-96.025103999858	36.0639709996728\\
-94.9074909998875	36.6300719997477\\
-94.8114159998847	36.2161139996832\\
-95.070767999828	36.4638609995067\\
-95.5350379998533	35.4357859995941\\
-95.1650949998659	35.9254149996774\\
-95.7055749998557	35.3813889995791\\
-95.6254119998387	34.2349229994496\\
-95.5385189998398	34.3406539995126\\
-95.467084999854	35.154665999568\\
-94.8699769998489	34.6843109995088\\
-97.6425069998503	36.5603419997374\\
-96.3847049998141	34.006089999407\\
-94.5595569998525	34.0363579994289\\
-95.1360109998363	34.161683999445\\
-96.8763259998331	34.9848619995454\\
-96.6494579998252	34.6301339995012\\
-96.7884189998104	34.3097539994649\\
-96.976276999823	34.77141199951\\
-94.4760289998568	35.2436029995695\\
-94.7190069998687	34.6641239995136\\
-94.6344719998778	36.1152159996708\\
-122.17658699965	45.5579040008959\\
-122.338052999643	45.3582050008485\\
-122.68472099963	45.4092630009031\\
-122.967066999646	46.0645520009516\\
-122.373865999646	45.5253980009106\\
-123.174401999614	45.1157040008764\\
-123.015229999635	45.2776100008462\\
-123.204341999638	45.2096770008554\\
-123.925365999633	46.1450170010103\\
-122.70334799964	45.5303180008973\\
-122.55658599963	45.5411090009065\\
-122.63630999964	45.5287120009032\\
-123.043788999635	44.8685000008098\\
-123.31999099962	44.9225340008193\\
-123.187912999611	44.8480980008156\\
-124.059967999617	44.5712200007974\\
-123.906238999603	44.7313330008124\\
-123.504707999633	45.0826050008409\\
-122.222950999624	44.1778090007329\\
-122.752416999604	43.6845340006755\\
-124.143694999578	43.7857360007153\\
-122.780626999611	43.920993000612\\
-122.457710999597	43.7497670007024\\
-122.917107999613	44.056056000721\\
-122.514094999616	43.7566360007495\\
-122.693032999582	42.1885090005078\\
-123.720897999564	42.0688160004664\\
-121.786968999585	42.229601000473\\
-121.598544999589	42.0295160004729\\
-120.477034999629	43.7788770006789\\
-118.841799999666	43.561816000678\\
-121.167564999651	44.3555050007587\\
-117.814740999717	45.3199020008731\\
-119.536896999684	45.3485770008815\\
-119.596496999662	44.7226300007972\\
-117.301824999711	44.797013000792\\
-117.535726999694	45.5717220009197\\
-117.280983999669	42.880139000517\\
-79.9309560001878	40.6478260001763\\
-79.9200200001709	40.1404020001104\\
-79.8568420001802	40.2655750001497\\
-80.1440290001852	40.3116150001345\\
-80.2972200001702	40.7393330001965\\
-79.7551570001926	40.3851550001596\\
-79.8388900001719	40.4035770001402\\
-80.0875670001817	40.4717420001631\\
-79.8030330001892	40.3934160001632\\
-79.9874050001914	40.4085410001828\\
-80.0512020001858	40.417405000187\\
-79.9325570001805	40.4535980001703\\
-80.2559570001765	40.1716870001367\\
-80.3859040001691	40.1375570001147\\
-80.3025080001751	40.2925110001593\\
-80.2836650001736	39.9005150001107\\
-79.7282160001774	39.8897330001077\\
-79.9670360001754	40.0743490001155\\
-79.8404470001806	40.0084150001079\\
-79.358700000179	40.0647890001143\\
-79.8656170001863	40.0786860001154\\
-78.620591000201	40.1858330001113\\
-79.2353500001882	39.8772820001037\\
-79.0835160001794	39.7530520000406\\
-79.5538840001765	40.2360970001319\\
-79.6110210001894	40.4251850001471\\
-79.4102780001968	40.2926250001282\\
-79.3008630001921	40.3333340001519\\
-79.3444730001924	40.1385930001215\\
-79.1932310001943	40.4669050001599\\
-79.2013960002	40.7198920001874\\
-79.0252400001931	40.7813500001723\\
-78.7383320002158	40.6118450001911\\
-78.7128290002162	41.2821700002691\\
-78.6015200002239	41.3562710003108\\
-78.8195080002143	41.0513700002315\\
-79.160546000203	40.3672890001446\\
-78.8352010001956	40.3792530001622\\
-78.7459660002057	40.3298730001458\\
-79.7708510001911	40.7797230002106\\
-79.7160170001978	41.00219300022\\
-80.0468470001781	41.0454120002232\\
-80.1752230001935	41.3851410002684\\
-80.1535440002043	41.433020000287\\
-80.4530300001875	41.2326010002714\\
-79.5569500002067	41.1323790002682\\
-79.3021790002129	41.3670740002513\\
-79.4331990001999	41.2474910002425\\
-80.0572690001982	41.5204870002968\\
-79.371516000217	41.3789000002678\\
-79.3186090002188	41.9475420003339\\
-79.7469960002042	41.2027690002624\\
-80.4303360002142	41.9793630003539\\
-80.147857000213	41.7267530003333\\
-80.0976070002224	42.1133320003694\\
-80.100110000212	42.068700000371\\
-78.0271780002101	40.2939770001362\\
-78.555435000208	40.4877200001724\\
-78.1886780002041	40.3566720001399\\
-78.3928400002032	40.3277470001271\\
-78.7354810002034	40.7615200002104\\
-78.5846040002371	41.8607150003268\\
-78.4702290002392	41.8020630003184\\
-77.9312130002308	41.0584820002197\\
-77.9332430002247	40.8917090002213\\
-77.9540680002162	40.7281940001779\\
-78.3214450002211	41.0098330001821\\
-77.873585000243	41.9353120003189\\
-76.9747660002749	41.9624670003622\\
-77.7125570002367	41.8459030003531\\
-77.1995260002259	40.2038770001326\\
-76.9432080002371	40.2921780001294\\
-76.7093750002204	40.2781990001511\\
-77.2602000002224	40.6469160001755\\
-77.1297760002303	40.5505480001663\\
-77.3192440002229	40.6147480001668\\
-77.5688230002297	40.6435580001576\\
-77.6579280001902	39.931318000107\\
-77.5309600002038	39.90654300008\\
-78.1439350002051	39.8712790001001\\
-77.8700620002345	40.3167680001608\\
-77.2286570002135	39.9765330001033\\
-76.5937210002101	39.8360060000352\\
-76.6965760002185	40.0711260001037\\
-76.8821590002226	39.934619000085\\
-76.5926460002206	39.9982490000983\\
-76.0276340002428	40.1394750000975\\
-76.2992600002339	40.1625730001291\\
-76.1790830002301	39.7705110000714\\
-76.2752400002246	39.9670030001022\\
-76.7141100002425	41.2559520002261\\
-76.5415180002467	41.3812060002426\\
-77.9314960002244	41.2744500002458\\
-76.7626000002376	40.7570920002062\\
-77.3757910002356	40.6990840001921\\
-76.9861240002418	40.8802120001972\\
-76.5611180002308	40.7903360001837\\
-76.0498740002532	40.7631620001827\\
-76.1134800002395	40.7227280002023\\
-76.2035020002482	40.8167440001915\\
-75.3582300002589	40.6516800001796\\
-75.2358200002566	40.6867000001801\\
-75.3199320002587	40.7449620001571\\
-75.2190640002586	40.5782400001632\\
-75.5224990002622	40.6018490001654\\
-75.8880010002561	41.0195570002313\\
-75.8692750002591	40.8255240001766\\
-74.9380180002772	41.2399660002354\\
-75.3528680002679	41.121558000239\\
-74.9526140002657	41.1681120002356\\
-75.7651820002606	41.5761680002699\\
-75.5688910002757	41.4724430002562\\
-75.7640730002727	41.641198000289\\
-75.4490010002792	41.8907390003177\\
-75.6657380002695	41.3914500002555\\
-75.5343090002664	41.0485020002018\\
-76.1425660002718	41.6662100003002\\
-75.7884920002645	41.3175010002624\\
-75.771492000261	41.0790490002317\\
-76.4888550002629	41.9490020003307\\
-76.0912140002796	41.7572940003413\\
-75.6067230002899	41.754373000312\\
-75.1299870002501	40.3203910001445\\
-75.2117080002596	40.5310090001721\\
-75.3506670002517	40.4411000001669\\
-74.8828590002646	40.2919060001151\\
-75.3746870002471	39.8498170000733\\
-75.2935210002419	39.866864000067\\
-75.312116000254	40.0097390000906\\
-74.8613660002532	40.143359000107\\
-75.1868500002598	40.1131970001015\\
-75.1212970002575	40.1467250000983\\
-75.1782070002585	39.8892520000828\\
-75.1458820002463	39.9780140000944\\
-75.1698200002503	39.9953930000986\\
-75.2337960002345	39.9223320000868\\
-75.047079000247	40.0605710001018\\
-75.9213810002475	39.875686000075\\
-75.8817840002399	39.7809050000421\\
-75.8373740002334	39.8253140000681\\
-75.2507460002503	40.2020890001651\\
-75.5305480002528	40.1928600001286\\
-76.2742090002469	40.4808340001642\\
-75.7773950002503	40.5213540001578\\
-75.9603130002469	40.4954950001472\\
-75.9531030002418	40.2996960001316\\
-71.6502790003339	41.4694100002362\\
-71.7356070003408	41.7061510002878\\
-71.4624940003394	41.5894260002837\\
-71.3118270003243	41.6136060002764\\
-71.4475910003338	41.7026010002824\\
-71.4381020003376	41.8604610003182\\
-71.3559380003525	41.8424720003152\\
-81.1248570000588	34.577875999437\\
-81.8352530000458	34.2358339994248\\
-80.0813770000475	33.8409889993634\\
-81.2711530000503	34.2716929994094\\
-81.0221370000256	33.1044359992668\\
-81.1097440000379	33.453401999301\\
-80.4726710000343	33.6721549993478\\
-80.4810930000434	33.9802619993714\\
-81.1404740000578	33.9567509993733\\
-80.9355250000453	33.9658629993818\\
-81.8771700000469	34.4706919994317\\
-82.2114730000577	35.1564859994991\\
-82.0927060000474	34.9513939994987\\
-80.0551260000474	32.9071349992482\\
-80.3070100000304	32.548571999202\\
-80.1257010000382	32.9930189992407\\
-80.8136530000409	33.0103189992457\\
-79.7727860000726	34.1837499993838\\
-79.0557120000803	33.8730659993572\\
-79.3778710000768	34.4845559994497\\
-79.3269480000753	34.4048029994214\\
-79.5513010000588	33.5916519993272\\
-79.8011420000782	34.7307039994685\\
-82.7086800000346	34.5271339994517\\
-82.9998740000278	34.5775479994666\\
-82.6974290000308	34.7871889994715\\
-82.7057840000435	34.9024029994894\\
-82.3582360000522	35.0944429995228\\
-81.2185600000508	34.7148969994619\\
-80.2427910000611	34.7438949994672\\
-81.5947020000356	33.5318679993228\\
-81.7976280000113	33.3388859992858\\
-82.2940770000139	33.9556539993789\\
-80.5338630000202	32.3802129991831\\
-80.9494350000191	32.4919379991877\\
-96.7914079999998	44.3056190006943\\
-96.9792059999883	43.2863650005662\\
-96.6863889999825	43.4460210005783\\
-97.2770659999773	43.4187800005942\\
-97.1332979999684	43.402040000588\\
-96.8177339999872	43.4711140005925\\
-96.4813250000173	44.1558830006658\\
-96.8028109999891	43.5566280005941\\
-96.6435450000271	44.6738300007311\\
-97.5634319999967	44.3851690006679\\
-97.3082900000045	44.7571700007263\\
-96.9149890000292	45.8658680008605\\
-96.7901290000152	45.0388720007608\\
-97.6747470000054	44.6272250006983\\
-97.4959099999656	43.5543060005806\\
-97.6474889999819	43.5656470005914\\
-99.4543489999635	44.5326040007257\\
-98.1742789999736	43.8923240006236\\
-98.8754269999792	44.521523000709\\
-98.2430169999733	44.0571860006596\\
-99.6359779999877	45.4328810008281\\
-98.2934959999865	44.8084160007371\\
-97.7925470000226	45.6173810008483\\
-97.8128440000065	45.4959830008341\\
-98.475696999997	45.3486270008228\\
-99.6932729999329	43.2273340005731\\
-99.927948999948	43.5596120005984\\
-100.595363999923	43.2850170005725\\
-99.0909689999475	43.1088930005538\\
-100.431487999972	45.5407230008519\\
-101.273636999958	45.0640160007748\\
-100.743398999956	45.1080680007988\\
-103.200258999897	44.0770410006878\\
-103.315748999894	43.495762000597\\
-103.472329999905	44.4090970007126\\
-103.311149999947	45.8746550008884\\
-103.183214999893	43.3875870005871\\
-102.535308999899	43.7993680006223\\
-102.4021569999	43.1851940005451\\
-86.3949079999929	35.6381049995969\\
-87.0275230000166	36.5061629997\\
-86.8286199999915	35.3408799995645\\
-86.6326520000164	35.7492429996115\\
-87.7671289999781	35.9748589996609\\
-87.8655819999809	35.5997839995847\\
-87.9546929999755	36.0087749996439\\
-87.0394800000054	36.3782809996598\\
-87.3060870000017	36.3625879996821\\
-87.7991079999712	36.0996639996531\\
-86.8689539999821	36.1114319996511\\
-86.8219169999887	36.0985839996632\\
-84.6042610000273	35.4573889995597\\
-84.3839640000115	35.0249869995097\\
-84.5283050000174	35.3314429995494\\
-85.0945320000104	35.1678979995316\\
-86.0815679999958	35.4958459995809\\
-85.2076530000114	35.6407689995856\\
-84.8419680000272	35.6820719995847\\
-85.2722289999927	35.0306339995353\\
-85.1756559999892	35.0942459995124\\
-81.9856140000656	36.3281579996689\\
-82.5540340000685	36.5527659996987\\
-82.5369350000681	36.2450529996562\\
-83.1630710000544	36.0739569996587\\
-83.0150080000625	35.8829669996056\\
-84.043826000046	36.115026999632\\
-84.1385670000446	36.2032229996695\\
-83.8402610000423	36.2342739996691\\
-83.646949000053	36.4244749996834\\
-83.6729210000386	36.2548989996675\\
-83.7495110000304	35.8699839996172\\
-83.555219000062	36.4710119996934\\
-83.1458440000501	36.2621249996741\\
-84.0014680000321	35.9243849996169\\
-89.7295019999384	35.2751709995553\\
-89.9236489999462	35.4452029995892\\
-88.8263149999554	35.2197059995476\\
-89.076867999955	35.0497859995318\\
-90.0329969999373	35.1021239995383\\
-89.9033669999281	35.1123569995465\\
-89.988626999934	35.0719669995382\\
-88.1514639999846	36.4146239996805\\
-88.8553949999634	36.342466999649\\
-89.1862649999644	36.2011129996686\\
-88.2518039999763	36.0267919996643\\
-88.0280359999669	36.0788139996389\\
-88.501864999954	35.4782059995754\\
-88.8021449999689	35.7547559996085\\
-88.595831999964	35.1691239995482\\
-89.0372799999502	35.4818279995743\\
-87.2961279999724	35.0310459995276\\
-87.0628769999929	35.3792349995662\\
-87.7394979999663	35.3220189995592\\
-85.6478600000248	36.2194539996629\\
-85.4989970000157	35.872205999625\\
-85.2163850000261	36.4642009996876\\
-85.4286610000161	35.7278709996099\\
-96.8777459997769	33.0304139993018\\
-96.6248039997927	32.9227439992828\\
-96.9998819997837	33.0531619993001\\
-96.6642229997998	33.1951479993374\\
-96.6075209997954	33.6435249993634\\
-96.8547209997891	32.5931669992537\\
-96.9113249997799	32.6346649992603\\
-96.6306809997839	32.8154159992904\\
-96.0078799997995	32.7283399992941\\
-96.7851439997898	32.803813999286\\
-96.7622599997887	32.7582059992669\\
-96.6835859998005	32.7672259992834\\
-96.8764529997942	32.6589719992397\\
-96.9492659997816	32.6360239992581\\
-95.1486899998472	33.8360889993822\\
-96.3900559998001	33.3061349993324\\
-96.27353299981	33.5819129993725\\
-95.943411999792	32.9915709993058\\
-95.8902849998014	32.9007429992782\\
-95.6806709998218	33.7589409993915\\
-95.5311129998041	32.9256939992855\\
-94.3466989998123	33.1758059992908\\
-94.6038619998358	33.4987269993634\\
-94.1355699998079	32.2543269991868\\
-94.2000499998255	32.6205079992382\\
-94.9414939998029	32.1008419991823\\
-95.3309929997941	32.4441479992287\\
-95.5025309997952	32.2706379991875\\
-95.4301609998052	32.8048619992699\\
-95.468329999778	31.3150669990849\\
-95.7089399997701	30.9805789990471\\
-94.981151999783	31.2269229990692\\
-94.4218109997851	30.9092259990296\\
-94.0708959997941	30.7628819990325\\
-94.3967329998086	31.8840889991509\\
-97.1348079997784	32.7539619992441\\
-97.5867969997809	33.0593669992926\\
-97.534864999768	32.4281739992255\\
-97.3286799997597	32.3936589992256\\
-97.7065199997577	32.2812159992186\\
-97.3184089997846	32.7255509992621\\
-97.3336339997717	32.6796179992649\\
-97.4056259997665	32.6710919992532\\
-97.2207139997863	32.8539659992887\\
-97.2923579997938	33.5010099993754\\
-97.7269819997884	33.7981629994193\\
-96.909711999798	33.4674929993703\\
-98.5342879997837	33.8930839994094\\
-98.2599759997895	33.8196089993989\\
-99.2587269997634	33.5914449993617\\
-99.3195809997449	32.7190049992542\\
-98.5673269997481	32.2818769992026\\
-98.1681379997687	33.2346549993178\\
-98.4994669997525	32.5944999992563\\
-97.3647639997539	31.0917419990717\\
-97.5897769997492	31.3064749990845\\
-97.7467359997433	31.0750559990844\\
-97.0078999997351	30.6582819990087\\
-96.9881779997653	31.660965999137\\
-97.2590909997636	32.1595379992035\\
-97.8792829997426	31.9721969991828\\
-97.6443299997581	31.9290219991577\\
-96.7419429997653	31.2297129990955\\
-97.1267419997589	31.5757009991394\\
-99.9589269997193	31.746835999148\\
-99.8406579997154	31.2192189991143\\
-99.6255269997006	30.6171009990297\\
-99.4947419997072	31.297210999113\\
-98.415751999731	31.4790389991299\\
-100.480035999712	31.4194109991122\\
-100.822100999704	31.2828839991017\\
-95.3625459997557	29.7246869989079\\
-95.4624969997517	29.9796369989399\\
-95.5200629997367	29.7695799989105\\
-95.2216149997587	29.6363949988834\\
-95.1975699997595	29.8634849989131\\
-95.4957869997581	29.7970639989004\\
-95.6106299997595	29.9319329989286\\
-95.2599829997537	29.6222759988711\\
-95.4819449997466	29.6217869988855\\
-95.6480819997517	29.8941149989228\\
-94.9592199997651	30.6079089990085\\
-95.1979679997541	30.1579329989515\\
-95.6200599997416	30.0739229989241\\
-95.262185999751	29.9506969989109\\
-95.6357779997468	29.9766079989266\\
-95.7702269997333	29.3326759988538\\
-95.8272879997483	29.4116499988658\\
-95.9389029997321	29.013878998811\\
-95.157209999751	29.6876959988908\\
-94.9892929997618	29.5055059988814\\
-94.5746149997595	29.997834998918\\
-95.0392859997518	29.8295989988916\\
-95.350329999764	29.4693809988855\\
-95.1439849997613	29.5564099988604\\
-93.7718829997888	30.1251669989324\\
-94.3394989997683	29.8156759988919\\
-96.3351429997556	30.6581709990177\\
-96.3171129997508	30.5118109989826\\
-96.09248599976	30.9285309990495\\
-97.3783209997035	28.6992569987685\\
-96.8871719997101	28.4401219987604\\
-98.8823909996849	29.3553199988489\\
-98.7035339996848	29.5922029988868\\
-98.7944889996801	29.2365679988453\\
-98.4830609997179	28.9923679988633\\
-99.2506249996381	26.8896599985601\\
-97.9707429996822	28.9444989987913\\
-97.752897999702	29.3016489988412\\
-97.9350819997124	29.231906998854\\
-98.4589829997053	29.4400389988799\\
-98.4031839996916	29.4968519988661\\
-98.5698709996999	29.4589369988845\\
-98.615450999695	29.4768329988739\\
-98.6687649996873	29.5053939988685\\
-98.4759079997024	29.702577998908\\
-98.8501079996414	27.4353289986186\\
-97.8096589996805	28.0802079986968\\
-97.0687729996995	28.030777998696\\
-97.3856589996967	27.8262099986817\\
-97.3983199996838	27.6910409986525\\
-98.2302529996419	26.2556449984811\\
-97.9993299996443	26.4338119985097\\
-98.1870219996498	26.1770529984714\\
-98.5194119996611	26.7336399985633\\
-98.4106629996989	30.0873589989473\\
-97.5809679997303	29.9527849989341\\
-97.4494559997134	29.5085699988875\\
-97.9315979997284	30.6629529990165\\
-97.8528519997055	29.878627998923\\
-98.4596469997251	30.8608669990445\\
-97.7471869997171	30.505971998998\\
-97.7687869997287	30.4520599989867\\
-97.8784329997118	30.1720259989639\\
-97.7241629997301	30.3092879989773\\
-100.070982999674	29.7084879989084\\
-99.2834879996738	29.3397999988547\\
-99.4781089996769	29.3266679988528\\
-96.696629999731	29.8459149989169\\
-96.5379629997583	29.8142479989329\\
-101.403244999779	35.6642989996326\\
-102.421283999723	34.2415209994641\\
-102.405029999738	34.8370369995461\\
-100.957884999779	35.5380429996074\\
-102.499189999731	34.7272439995179\\
-101.842051999759	35.2032379995723\\
-101.83493599976	35.0762899995731\\
-100.028592999793	34.7643539995566\\
-100.305916999752	34.0191539994306\\
-101.861110999723	33.849960999417\\
-101.678578999728	33.650375999377\\
-101.827098999716	32.9773309993233\\
-101.69080499972	33.5330189993771\\
-101.80981999973	33.6195729993849\\
-101.876014999716	33.6021169993773\\
-99.5184449997457	32.3802889992519\\
-101.025418999713	32.6212739992636\\
-99.5935299997175	32.0009269991422\\
-99.8923289997396	33.0513209993314\\
-99.9551139997151	31.962027999188\\
-102.147598999685	32.0199109991987\\
-101.450031999711	32.7523339992741\\
-103.550315999668	31.7383739991498\\
-103.508128999661	31.4143839991355\\
-106.203829999619	31.5494179991363\\
-104.832248999632	31.0428789990876\\
-106.368604999624	31.743233999181\\
-106.301589999622	31.7676549991829\\
-111.877009999721	40.92677200033\\
-111.407032999734	41.937640000449\\
-111.970353999717	41.0879050003421\\
-110.037220999722	40.4491490002343\\
-111.954660999707	40.5378900002407\\
-109.835905999737	40.4435930002404\\
-111.827359999704	40.5602450002618\\
-111.825821999709	40.7371360002925\\
-112.00978299971	40.6870800002882\\
-111.855764999716	41.3302790003521\\
-111.941645999722	41.4974960003913\\
-111.931675999732	41.6343020003925\\
-110.411307999715	39.5460880001118\\
-109.794481999709	38.988065000031\\
-111.495286999681	39.6453180001957\\
-111.732137999707	40.0448660001955\\
-112.62991599964	38.2807100000081\\
-112.708403999644	38.2635819999853\\
-112.13243399967	38.6453050000474\\
-111.433459999673	38.2853339999914\\
-72.6822120003551	43.6021470005243\\
-72.2175480003718	44.2204350006122\\
-72.570446000359	43.4793500005168\\
-72.478578000361	43.9169000005682\\
-72.6092470003545	43.3766210004978\\
-72.8117870003417	43.1830820004309\\
-73.2534300003483	42.8097750004136\\
-72.9608860003347	42.7836700004387\\
-72.6584060003493	42.9481510004622\\
-73.227969000361	44.3112770006357\\
-73.3056100003584	44.7197110006646\\
-73.2032540003571	44.2514610005917\\
-72.9258450003479	44.5390690006318\\
-72.4460030003544	44.1582770005904\\
-72.6026250003737	44.5543350006386\\
-72.7080060003669	44.3827970006286\\
-73.1707970003422	43.622312000533\\
-72.9132850003604	43.9125250005602\\
-73.2252810003404	43.5332100005234\\
-73.2028470003326	43.2617920004843\\
-72.4145780003844	44.652917000663\\
-72.2524780003741	44.5484880006499\\
-71.7866620003783	44.5500990006408\\
-72.4396280003851	44.8824570006734\\
-78.0380530001897	38.7100549999429\\
-77.4511750001902	38.8418049999575\\
-77.3063880001973	38.760204999957\\
-77.6474850002133	38.8762340000223\\
-77.2219340001877	38.9363179999791\\
-77.3358190001931	38.5310389999326\\
-77.2532190001857	38.8935269999636\\
-77.1141910001898	38.8737989999829\\
-77.0766080002002	38.7911429999569\\
-77.0528670001842	38.8060179999393\\
-76.9152540001774	37.9712549998521\\
-77.0364260001814	38.022218999843\\
-77.3184980001866	38.0058339998541\\
-77.1096890001859	38.0825439998736\\
-78.2791110001711	38.8272719999358\\
-78.3595110001863	39.0562420000055\\
-78.0941050001898	39.1972850000174\\
-78.1698010001777	38.4113649999021\\
-77.7127090001803	38.5670609999165\\
-78.2465710001726	38.6202519999362\\
-78.9936840001598	38.3858659999132\\
-78.4595590001641	38.6548389999496\\
-78.5092630001708	38.5660359999441\\
-78.554612000164	38.2532759998918\\
-78.1015760001748	38.3340429999189\\
-78.3910330001615	38.2338709998943\\
-77.1884730001784	37.8221129998454\\
-76.3939590001797	37.4273389997759\\
-76.3467810001861	37.5548519998181\\
-76.2904200001842	37.5005939997824\\
-76.8630590001858	37.7176439998163\\
-76.354416000189	37.4383489997794\\
-78.3112310001661	37.6644989998267\\
-77.071117000158	37.4259069997974\\
-76.3186170001735	37.3619449997592\\
-76.7634240001667	37.3177679997674\\
-77.4463090001669	37.6041809998003\\
-77.5451250001654	37.6329229998124\\
-76.4110120001647	36.8279639997343\\
-75.6664000001984	37.7681209998166\\
-75.511188000197	37.9525269998453\\
-76.5931470001676	36.7304329996783\\
-76.1445520001727	36.8881209997129\\
-76.2686280001593	36.8585539997083\\
-76.1637150001852	36.9169229997295\\
-76.3800850003198	37.0074319997643\\
-76.4289920001763	37.1884679997393\\
-77.9055180001387	36.8806089997242\\
-77.0782720001573	36.7225159997011\\
-77.7371890001563	37.1396719997481\\
-77.1069490001727	36.6148139996775\\
-76.9789800001598	36.9757339997322\\
-78.1058620001338	36.5762949996964\\
-78.561542000132	36.9687669997381\\
-78.5461620001352	37.3058379997633\\
-78.6126550001327	36.8389679997318\\
-80.5093400001002	36.6139459997071\\
-80.1283840001163	37.3696489997945\\
-79.8172150001364	37.666726999824\\
-79.726284000133	37.3471669997707\\
-80.1704200001209	37.4871319997903\\
-80.8227180001049	37.3850479997987\\
-79.9354820001255	36.734758999727\\
-82.7913940000679	36.9060009997359\\
-81.7776330000955	36.6402639997158\\
-82.4299290000693	36.649777999713\\
-83.0222990000675	36.7507519997306\\
-82.594679000081	36.9749999997252\\
-81.665103000093	36.7719119997227\\
-81.7676390000871	36.7778999997141\\
-81.3954520000982	36.6103789996842\\
-80.8824370001018	36.7879479997285\\
-79.4151860001442	38.1842309998908\\
-79.4581110001339	37.7884629998384\\
-79.3874210001499	37.8964579998431\\
-79.1714640001461	37.3862279997828\\
-79.3788690001215	36.6674079996946\\
-79.4411120001195	36.5779369996983\\
-78.5823550001667	37.7658909998191\\
-79.5330450001514	37.6606249998153\\
-79.110874000138	36.7866839997216\\
-81.810654000096	37.2223719997644\\
-81.9083850000896	37.0737919997485\\
-122.142571999677	47.6174430011401\\
-122.361229999686	47.3103580011066\\
-122.057412999692	47.3845260010815\\
-122.181941999691	47.5073360011568\\
-122.302235999679	47.6632660011633\\
-122.275020999679	47.5412340011499\\
-122.353988999677	47.5010690011239\\
-122.396356999688	47.6488450011436\\
-122.488675999701	48.7489570012923\\
-122.153956999712	48.8033660013106\\
-122.452991999679	48.0186720012148\\
-122.637438999715	48.3150960011609\\
-122.207424999705	48.9707630013271\\
-122.051338999678	47.0802420010858\\
-122.099013999669	46.5282660010008\\
-122.692552999693	48.0432100012081\\
-122.273414999664	47.2042020011492\\
-122.588836999653	47.1703690011153\\
-122.444380999663	47.2072670010894\\
-122.371889999646	47.1404100010829\\
-123.796289999648	46.9842930010846\\
-123.156973999665	46.5583720010211\\
-123.337637999651	47.1775450011129\\
-122.679467999669	46.8829420010536\\
-122.921125999669	47.4356180011183\\
-121.148617999667	45.9090410009399\\
-122.294185999687	46.0690120009564\\
-122.963420999663	46.1513540009677\\
-121.51627199967	45.9827890009327\\
-121.479458999671	45.7551420009313\\
-119.702771999728	48.0160830012027\\
-120.14896299972	47.8957640011792\\
-119.91332199972	48.0591470012053\\
-119.988742999735	47.6295100011366\\
-119.915733999697	46.2538460009845\\
-120.747274999686	46.7063310010399\\
-117.296252999756	48.0205230011912\\
-117.16371099976	47.5538140011494\\
-117.268600999738	47.529176001136\\
-117.366974999745	46.8799960010519\\
-119.036727999732	47.9264460011961\\
-118.15249099975	48.1332610012166\\
-117.150783999782	48.1694650011943\\
-117.573001999759	47.0755390010854\\
-117.471895999758	47.6406820011246\\
-119.491348999696	46.2806240009981\\
-118.706056999737	46.9559540010496\\
-119.581472999706	46.9155700010575\\
-81.206215000119	37.490893999792\\
-81.6495020001068	37.5843619998324\\
-81.8316020001076	37.3324309997908\\
-81.5804780001059	37.2370189998013\\
-80.1393420001326	38.1815059998732\\
-80.3904970001246	37.5279779997991\\
-80.7281620001222	37.8958699998775\\
-80.5247670001153	37.5801749998265\\
-81.3787720001194	37.9181389998571\\
-81.7208840001086	37.958710999878\\
-81.9881420001125	37.7933299998381\\
-81.4817390001218	38.4323169999111\\
-82.1363810001268	38.826511999971\\
-81.4512280001179	38.0982489998751\\
-81.0256570001284	38.6270689999492\\
-81.6239010001084	38.0083509998909\\
-81.6392580001232	38.0970569998887\\
-81.5587470001165	38.1852449998836\\
-81.5076360001311	38.6920859999541\\
-82.0282150001279	39.0064420000013\\
-81.0323720001383	38.8507209999616\\
-81.6306060001153	38.3489999999092\\
-81.5543610001215	38.2333089998809\\
-78.0560160001985	39.5470340000379\\
-77.9585520001863	39.2337530000007\\
-82.3279310001087	38.1994739998864\\
-82.5736490000989	38.3860309999242\\
-81.9653820001107	37.9297839998624\\
-82.0344640001174	38.2628739999197\\
-81.94701400011	37.6396909998396\\
-82.1319220001053	37.7038329998387\\
-82.4226660001034	38.4211159999226\\
-81.2490980001114	37.7205149998356\\
-81.1304800001119	37.7903839998167\\
-81.170419000123	37.9110479998324\\
-81.2279280001212	37.6796049998323\\
-80.8399220001129	37.8085529998544\\
-80.8149960001153	37.8694699998686\\
-80.5849540001675	40.3295520001555\\
-80.5683070001639	40.4136730001797\\
-81.1775280001353	39.0337559999818\\
-81.119473000141	38.8774549999838\\
-81.1724990001427	39.3859700000196\\
-81.45660800014	39.3824300000353\\
-80.4319620001421	38.5754709999253\\
-79.847115000165	38.9253039999828\\
-80.0926110001514	38.9339659999712\\
-79.7895770001673	39.0963570000051\\
-80.3486830001612	39.278422000043\\
-81.155427000144	39.2324900000153\\
-80.8788990001536	39.2907610000214\\
-80.3776740001542	39.1725280000377\\
-80.0385310001459	39.1507889999997\\
-80.7549210001432	39.0838810000103\\
-80.2326460001616	39.6958210000737\\
-80.5837170001538	39.5941400000627\\
-80.1417440001554	39.5568390000594\\
-80.7681230001344	38.8068659999661\\
-80.9193360001399	38.8090489999711\\
-80.9522320001241	38.2983039999149\\
-81.0807030001342	38.2790579999092\\
-78.7742960001801	39.4970450000507\\
-78.7920060001827	39.5817960000594\\
-79.2096290001638	38.6357009999579\\
-79.2903290001564	38.5201099998953\\
-78.6174570001752	39.05623799999\\
-88.0980000001101	43.0621730004889\\
-88.3972480000988	43.0500190004889\\
-88.2311470001129	43.2342690005276\\
-88.1638630001092	43.1496510005112\\
-88.5569190001144	43.6863710005947\\
-88.1844820001266	43.8074310005974\\
-88.7185100001112	43.1929710005215\\
-88.4674200001045	42.8809420004894\\
-88.7268870001187	43.0100700004934\\
-88.094642000107	42.9821510004748\\
-88.0390040000962	42.6896430004583\\
-87.9316850001167	43.0157780004981\\
-88.0107570001122	43.01911300051\\
-88.0327440001101	43.1594150005291\\
-87.8551040001093	42.7241620004586\\
-89.7389740000903	43.1322130004995\\
-89.201692000094	43.0784050005131\\
-90.0243440000691	42.5758520004505\\
-89.5554210000911	43.3269640005262\\
-89.6403000000915	42.5990760004544\\
-88.8571170001012	43.3012780005373\\
-89.2226620000935	43.186901000504\\
-89.3900080000963	43.0373810005253\\
-90.7061010000792	43.1393270005211\\
-91.1193050000732	43.0426490005208\\
-89.5802590000973	43.6758650005855\\
-89.8148750001051	43.9896290006277\\
-89.3586410001059	43.7689840005973\\
-88.7372530001108	43.6324410005612\\
-92.3584640000955	45.1690460007767\\
-92.7535280000743	44.7476480007188\\
-87.9642560001622	45.4988780007958\\
-88.0806130001479	44.4387790006577\\
-88.2716920001237	44.2956100006446\\
-88.861116000129	44.9873230007514\\
-88.3172430001315	44.5090960006879\\
-87.1676260001679	45.0565490007398\\
-87.8035960001316	44.224930000634\\
-87.3753110001591	44.8438400007208\\
-88.1020540001381	44.5462890006707\\
-90.0985740001108	44.3030640006748\\
-90.35964800012	45.0041920007539\\
-90.1030540001067	44.6436510007017\\
-89.887532000122	44.6044160007015\\
-89.5428050001119	44.4506730006758\\
-89.5587640001042	44.5212210006764\\
-89.8062290001196	44.3758030006631\\
-89.2389190001449	46.0439680008766\\
-90.3245280001413	46.3955450009076\\
-89.757954000127	45.8719090008472\\
-89.1327920001602	45.8046330008459\\
-91.4804530000898	44.2539370006609\\
-91.0143380000795	43.7217830005966\\
-90.3705950001003	43.6350090005699\\
-91.231419000079	43.8973920006167\\
-91.4282000000919	44.0218430006208\\
-92.0566460000773	44.626659000702\\
-91.0621320001127	45.3532810007821\\
-91.2856310001014	44.76838500071\\
-91.6695760000857	44.6098530006962\\
-92.2905990000873	44.8355690007098\\
-92.4149540000951	45.4588450008193\\
-92.0859610001023	45.4911140008091\\
-91.107465000129	46.3576820009106\\
-92.4163910000908	45.5567990008159\\
-91.7335440001025	45.5104660008118\\
-92.1781420000897	45.421349000807\\
-88.3999020001277	44.2635100006523\\
-88.844852000124	44.237884000643\\
-88.8767060001217	44.6794140007243\\
-88.9268350001242	44.1100690006223\\
-88.9410470001276	44.3209730006552\\
-104.276513999828	41.0428190002983\\
-105.446221999821	41.0527850003161\\
-104.720276999886	42.8390620003747\\
-104.353506999841	41.9120180004105\\
-107.423379999794	41.039485000307\\
-108.414106999837	44.8336370007707\\
-108.494133999803	42.9679360005419\\
-106.610198999816	42.5683830004982\\
-104.193139999899	44.7473310007757\\
-105.245874999874	44.3058250007073\\
-107.302604999855	44.8779580007898\\
-110.34742799975	41.2828200003502\\
-110.874198999769	43.4992200006125\\
-110.924391999769	42.7964720005427\\
};
\end{axis}
\end{tikzpicture}%

==> sm_g_ac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{20mm}
\setlength\figurewidth{30mm}
\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.95,
xmax=4.05,
xlabel style={font=\color{white!15!black}},
ymin=1.5,
ymax=5.5,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel={Rank $r$},
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
% colorbar
]
\addplot [forget plot] graphics [xmin=0.95, xmax=4.05, ymin=1.5, ymax=5.5] {sm_g_ac-1.png};
\end{axis}
\end{tikzpicture}%

==> sm_g_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{20mm}
\setlength\figurewidth{30mm}
\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.95,
xmax=4.05,
xlabel style={font=\color{white!15!black}},
ymin=1.5,
ymax=5.5,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel={Rank $r$},
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
% colorbar
]
\addplot [forget plot] graphics [xmin=0.95, xmax=4.05, ymin=1.5, ymax=5.5] {sm_g_m-1.png};
\end{axis}
\end{tikzpicture}%

==> sm_g_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{20mm}
\setlength\figurewidth{30mm}
\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.95,
xmax=4.05,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymin=1.5,
ymax=5.5,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel style={font=\color{white!15!black}},
ylabel={Rank $r$},
xlabel style={font=\tiny},ylabel style={font=\tiny},
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
% colorbar
]
\addplot [forget plot] graphics [xmin=0.95, xmax=4.05, ymin=1.5, ymax=5.5] {sm_g_r-1.png};
\end{axis}
\end{tikzpicture}%

==> sm_g_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\figureheight{20mm}
\setlength\figurewidth{30mm}
\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.95,
xmax=4.05,
xlabel style={font=\fontsize{8}{9}\selectfont},
xlabel={Oversampling factor $\rho$},
ymin=1.5,
ymax=5.5,
xticklabel style={font = \tiny},
yticklabel style={font = \tiny},
ylabel style={font=\fontsize{8}{9}\selectfont},
xlabel style={font=\tiny},ylabel style={font=\tiny},
ylabel={Rank $r$},
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.95, xmax=4.05, ymin=1.5, ymax=5.5] {sm_g_s-1.png};
\end{axis}
\end{tikzpicture}%
